Bounded weak solutions to matrix drift-diffusion model for spin-coherent electron transport in semiconductors

The global-in-time existence and uniqueness of bounded weak solutions to a spinorial matrix drift-diffusion model for semiconductors is proved. Developing the electron density matrix in the Pauli basis, the coefficients (charge density and spin-vector density) satisfy a parabolic $4\times 4$ cross-diffusion system. The key idea of the existence proof is to work with different variables: the spin-up and spin-down densities as well as the parallel and perpendicular components of the spin-vector density with respect to the magnetization. In these variables, the diffusion matrix becomes diagonal. The proofs of the $L^\infty$ estimates are based on Stampacchia truncation as well as Moser- and Alikakos-type iteration arguments. The monotonicity of the entropy (or free energy) is also proved. Numerical experiments in one space dimension using a finite-volume discretization indicate that the entropy decays exponentially fast to the equilibrium state.

==> entropyQ_log.tikz <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\entropyqlogwidth,
height=0.788709677419355\entropyqlogwidth,
scale only axis,
xmin=0,
xmax=300,
xlabel={time in ps},
xmajorgrids,
ymode=log,
ymin=1e-20,
ymax=100000,
yminorticks=true,
ylabel={Entropy $H_0$},
ymajorgrids,
yminorgrids
]
\addplot [
color=black,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
0.05 27.8146107436472\\
0.1 27.5998757484741\\
0.15 27.3885479101833\\
0.2 27.1800969796834\\
0.25 26.9742050959537\\
0.3 26.7706545741692\\
0.35 26.5692867476659\\
0.4 26.3699757938267\\
0.45 26.1726255661958\\
0.5 25.977156815916\\
0.55 25.7835039474226\\
0.6 25.5916117889394\\
0.65 25.4014332785391\\
0.7 25.2129277573769\\
0.75 25.0260596822611\\
0.8 24.8407976359312\\
0.85 24.6571135558463\\
0.9 24.4749821246098\\
0.95 24.2943802847276\\
1 24.1152868478847\\
1.05 23.9376821790549\\
1.1 23.7615479394087\\
1.15 23.586866875349\\
1.2 23.4136226459025\\
1.25 23.2417996797865\\
1.3 23.0713830583175\\
1.35 22.9023584171034\\
1.4 22.7347118656171\\
1.45 22.5684299200744\\
1.5 22.4034994473812\\
1.55 22.2399076188289\\
1.6 22.0776418716533\\
1.65 21.9166898768909\\
1.7 21.7570395129739\\
1.75 21.5986788434775\\
1.8 21.4415960991756\\
1.85 21.2857796628591\\
1.9 21.131218057159\\
1.95 20.9778999340391\\
2 20.8258140669907\\
2.05 20.6749493439592\\
2.1 20.5252947617893\\
2.15 20.3768394222863\\
2.2 20.2295725282192\\
2.25 20.0834833808448\\
2.3 19.9385613775223\\
2.35 19.7947960100798\\
2.4 19.6521768635101\\
2.45 19.5106936148075\\
2.5 19.370336032386\\
2.55 19.2310939754042\\
2.6 19.0929573932596\\
2.65 18.9559163255989\\
2.7 18.8199609016717\\
2.75 18.685081340227\\
2.8 18.5512679497907\\
2.85 18.4185111278137\\
2.9 18.286801361307\\
2.95 18.1561292259843\\
3 18.0264853865509\\
3.05 17.897860596473\\
3.1 17.7702456977056\\
3.15 17.6436316205057\\
3.2 17.5180093828235\\
3.25 17.3933700904528\\
3.3 17.2697049366893\\
3.35 17.147005201423\\
3.4 17.025262251306\\
3.45 16.9044675389824\\
3.5 16.7846126026723\\
3.55 16.6656890656056\\
3.6 16.5476886355771\\
3.65 16.4306031043951\\
3.7 16.3144243469908\\
3.75 16.1991443212272\\
3.8 16.084755066967\\
3.85 15.9712487054985\\
3.9 15.8586174387727\\
3.95 15.7468535487307\\
4 15.6359493966286\\
4.05 15.5258974222758\\
4.1 15.4166901433203\\
4.15 15.3083201544296\\
4.2 15.2007801265427\\
4.25 15.0940628061139\\
4.3 14.9881610143243\\
4.35 14.8830676463706\\
4.4 14.7787756705627\\
4.45 14.6752781276572\\
4.5 14.5725681299328\\
4.55 14.4706388604955\\
4.6 14.3694835725508\\
4.65 14.2690955882547\\
4.7 14.1694682986544\\
4.75 14.0705951620126\\
4.8 13.9724697036546\\
4.85 13.8750855150857\\
4.9 13.7784362530197\\
4.95 13.6825156387148\\
5 13.5873174574096\\
5.05 13.4928355572835\\
5.1 13.3990638487005\\
5.15 13.3059963038632\\
5.2 13.213626955529\\
5.25 13.1219490922377\\
5.3 13.0309585071705\\
5.35 12.9406485743836\\
5.4 12.8510135627695\\
5.45 12.7620477986674\\
5.5 12.6737456648179\\
5.55 12.5861015998583\\
5.6 12.4991100978065\\
5.65 12.4127657071621\\
5.7 12.327063030178\\
5.75 12.2419967226276\\
5.8 12.1575614926911\\
5.85 12.0737521005265\\
5.9 11.9905633577193\\
5.95 11.9079901265874\\
6 11.8260273195398\\
6.05 11.744669898502\\
6.1 11.6639128743192\\
6.15 11.5837513063971\\
6.2 11.5041803017204\\
6.25 11.4251950145274\\
6.3 11.3467906456926\\
6.35 11.2689624423132\\
6.4 11.1917056968173\\
6.45 11.1150157468569\\
6.5 11.0388879745895\\
6.55 10.9633178059107\\
6.6 10.8883007104046\\
6.65 10.8138322006692\\
6.7 10.739907831491\\
6.75 10.6665231997698\\
6.8 10.5936739438851\\
6.85 10.5213557431958\\
6.9 10.4495643174734\\
6.95 10.3782954267331\\
7 10.3075448706055\\
7.05 10.2373084877543\\
7.1 10.167582155544\\
7.15 10.0983617896112\\
7.2 10.0296433434749\\
7.25 9.96142280811604\\
7.3 9.89369621131891\\
7.35 9.82645961755361\\
7.4 9.75970912754253\\
7.45 9.69344087754522\\
7.5 9.62765103928844\\
7.55 9.56233581941502\\
7.6 9.49749145931329\\
7.65 9.43311423435271\\
7.7 9.36920045394624\\
7.75 9.30574646075958\\
7.8 9.24274863057191\\
7.85 9.18020337202513\\
7.9 9.11810712595365\\
7.95 9.05645636534205\\
8 8.99524759475388\\
8.05 8.93447735011793\\
8.1 8.87414219834558\\
8.15 8.81423873703331\\
8.2 8.75476359403561\\
8.25 8.69571342720681\\
8.3 8.63708492428511\\
8.35 8.57887480212895\\
8.4 8.52107980673999\\
8.45 8.46369671285142\\
8.5 8.40672232378004\\
8.55 8.35015347077376\\
8.6 8.29398701322007\\
8.65 8.23821983768293\\
8.7 8.18284885833888\\
8.75 8.12787101619655\\
8.8 8.07328327912778\\
8.85 8.01908264114524\\
8.9 7.96526612266221\\
8.95 7.91183076989262\\
9 7.85877365482388\\
9.05 7.80609187461754\\
9.1 7.75378255161104\\
9.15 7.70184283295438\\
9.2 7.6502698904423\\
9.25 7.59906092031914\\
9.3 7.54821314272138\\
9.35 7.49772380167465\\
9.4 7.44759016497842\\
9.45 7.39780952355618\\
9.5 7.34837919171805\\
9.55 7.29929650657949\\
9.6 7.25055882786712\\
9.65 7.20216353795096\\
9.7 7.15410804128414\\
9.75 7.10638976436575\\
9.8 7.05900615544997\\
9.85 7.01195468444063\\
9.9 6.96523284257388\\
9.95 6.91883814214145\\
10 6.87276811657219\\
10.05 6.82702031986163\\
10.1 6.78159232665968\\
10.15 6.73648173193368\\
10.2 6.69168615077277\\
10.25 6.64720321819406\\
10.3 6.60303058891968\\
10.35 6.55916593740532\\
10.4 6.51560695724904\\
10.45 6.47235136134896\\
10.5 6.429396881641\\
10.55 6.38674126881748\\
10.6 6.34438229214971\\
10.65 6.30231773955112\\
10.7 6.2605454170195\\
10.75 6.21906314878085\\
10.8 6.17786877688091\\
10.85 6.13696016118285\\
10.9 6.0963351792509\\
10.95 6.05599172595151\\
11 6.01592771338867\\
11.05 5.97614107083995\\
11.1 5.93662974461429\\
11.15 5.89739169758589\\
11.2 5.8584249094059\\
11.25 5.81972737615022\\
11.3 5.78129711021892\\
11.35 5.74313214013587\\
11.4 5.70523051048834\\
11.45 5.66759028174684\\
11.5 5.63020952997528\\
11.55 5.59308634692588\\
11.6 5.55621883972175\\
11.65 5.51960513078385\\
11.7 5.48324335771248\\
11.75 5.44713167305072\\
11.8 5.41126824425642\\
11.85 5.37565125339923\\
11.9 5.34027889737546\\
11.95 5.30514938736044\\
12 5.2702609488951\\
12.05 5.23561182171788\\
12.1 5.20120025956613\\
12.15 5.16702453032882\\
12.2 5.1330829155191\\
12.25 5.09937371047634\\
12.3 5.06589522393859\\
12.35 5.03264577819078\\
12.4 4.9996237088892\\
12.45 4.96682736477077\\
12.5 4.93425510772068\\
12.55 4.90190531258276\\
12.6 4.86977636716504\\
12.65 4.83786667181483\\
12.7 4.80617463968235\\
12.75 4.77469869631067\\
12.8 4.74343727964502\\
12.85 4.71238883995805\\
12.9 4.68155183972928\\
12.95 4.65092475349073\\
13 4.62050606766188\\
13.05 4.59029428067655\\
13.1 4.56028790255165\\
13.15 4.53048545502018\\
13.2 4.50088547142609\\
13.25 4.47148649655249\\
13.3 4.44228708639913\\
13.35 4.41328580843931\\
13.4 4.38448124110383\\
13.45 4.35587197394484\\
13.5 4.32745660753182\\
13.55 4.29923375309654\\
13.6 4.27120203288903\\
13.65 4.24336007961422\\
13.7 4.21570653675749\\
13.75 4.18824005814457\\
13.8 4.16095930805699\\
13.85 4.13386296109813\\
13.9 4.10694970204499\\
13.95 4.08021822580788\\
14 4.05366723749519\\
14.05 4.02729545193735\\
14.1 4.00110159402546\\
14.15 3.9750843982876\\
14.2 3.94924260906089\\
14.25 3.92357498027361\\
14.3 3.89808027539093\\
14.35 3.87275726737931\\
14.4 3.84760473852332\\
14.45 3.82262148046678\\
14.5 3.79780662083648\\
14.55 3.77315830448846\\
14.6 3.74867568892679\\
14.65 3.72435760220849\\
14.7 3.70020288119435\\
14.75 3.6762103716755\\
14.8 3.65237892814153\\
14.85 3.62870741394585\\
14.9 3.60519470084231\\
14.95 3.58183966925017\\
15 3.55864120800945\\
15.05 3.53559821437862\\
15.1 3.51270959399284\\
15.15 3.4899742606462\\
15.2 3.46739113642118\\
15.25 3.44495915145635\\
15.3 3.42267724400632\\
15.35 3.40054436027804\\
15.4 3.37855945442629\\
15.45 3.35672148840687\\
15.5 3.33502943208246\\
15.55 3.31348226289445\\
15.6 3.29207896608756\\
15.65 3.27081853446655\\
15.7 3.24969996830009\\
15.75 3.22872227548979\\
15.8 3.2078844712197\\
15.85 3.18718557804428\\
15.9 3.16662462584159\\
15.95 3.14620065168029\\
16 3.12591269995406\\
16.05 3.10575982198358\\
16.1 3.08574107617306\\
16.15 3.0658555280435\\
16.2 3.04610225004321\\
16.25 3.02648032144965\\
16.3 3.00698882836363\\
16.35 2.98762686369935\\
16.4 2.96839352708636\\
16.45 2.94928792488692\\
16.5 2.9303091699261\\
16.55 2.91145638164073\\
16.6 2.89272868605828\\
16.65 2.87412521556508\\
16.7 2.85564510905743\\
16.75 2.83728751169454\\
16.8 2.81905157490968\\
16.85 2.80093645645208\\
16.9 2.78294132024468\\
16.95 2.76506533641069\\
17 2.7473076810696\\
17.05 2.72966753647504\\
17.1 2.71214409081642\\
17.15 2.6947365383431\\
17.2 2.67744407912334\\
17.25 2.66026591912184\\
17.3 2.64320127016063\\
17.35 2.62624934967669\\
17.4 2.60940938095663\\
17.45 2.59268059293266\\
17.5 2.57606222017979\\
17.55 2.55955350284829\\
17.6 2.54315368664187\\
17.65 2.52686202274709\\
17.7 2.51067776782886\\
17.75 2.49460018394822\\
17.8 2.47862853851105\\
17.85 2.46276210424861\\
17.9 2.44700015922936\\
17.95 2.4313419867276\\
18 2.41578687524406\\
18.05 2.40033411843736\\
18.1 2.38498301512506\\
18.15 2.36973286902081\\
18.2 2.35458298915304\\
18.25 2.33953268935478\\
18.3 2.32458128847402\\
18.35 2.30972811033634\\
18.4 2.29497248354031\\
18.45 2.28031374165327\\
18.5 2.26575122299112\\
18.55 2.2512842706904\\
18.6 2.23691223251626\\
18.65 2.22263446106468\\
18.7 2.20845031347306\\
18.75 2.19435915153359\\
18.8 2.18036034169668\\
18.85 2.16645325498921\\
18.9 2.15263726682943\\
18.95 2.13891175718948\\
19 2.12527611046802\\
19.05 2.11172971551584\\
19.1 2.09827196552097\\
19.15 2.0849022580614\\
19.2 2.07161999503541\\
19.25 2.05842458259973\\
19.3 2.04531543106443\\
19.35 2.03229195520205\\
19.4 2.01935357369562\\
19.45 2.00649970951314\\
19.5 1.99372978979543\\
19.55 1.98104324561495\\
19.6 1.96843951224387\\
19.65 1.95591802891143\\
19.7 1.94347823888975\\
19.75 1.93111958935883\\
19.8 1.91884153147267\\
19.85 1.90664352020253\\
19.9 1.89452501448364\\
19.95 1.88248547711818\\
20 1.870524374611\\
20.05 1.85864117738488\\
20.1 1.84683535956229\\
20.15 1.83510639893289\\
20.2 1.8234537770948\\
20.25 1.81187697924964\\
20.3 1.80037549428414\\
20.35 1.78894881466916\\
20.4 1.77759643643143\\
20.45 1.76631785932245\\
20.5 1.75511258644679\\
20.55 1.74398012447664\\
20.6 1.7329199836214\\
20.65 1.72193167749182\\
20.7 1.7110147231261\\
20.75 1.7001686409986\\
20.8 1.68939295498168\\
20.85 1.67868719217792\\
20.9 1.66805088317335\\
20.95 1.65748356183227\\
21 1.64698476519629\\
21.05 1.63655403363391\\
21.1 1.62619091075246\\
21.15 1.61589494337747\\
21.2 1.60566568149285\\
21.25 1.59550267818056\\
21.3 1.58540548975782\\
21.35 1.5753736755751\\
21.4 1.56540679813666\\
21.45 1.55550442296002\\
21.5 1.54566611864269\\
21.55 1.53589145680123\\
21.6 1.52618001198172\\
21.65 1.51653136171174\\
21.7 1.50694508653172\\
21.75 1.4974207702791\\
21.8 1.48795799861717\\
21.85 1.47855636118305\\
21.9 1.46921545027582\\
21.95 1.45993486054509\\
22 1.45071418994036\\
22.05 1.44155303897767\\
22.1 1.43245101128652\\
22.15 1.4234077129953\\
22.2 1.41442275258843\\
22.25 1.40549574152796\\
22.3 1.39662629506242\\
22.35 1.38781402948315\\
22.4 1.37905856456038\\
22.45 1.37035952228382\\
22.5 1.36171652779768\\
22.55 1.35312920870535\\
22.6 1.34459719501024\\
22.65 1.3361201194638\\
22.7 1.32769761728772\\
22.75 1.31932932610312\\
22.8 1.31101488593266\\
22.85 1.30275393953894\\
22.9 1.29454613222897\\
22.95 1.28639111219775\\
23 1.27828852910104\\
23.05 1.27023803559097\\
23.1 1.26223928624962\\
23.15 1.254291938958\\
23.2 1.24639565252119\\
23.25 1.23855008939688\\
23.3 1.2307549141308\\
23.35 1.223009793107\\
23.4 1.21531439523832\\
23.45 1.20766839240104\\
23.5 1.20007145724627\\
23.55 1.19252326618943\\
23.6 1.18502349670062\\
23.65 1.17757182926716\\
23.7 1.1701679463988\\
23.75 1.1628115326054\\
23.8 1.15550227460549\\
23.85 1.1482398610656\\
23.9 1.14102398317033\\
23.95 1.13385433403348\\
24 1.12673060911034\\
24.05 1.11965250563562\\
24.1 1.11261972301185\\
24.15 1.10563196274984\\
24.2 1.09868892849825\\
24.25 1.09179032558394\\
24.3 1.08493586160544\\
24.35 1.07812524630281\\
24.4 1.07135819132134\\
24.45 1.06463441026692\\
24.5 1.05795361820942\\
24.55 1.05131553282843\\
24.6 1.04471987332242\\
24.65 1.03816636148961\\
24.7 1.03165472009041\\
24.75 1.02518467436192\\
24.8 1.01875595116252\\
24.85 1.01236827941456\\
24.9 1.00602138961397\\
24.95 0.999715014286154\\
25 0.993448888048321\\
25.05 0.987222746750948\\
25.1 0.981036328125566\\
25.15 0.974889372238769\\
25.2 0.968781620575201\\
25.25 0.962712816385497\\
25.3 0.95668270476098\\
25.35 0.950690991793818\\
25.4 0.944737547054426\\
25.45 0.93882199988116\\
25.5 0.932944142050345\\
25.55 0.92710372725809\\
25.6 0.921300510731113\\
25.65 0.915534249503451\\
25.7 0.909804701704222\\
25.75 0.904111627690875\\
25.8 0.898454789316887\\
25.85 0.892833949970531\\
25.9 0.887248874445643\\
25.95 0.881699329324089\\
26 0.876185082760097\\
26.05 0.870705904635128\\
26.1 0.865261566154781\\
26.15 0.859851840155336\\
26.2 0.854476501011999\\
26.25 0.849135324626531\\
26.3 0.843828088613238\\
26.35 0.838554571677889\\
26.4 0.833314554192251\\
26.45 0.828107817926615\\
26.5 0.822934146347097\\
26.55 0.817793324028584\\
26.6 0.812685137440991\\
26.65 0.807609374378621\\
26.7 0.80256582383001\\
26.75 0.797554276403697\\
26.8 0.792574524156807\\
26.85 0.787626360103311\\
26.9 0.782709579094132\\
26.95 0.777823977700894\\
27 0.772969353176269\\
27.05 0.768145504058848\\
27.1 0.763352230636992\\
27.15 0.7585893346652\\
27.2 0.753856619216221\\
27.25 0.749153888178655\\
27.3 0.744480946969703\\
27.35 0.739837602463621\\
27.4 0.735223663000393\\
27.45 0.730638937930753\\
27.5 0.726083237894084\\
27.55 0.721556374590898\\
27.6 0.717058161374859\\
27.65 0.712588412896537\\
27.7 0.708146944873658\\
27.75 0.703733574040063\\
27.8 0.69934811882192\\
27.85 0.694990398159253\\
27.9 0.690660232833184\\
27.95 0.686357444751975\\
28 0.682081856995415\\
28.05 0.677833293432989\\
28.1 0.673611579400693\\
28.15 0.66941654137164\\
28.2 0.665248007186625\\
28.25 0.661105805640474\\
28.3 0.656989766531004\\
28.35 0.652899721058423\\
28.4 0.648835501491576\\
28.45 0.644796940828631\\
28.5 0.640783873664971\\
28.55 0.636796135626183\\
28.6 0.63283356326783\\
28.65 0.628895994584221\\
28.7 0.624983267932419\\
28.75 0.621095223299621\\
28.8 0.617231701828994\\
28.85 0.613392545477631\\
28.9 0.609577597012623\\
28.95 0.605786700643287\\
29 0.602019701586659\\
29.05 0.598276445735597\\
29.1 0.5945567804731\\
29.15 0.590860554095357\\
29.2 0.587187615563898\\
29.25 0.583537814954905\\
29.3 0.579911003811662\\
29.35 0.576307034173421\\
29.4 0.572725759215553\\
29.45 0.569167032766415\\
29.5 0.565630710160196\\
29.55 0.562116647498852\\
29.6 0.558624701776438\\
29.65 0.555154730808637\\
29.7 0.55170659337992\\
29.75 0.548280149450433\\
29.8 0.544875259985544\\
29.85 0.541491786246628\\
29.9 0.538129591285802\\
29.95 0.534788538397709\\
30 0.531468491790221\\
30.05 0.528169316744285\\
30.1 0.524890879398701\\
30.15 0.521633047033627\\
30.2 0.518395687600817\\
30.25 0.515178669753781\\
30.3 0.511981863188436\\
30.35 0.508805138701813\\
30.4 0.505648367396875\\
30.45 0.502511421538243\\
30.5 0.499394174406695\\
30.55 0.496296499617337\\
30.6 0.493218271919218\\
30.65 0.490159367003991\\
30.7 0.487119661327952\\
30.75 0.484099032087734\\
30.8 0.481097357167255\\
30.85 0.478114515321725\\
30.9 0.47515038619856\\
30.95 0.472204850484055\\
31 0.469277788965898\\
31.05 0.466369083791722\\
31.1 0.463478617668836\\
31.15 0.460606274194715\\
31.2 0.457751937564858\\
31.25 0.45491549271435\\
31.3 0.452096825483473\\
31.35 0.449295822400431\\
31.4 0.446512370852051\\
31.45 0.443746358733858\\
31.5 0.440997674754505\\
31.55 0.43826620854533\\
31.6 0.435551850115697\\
31.65 0.432854490495888\\
31.7 0.430174021388534\\
31.75 0.427510335055645\\
31.8 0.424863324692642\\
31.85 0.422232883869644\\
31.9 0.41961890712363\\
31.95 0.417021289650665\\
32 0.414439927064733\\
32.05 0.411874715872226\\
32.1 0.409325553552429\\
32.15 0.406792337727795\\
32.2 0.404274966845363\\
32.25 0.401773340312593\\
32.3 0.399287357832173\\
32.35 0.396816920021214\\
32.4 0.394361927750976\\
32.45 0.391922283086152\\
32.5 0.38949788827636\\
32.55 0.387088646485035\\
32.6 0.384694461561931\\
32.65 0.382315237426854\\
32.7 0.379950879119246\\
32.75 0.377601292770542\\
32.8 0.375266303207537\\
32.85 0.372945979795425\\
32.9 0.370640228239707\\
32.95 0.36834879609703\\
33 0.366071593686942\\
33.05 0.363808767038757\\
33.1 0.36155998843801\\
33.15 0.359325170787767\\
33.2 0.357104380226164\\
33.25 0.354897449700247\\
33.3 0.352704291707978\\
33.35 0.35052489353578\\
33.4 0.348358944188075\\
33.45 0.346206581484182\\
33.5 0.344067718901939\\
33.55 0.341942050917224\\
33.6 0.339829785541911\\
33.65 0.337730620639444\\
33.7 0.335644473629959\\
33.75 0.333571404791344\\
33.8 0.331511260552669\\
33.85 0.329463959078956\\
33.9 0.327429487637472\\
33.95 0.325407558554041\\
34 0.323398298326654\\
34.05 0.321401626256831\\
34.1 0.31941726032656\\
34.15 0.317445324773975\\
34.2 0.315485673519991\\
34.25 0.313538294613164\\
34.3 0.311602913916245\\
34.35 0.309679651808736\\
34.4 0.307768366489808\\
34.45 0.305869045152141\\
34.5 0.303981422505118\\
34.55 0.302105614889401\\
34.6 0.3002414840402\\
34.65 0.298388956436131\\
34.7 0.296547958660124\\
34.75 0.294718417463011\\
34.8 0.292900261314743\\
34.85 0.291093417808035\\
34.9 0.28929787518562\\
34.95 0.287513384220332\\
35 0.285740052968026\\
35.05 0.283977751855927\\
35.1 0.28222641099306\\
35.15 0.280486018650366\\
35.2 0.278756334198652\\
35.25 0.277037461596666\\
35.3 0.275329275309637\\
35.35 0.273631708423887\\
35.4 0.271944694004761\\
35.45 0.27026822031911\\
35.5 0.268602056325632\\
35.55 0.266946301559765\\
35.6 0.265300835769296\\
35.65 0.263665593974181\\
35.7 0.262040511748031\\
35.75 0.260425525376175\\
35.8 0.25882057101597\\
35.85 0.257225585674536\\
35.9 0.255640506435182\\
35.95 0.254065271493555\\
36 0.252499818485794\\
36.05 0.250944085562907\\
36.1 0.249398012082237\\
36.15 0.247861586911089\\
36.2 0.24633460043426\\
36.25 0.24481714207123\\
36.3 0.243309102268995\\
36.35 0.241810421917775\\
36.4 0.240321041816166\\
36.45 0.238840904088464\\
36.5 0.23736995028887\\
36.55 0.235908122856891\\
36.6 0.23445536455063\\
36.65 0.23301161815328\\
36.7 0.231576827098437\\
36.75 0.230150935368552\\
36.8 0.228733886892641\\
36.85 0.227325626159761\\
36.9 0.225926098093791\\
36.95 0.224535247678317\\
37 0.223153020647685\\
37.05 0.221779362825099\\
37.1 0.220414220353573\\
37.15 0.219057539775062\\
37.2 0.21770926822155\\
37.25 0.216369352816284\\
37.3 0.215037741242581\\
37.35 0.213714381208565\\
37.4 0.212399221322545\\
37.45 0.211092210040159\\
37.5 0.209793296105551\\
37.55 0.208502428926617\\
37.6 0.207219557936555\\
37.65 0.205944633263477\\
37.7 0.204677604852295\\
37.75 0.20341842350385\\
37.8 0.202167039927256\\
37.85 0.200923405227154\\
37.9 0.199687470803702\\
37.95 0.19845918866192\\
38 0.197238510781725\\
38.05 0.196025427334682\\
38.1 0.194819777477193\\
38.15 0.193621627841451\\
38.2 0.192430893875757\\
38.25 0.191247529075619\\
38.3 0.19007148738139\\
38.35 0.188902759239755\\
38.4 0.187741190363002\\
38.45 0.186586844261749\\
38.5 0.185439639833255\\
38.55 0.184299532276926\\
38.6 0.183166477336138\\
38.65 0.182040430830471\\
38.7 0.180921348994719\\
38.75 0.179809188371259\\
38.8 0.17870390549956\\
38.85 0.177605457537328\\
38.9 0.176513801754307\\
38.95 0.175428895664337\\
39 0.174350725563019\\
39.05 0.173279164280058\\
39.1 0.172214255428327\\
39.15 0.171155929148297\\
39.2 0.170104144452529\\
39.25 0.169058860463805\\
39.3 0.168020036587539\\
39.35 0.16698763248171\\
39.4 0.165961608081456\\
39.45 0.164941923534583\\
39.5 0.163928539208554\\
39.55 0.162921416015984\\
39.6 0.16192051473269\\
39.65 0.16092579657811\\
39.7 0.159937222941405\\
39.75 0.158954755533674\\
39.8 0.157978356299799\\
39.85 0.157007987267162\\
39.9 0.156043610966264\\
39.95 0.155085189947635\\
40 0.15413268709873\\
40.05 0.153186065510551\\
40.1 0.152245288602078\\
40.15 0.151310319907718\\
40.2 0.150381123232573\\
40.25 0.14945766260324\\
40.3 0.148539902216837\\
40.35 0.147627806552337\\
40.4 0.146721340411484\\
40.45 0.145820468715014\\
40.5 0.144925156602482\\
40.55 0.144035369366947\\
40.6 0.143151072762416\\
40.65 0.142272232495273\\
40.7 0.141398814653284\\
40.75 0.140530785337988\\
40.8 0.139668111157996\\
40.85 0.138810758775567\\
40.9 0.137958695014707\\
40.95 0.137111886947391\\
41 0.136270301878187\\
41.05 0.135433907374088\\
41.1 0.134602671106575\\
41.15 0.133776561008786\\
41.2 0.13295554509208\\
41.25 0.132139591733733\\
41.3 0.13132866950606\\
41.35 0.130522747071511\\
41.4 0.129721793268557\\
41.45 0.128925777297279\\
41.5 0.128134668407829\\
41.55 0.127348436191162\\
41.6 0.126567050218367\\
41.65 0.125790480403609\\
41.7 0.125018696873939\\
41.75 0.124251669874445\\
41.8 0.12348936977292\\
41.85 0.122731767243541\\
41.9 0.121978833131656\\
41.95 0.121230538310284\\
42 0.120486875780621\\
42.05 0.119747751729177\\
42.1 0.119013202866389\\
42.15 0.118283179240111\\
42.2 0.117557652772728\\
42.25 0.116836595437401\\
42.3 0.116119979574768\\
42.35 0.115407777527389\\
42.4 0.114699961959889\\
42.45 0.113996505585207\\
42.5 0.113297381433914\\
42.55 0.112602562583661\\
42.6 0.111912022286948\\
42.65 0.111225734032835\\
42.7 0.11054367139735\\
42.75 0.109865808232278\\
42.8 0.109192118478925\\
42.85 0.108522576149254\\
42.9 0.107857155660135\\
42.95 0.107195831429176\\
43 0.106538577964715\\
43.05 0.105885370045817\\
43.1 0.105236182615797\\
43.15 0.104590990771652\\
43.2 0.103949769686302\\
43.25 0.103312494759804\\
43.3 0.10267914157442\\
43.35 0.102049685743473\\
43.4 0.10142410323134\\
43.45 0.100802369913706\\
43.5 0.100184461996319\\
43.55 0.0995703557679946\\
43.6 0.0989600277229665\\
43.65 0.0983534544241648\\
43.7 0.0977506125923088\\
43.75 0.0971514790728161\\
43.8 0.096556031016405\\
43.85 0.0959642455108543\\
43.9 0.0953760998999187\\
43.95 0.0947915716193548\\
44 0.0942106382644427\\
44.05 0.093633277596467\\
44.1 0.0930594675167412\\
44.15 0.0924891860084693\\
44.2 0.0919224112380754\\
44.25 0.091359121531197\\
44.3 0.0907992952702621\\
44.35 0.0902429110975969\\
44.4 0.0896899475901561\\
44.45 0.0891403837085666\\
44.5 0.0885941983451195\\
44.55 0.0880513706686963\\
44.6 0.0875118798209848\\
44.65 0.0869757051700905\\
44.7 0.0864428262339273\\
44.75 0.085913222656211\\
44.8 0.0853868740435842\\
44.85 0.08486376037731\\
44.9 0.0843438617113217\\
44.95 0.0838271580833034\\
45 0.0833136297261134\\
45.05 0.0828032570251163\\
45.1 0.0822960205116751\\
45.15 0.0817919007265719\\
45.2 0.0812908784461576\\
45.25 0.0807929345232991\\
45.3 0.0802980499137657\\
45.35 0.0798062057389697\\
45.4 0.0793173831638665\\
45.45 0.0788315635792082\\
45.5 0.0783487283431359\\
45.55 0.0778688590949756\\
45.6 0.0773919374803475\\
45.65 0.0769179453064025\\
45.7 0.0764468644789435\\
45.75 0.0759786770031582\\
45.8 0.0755133649716803\\
45.85 0.075050910652578\\
45.9 0.0745912963902937\\
45.95 0.0741345046912925\\
46 0.0736805180597771\\
46.05 0.0732293192636239\\
46.1 0.0727808910227038\\
46.15 0.0723352162118002\\
46.2 0.0718922778386738\\
46.25 0.0714520590049211\\
46.3 0.0710145429619984\\
46.35 0.0705797130307936\\
46.4 0.0701475526360888\\
46.45 0.0697180452380313\\
46.5 0.0692911745104706\\
46.55 0.0688669241858233\\
46.6 0.0684452780645366\\
46.65 0.0680262201474494\\
46.7 0.0676097343698619\\
46.75 0.0671958049263755\\
46.8 0.0667844160357546\\
46.85 0.0663755520184279\\
46.9 0.0659691973093417\\
46.95 0.0655653364219056\\
47 0.0651639539421947\\
47.05 0.0647650346662955\\
47.1 0.0643685633116427\\
47.15 0.0639745248519\\
47.2 0.0635829042308123\\
47.25 0.06319368659285\\
47.3 0.0628068571372257\\
47.35 0.0624224115916849\\
47.4 0.062040303818072\\
47.45 0.0616605507672578\\
47.5 0.0612831378046461\\
47.55 0.0609080197064182\\
47.6 0.0605352130406037\\
47.65 0.0601646933803517\\
47.7 0.0597964465721882\\
47.75 0.0594304586387781\\
47.8 0.0590667156815254\\
47.85 0.0587052038149716\\
47.9 0.0583459093246323\\
47.95 0.0579888185746305\\
48 0.0576339179268011\\
48.05 0.0572811939328642\\
48.1 0.0569306331553738\\
48.15 0.0565822222845629\\
48.2 0.0562359480827795\\
48.25 0.0558917973841187\\
48.3 0.0555497570732023\\
48.35 0.0552098142342153\\
48.4 0.0548719558811255\\
48.45 0.0545361691983994\\
48.5 0.0542024414136162\\
48.55 0.0538707598684351\\
48.6 0.0535411119516135\\
48.65 0.0532134851452434\\
48.7 0.052887867012609\\
48.75 0.0525642451656672\\
48.8 0.0522426073625414\\
48.85 0.0519229413375814\\
48.9 0.0516052349910467\\
48.95 0.0512894762934647\\
49 0.0509756531657915\\
49.05 0.0506637537511803\\
49.1 0.0503537661465928\\
49.15 0.0500456786493608\\
49.2 0.0497394795590607\\
49.25 0.0494351572467571\\
49.3 0.049132700198073\\
49.35 0.0488320968776948\\
49.4 0.0485333359334224\\
49.45 0.0482364059791947\\
49.5 0.0479412957813718\\
49.55 0.0476479941395802\\
49.6 0.0473564899326633\\
49.65 0.0470667720954634\\
49.7 0.0467788296524191\\
49.75 0.0464926516909033\\
49.8 0.0462082273471943\\
49.85 0.0459255458001652\\
49.9 0.0456445963793462\\
49.95 0.0453653684103632\\
50 0.0450878512878855\\
50.05 0.044812034545255\\
50.1 0.0445379076850557\\
50.15 0.0442654603376386\\
50.2 0.0439946821408049\\
50.25 0.0437255629021287\\
50.3 0.0434580924032035\\
50.35 0.0431922604282464\\
50.4 0.0429280569741227\\
50.45 0.0426654720431092\\
50.5 0.042404495661567\\
50.55 0.042145117970751\\
50.6 0.0418873290818293\\
50.65 0.0416311192893021\\
50.7 0.041376478829873\\
50.75 0.0411233981269845\\
50.8 0.0408718675497844\\
50.85 0.04062187755111\\
50.9 0.0403734187130093\\
50.95 0.0401264816207482\\
51 0.0398810568887932\\
51.05 0.0396371352854347\\
51.1 0.0393947075457158\\
51.15 0.0391537644757252\\
51.2 0.0389142969550715\\
51.25 0.0386762958982218\\
51.3 0.0384397523331205\\
51.35 0.0382046573346093\\
51.4 0.0379710019288333\\
51.45 0.0377387773272873\\
51.5 0.0375079747517739\\
51.55 0.0372785854593587\\
51.6 0.0370506007721969\\
51.65 0.0368240120388258\\
51.7 0.0365988106735209\\
51.75 0.0363749882006085\\
51.8 0.0361525361475968\\
51.85 0.0359314460773646\\
51.9 0.0357117096456343\\
51.95 0.0354933185198452\\
52 0.0352762644768707\\
52.05 0.0350605392468253\\
52.1 0.0348461347106809\\
52.15 0.0346330427312407\\
52.2 0.0344212553157767\\
52.25 0.0342107643775849\\
52.3 0.0340015620349447\\
52.35 0.0337936402894259\\
52.4 0.0335869913726577\\
52.45 0.0333816074314894\\
52.5 0.0331774807300203\\
52.55 0.0329746034995365\\
52.6 0.0327729680794769\\
52.65 0.0325725668902818\\
52.7 0.0323733922932355\\
52.75 0.0321754368247096\\
52.8 0.031978692961555\\
52.85 0.0317831532970083\\
52.9 0.0315888104452824\\
52.95 0.0313956570656298\\
53 0.0312036858502593\\
53.05 0.03101288951999\\
53.1 0.0308232608750225\\
53.15 0.0306347927566572\\
53.2 0.0304474780741519\\
53.25 0.0302613097360686\\
53.3 0.0300762806742892\\
53.35 0.0298923839271213\\
53.4 0.0297096125638831\\
53.45 0.0295279596567255\\
53.5 0.0293474183701136\\
53.55 0.0291679818744212\\
53.6 0.0289896433898607\\
53.65 0.0288123961873899\\
53.7 0.0286362335681072\\
53.75 0.028461148872575\\
53.8 0.028287135497311\\
53.85 0.0281141868791747\\
53.9 0.0279422964841127\\
53.95 0.0277714577941635\\
54 0.0276016644325133\\
54.05 0.0274329099302512\\
54.1 0.0272651879249993\\
54.15 0.0270984920952836\\
54.2 0.0269328161353524\\
54.25 0.0267681537926699\\
54.3 0.0266044989186685\\
54.35 0.0264418452788941\\
54.4 0.026280186724947\\
54.45 0.0261195171743293\\
54.5 0.0259598305673077\\
54.55 0.0258011208792178\\
54.6 0.0256433821226891\\
54.65 0.0254866083555099\\
54.7 0.0253307936076881\\
54.75 0.0251759320523609\\
54.8 0.0250220178418281\\
54.85 0.0248690451629889\\
54.9 0.0247170082365158\\
54.95 0.0245659013344094\\
55 0.0244157187810932\\
55.05 0.0242664548923432\\
55.1 0.0241181040196492\\
55.15 0.0239706605852638\\
55.2 0.0238241190187189\\
55.25 0.0236784738037908\\
55.3 0.0235337194579078\\
55.35 0.0233898504939678\\
55.4 0.0232468615088383\\
55.45 0.023104747102849\\
55.5 0.0229635019099873\\
55.55 0.0228231206177145\\
55.6 0.0226835979417626\\
55.65 0.0225449286139151\\
55.7 0.0224071073890607\\
55.75 0.0222701290677546\\
55.8 0.0221339885080088\\
55.85 0.0219986805839197\\
55.9 0.0218642001831834\\
55.95 0.021730542237063\\
56 0.021597701705724\\
56.05 0.021465673578787\\
56.1 0.0213344528789934\\
56.15 0.0212040346610579\\
56.2 0.021074414047281\\
56.25 0.02094558611392\\
56.3 0.0208175460033718\\
56.35 0.020690288902584\\
56.4 0.0205638100184489\\
56.45 0.0204381045775829\\
56.5 0.0203131678449302\\
56.55 0.02018899510436\\
56.6 0.0200655816942665\\
56.65 0.0199429229383066\\
56.7 0.0198210142313104\\
56.75 0.0196998509986658\\
56.8 0.0195794286577213\\
56.85 0.0194597426832573\\
56.9 0.0193407885519981\\
56.95 0.01922256177224\\
57 0.0191050579230861\\
57.05 0.018988272559566\\
57.1 0.0188722012722832\\
57.15 0.0187568396961982\\
57.2 0.0186421834764557\\
57.25 0.0185282283016931\\
57.3 0.0184149699116598\\
57.35 0.0183024039984618\\
57.4 0.0181905263459855\\
57.45 0.018079332721086\\
57.5 0.0179688189554429\\
57.55 0.0178589808903138\\
57.6 0.017749814378048\\
57.65 0.0176413152968898\\
57.7 0.0175334795784885\\
57.75 0.0174263031543447\\
57.8 0.0173197819975568\\
57.85 0.0172139121041312\\
57.9 0.017108689489707\\
57.95 0.0170041101472915\\
58 0.0169001701742141\\
58.05 0.0167968656427501\\
58.1 0.0166941926792284\\
58.15 0.016592147418743\\
58.2 0.0164907260030017\\
58.25 0.0163899246332731\\
58.3 0.0162897395143018\\
58.35 0.0161901668640458\\
58.4 0.0160912029222952\\
58.45 0.0159928439750025\\
58.5 0.015895086331797\\
58.55 0.0157979263176515\\
58.6 0.0157013602612096\\
58.65 0.0156053845337159\\
58.7 0.0155099955067172\\
58.75 0.0154151896143505\\
58.8 0.0153209632580468\\
58.85 0.0152273129206358\\
58.9 0.0151342350614638\\
58.95 0.0150417261993836\\
59 0.0149497828281628\\
59.05 0.0148584014983085\\
59.1 0.0147675787606174\\
59.15 0.014677311210484\\
59.2 0.0145875954533185\\
59.25 0.0144984280980674\\
59.3 0.0144098057914455\\
59.35 0.0143217252197364\\
59.4 0.0142341830536396\\
59.45 0.0141471759815247\\
59.5 0.0140607007456845\\
59.55 0.0139747541055398\\
59.6 0.0138893328119955\\
59.65 0.0138044336604325\\
59.7 0.0137200534523422\\
59.75 0.0136361890175585\\
59.8 0.0135528372086798\\
59.85 0.0134699948824786\\
59.9 0.0133876588997945\\
59.95 0.0133058261895241\\
60 0.0132244936591856\\
60.05 0.0131436582533072\\
60.1 0.0130633169464553\\
60.15 0.0129834666948883\\
60.2 0.0129041044963147\\
60.25 0.0128252273892316\\
60.3 0.0127468323918535\\
60.35 0.0126689165411295\\
60.4 0.0125914769262307\\
60.45 0.0125145106166802\\
60.5 0.0124380147362909\\
60.55 0.012361986404542\\
60.6 0.0122864227546914\\
60.65 0.0122113209495504\\
60.7 0.0121366781580462\\
60.75 0.0120624915773853\\
60.8 0.0119887584008819\\
60.85 0.0119154758809721\\
60.9 0.0118426412650687\\
60.95 0.0117702518025295\\
61 0.0116983047759334\\
61.05 0.0116267974772237\\
61.1 0.0115557272139067\\
61.15 0.0114850912984429\\
61.2 0.0114148871007196\\
61.25 0.011345111978734\\
61.3 0.0112757632859068\\
61.35 0.0112068384459132\\
61.4 0.0111383348370569\\
61.45 0.0110702498776353\\
61.5 0.0110025809957172\\
61.55 0.0109353257307804\\
61.6 0.0108684814513384\\
61.65 0.010802045600793\\
61.7 0.0107360278235794\\
61.75 0.0106703895583554\\
61.8 0.0106051643955748\\
61.85 0.0105403497252467\\
61.9 0.0104759074769124\\
61.95 0.0104118825332371\\
62 0.0103482255960803\\
62.05 0.0102849808766435\\
62.1 0.0102221111306523\\
62.15 0.0101596142370814\\
62.2 0.010097510664967\\
62.25 0.0100357977497392\\
62.3 0.00997445077617235\\
62.35 0.0099134787772201\\
62.4 0.00985286831124721\\
62.45 0.00979263931711333\\
62.5 0.00973278922586125\\
62.55 0.00967329398810335\\
62.6 0.00961416236096462\\
62.65 0.00955539210262932\\
62.7 0.00949698101512248\\
62.75 0.00943892696390822\\
62.8 0.00938122767044935\\
62.85 0.00932388096237024\\
62.9 0.00926687443408623\\
62.95 0.00921022664992482\\
63 0.00915393519903027\\
63.05 0.00909797754066791\\
63.1 0.00904235180440865\\
63.15 0.00898708604353025\\
63.2 0.00893214799951694\\
63.25 0.00887754573747054\\
63.3 0.00882327708786017\\
63.35 0.00876934015744421\\
63.4 0.00871573281732029\\
63.45 0.00866245306612557\\
63.5 0.0086094989297383\\
63.55 0.00855686842893068\\
63.6 0.00850455953502244\\
63.65 0.00845256094895615\\
63.7 0.00840089881996665\\
63.75 0.00834954305935118\\
63.8 0.00829850112930853\\
63.85 0.00824777111556132\\
63.9 0.00819735113525637\\
63.95 0.00814723925459963\\
64 0.00809742465884671\\
64.05 0.00804793239622118\\
64.1 0.00799873362303745\\
64.15 0.00794983551680416\\
64.2 0.00790123621910644\\
64.25 0.00785292524534129\\
64.3 0.00780492690296151\\
64.35 0.00775721315341379\\
64.4 0.00770978249310767\\
64.45 0.00766265874295316\\
64.5 0.00761581438120625\\
64.55 0.00756925631527936\\
64.6 0.00752298277684325\\
64.65 0.00747699200429891\\
64.7 0.00743128227101591\\
64.75 0.00738585188319737\\
64.8 0.00734069917270807\\
64.85 0.00729582234235426\\
64.9 0.00725121178216304\\
64.95 0.00720688981071366\\
65 0.00716283071335212\\
65.05 0.00711904083357398\\
65.1 0.00707551856705841\\
65.15 0.00703226225679191\\
65.2 0.00698927028686661\\
65.25 0.00694653338008773\\
65.3 0.00690407295270517\\
65.35 0.00686186438535392\\
65.4 0.0068199137338898\\
65.45 0.00677821946034857\\
65.5 0.00673677996363901\\
65.55 0.00669559369259122\\
65.6 0.00665465911463255\\
65.65 0.00661397470301112\\
65.7 0.00657353891243607\\
65.75 0.00653335022145635\\
65.8 0.00649340714961171\\
65.85 0.0064537081559699\\
65.9 0.00641425176881501\\
65.95 0.00637503649236988\\
66 0.00633606088346122\\
66.05 0.00629732346173232\\
66.1 0.00625882274263477\\
66.15 0.00622055043955423\\
66.2 0.00618252572369955\\
66.25 0.00614472654632096\\
66.3 0.00610715835598967\\
66.35 0.00606981974633425\\
66.4 0.0060327093364007\\
66.45 0.0059958257007232\\
66.5 0.00595916745638928\\
66.55 0.00592273323418962\\
66.6 0.00588652166607772\\
66.65 0.00585053138477228\\
66.7 0.00581475466610995\\
66.75 0.00577920932600867\\
66.8 0.00574387484814996\\
66.85 0.00570875630653736\\
66.9 0.00567385238238601\\
66.95 0.00563916176049697\\
67 0.00560468313258774\\
67.05 0.00557041521333984\\
67.1 0.00553635671859721\\
67.15 0.00550250636777721\\
67.2 0.00546886288811207\\
67.25 0.0054354249964206\\
67.3 0.00540219145609196\\
67.35 0.00536916102104829\\
67.4 0.00533633240392268\\
67.45 0.00530370442534806\\
67.5 0.00527127584684851\\
67.55 0.00523904544348544\\
67.6 0.00520701200214072\\
67.65 0.00517517434640764\\
67.7 0.00514353123944907\\
67.75 0.00511208152500043\\
67.8 0.00508082400665214\\
67.85 0.00504975750739396\\
67.9 0.00501888086778102\\
67.95 0.00498819291817937\\
68 0.00495769252475767\\
68.05 0.00492737852270308\\
68.1 0.00489724979491707\\
68.15 0.0048673051705648\\
68.2 0.00483754355567022\\
68.25 0.00480796381968284\\
68.3 0.00477856485621034\\
68.35 0.00474934556892648\\
68.4 0.00472030485040436\\
68.45 0.00469144161384088\\
68.5 0.00466275477021844\\
68.55 0.00463424326342129\\
68.6 0.00460590600280307\\
68.65 0.00457774189885824\\
68.7 0.0045497499340798\\
68.75 0.00452192903754673\\
68.8 0.00449427819633407\\
68.85 0.00446679630986982\\
68.9 0.004439482400762\\
68.95 0.00441233541823084\\
69 0.00438535434011463\\
69.05 0.00435853815605985\\
69.1 0.00433188586464465\\
69.15 0.00430539645266156\\
69.2 0.0042790689328514\\
69.25 0.0042529023137085\\
69.3 0.00422689562013121\\
69.35 0.00420104786457343\\
69.4 0.00417535808239342\\
69.45 0.00414982530740398\\
69.5 0.00412444857549528\\
69.55 0.00409922693707276\\
69.6 0.0040741550114975\\
69.65 0.00404924517109112\\
69.7 0.00402448315956002\\
69.75 0.00399987249736545\\
69.8 0.00397541224474872\\
69.85 0.00395110148189765\\
69.9 0.00392693930090312\\
69.95 0.00390292479734349\\
70 0.00387905706719769\\
70.05 0.0038553352037675\\
70.1 0.00383175832944801\\
70.15 0.00380832557160397\\
70.2 0.00378503601278845\\
70.25 0.00376188880360407\\
70.3 0.0037388830672942\\
70.35 0.00371601793238082\\
70.4 0.00369329254688843\\
70.45 0.00367070605626854\\
70.5 0.00364825761796691\\
70.55 0.0036259464026877\\
70.6 0.00360377154283062\\
70.65 0.00358173221054374\\
70.7 0.00355982758434112\\
70.75 0.0035380568358518\\
70.8 0.00351641914852475\\
70.85 0.00349491372617902\\
70.9 0.00347353973882608\\
70.95 0.00345229638738067\\
71 0.00343118288631338\\
71.05 0.00341019842526151\\
71.1 0.00338934222899549\\
71.15 0.00336861349964897\\
71.2 0.00334801147426158\\
71.25 0.00332753537304482\\
71.3 0.00330718442271382\\
71.35 0.00328695786534694\\
71.4 0.00326685494098692\\
71.45 0.00324687488970067\\
71.5 0.00322701696046127\\
71.55 0.00320728041026228\\
71.6 0.00318766450185657\\
71.65 0.00316816849069616\\
71.7 0.00314879165667027\\
71.75 0.0031295332496132\\
71.8 0.00311039255726546\\
71.85 0.00309136886140821\\
71.9 0.00307246144232072\\
71.95 0.00305366959726729\\
72 0.00303499261837773\\
72.05 0.00301642979554518\\
72.1 0.0029979804424396\\
72.15 0.00297964387032248\\
72.2 0.00296141939282665\\
72.25 0.00294330628751896\\
72.3 0.00292530391605371\\
72.35 0.00290741158379822\\
72.4 0.00288962861805461\\
72.45 0.00287195435154614\\
72.5 0.0028543881194788\\
72.55 0.00283692925738925\\
72.6 0.00281957712768828\\
72.65 0.00280233106232629\\
72.7 0.00278519042093615\\
72.75 0.00276815455560127\\
72.8 0.00275122282569383\\
72.85 0.00273439459341784\\
72.9 0.00271766923836689\\
72.95 0.00270104612087355\\
73 0.00268452461379986\\
73.05 0.00266810410788074\\
73.1 0.00265178397819396\\
73.15 0.00263556360620469\\
73.2 0.00261944239207474\\
73.25 0.00260341971866808\\
73.3 0.00258749499503891\\
73.35 0.00257166761956449\\
73.4 0.00255593699986979\\
73.45 0.00254030253925186\\
73.5 0.00252476365561876\\
73.55 0.00250931976607893\\
73.6 0.00249397028697583\\
73.65 0.00247871463758882\\
73.7 0.00246355224635326\\
73.75 0.00244848254416471\\
73.8 0.00243350496393154\\
73.85 0.00241861894676282\\
73.9 0.00240382394189546\\
73.95 0.00238911937512662\\
74 0.00237450469844904\\
74.05 0.00235997937112856\\
74.1 0.00234554284945539\\
74.15 0.00233119457477516\\
74.2 0.00231693401621871\\
74.25 0.00230276062964569\\
74.3 0.00228867389820224\\
74.35 0.00227467328156222\\
74.4 0.00226075825998141\\
74.45 0.00224692829942968\\
74.5 0.00223318289173209\\
74.55 0.00221952152235836\\
74.6 0.00220594366965044\\
74.65 0.00219244883149321\\
74.7 0.00217903649097897\\
74.75 0.00216570615588918\\
74.8 0.00215245731468178\\
74.85 0.00213928946844492\\
74.9 0.00212620213009024\\
74.95 0.00211319480385484\\
75 0.00210026699629516\\
75.05 0.00208741822460527\\
75.1 0.00207464800903706\\
75.15 0.00206195587158815\\
75.2 0.00204934132870429\\
75.25 0.00203680390861294\\
75.3 0.00202434313952245\\
75.35 0.00201195855775578\\
75.4 0.00199964969674637\\
75.45 0.00198741608949776\\
75.5 0.00197525727210681\\
75.55 0.00196317279830494\\
75.6 0.00195116220406061\\
75.65 0.00193922504647423\\
75.7 0.00192736087527748\\
75.75 0.00191556924246958\\
75.8 0.00190384970352265\\
75.85 0.00189220181653101\\
75.9 0.00188062514775273\\
75.95 0.00186911926738337\\
76 0.00185768372730489\\
76.05 0.0018463181035771\\
76.1 0.00183502197299648\\
76.15 0.00182379492242394\\
76.2 0.00181263650865344\\
76.25 0.00180154632030173\\
76.3 0.00179052394610213\\
76.35 0.00177956896327393\\
76.4 0.00176868096539948\\
76.45 0.00175785954026575\\
76.5 0.00174710427985683\\
76.55 0.00173641478116281\\
76.6 0.00172579064280345\\
76.65 0.00171523146912532\\
76.7 0.00170473685277566\\
76.75 0.00169430641171995\\
76.8 0.00168393974852269\\
76.85 0.00167363647469238\\
76.9 0.00166339619671983\\
76.95 0.0016532185371046\\
77 0.00164310310775172\\
77.05 0.0016330495398074\\
77.1 0.00162305744339169\\
77.15 0.00161312643993614\\
77.2 0.001603256168599\\
77.25 0.00159344624886311\\
77.3 0.00158369632131894\\
77.35 0.00157400600822806\\
77.4 0.00156437494980207\\
77.45 0.00155480278416542\\
77.5 0.00154528915304219\\
77.55 0.00153583369524036\\
77.6 0.00152643605673952\\
77.65 0.00151709588515123\\
77.7 0.00150781282623112\\
77.75 0.00149858653321086\\
77.8 0.00148941666751643\\
77.85 0.00148030287068522\\
77.9 0.00147124481066858\\
77.95 0.00146224214104213\\
78 0.001453294525508\\
78.05 0.0014444016198303\\
78.1 0.00143556309647923\\
78.15 0.00142677862528417\\
78.2 0.00141804786892461\\
78.25 0.00140937050732419\\
78.3 0.0014007462050434\\
78.35 0.0013921746449162\\
78.4 0.00138365550543638\\
78.45 0.00137518846576002\\
78.5 0.00136677320063196\\
78.55 0.00135840940015646\\
78.6 0.00135009674484878\\
78.65 0.00134183492977323\\
78.7 0.0013336236416056\\
78.75 0.001325462565905\\
78.8 0.00131735140356984\\
78.85 0.00130928984531673\\
78.9 0.00130127758518858\\
78.95 0.00129331432568182\\
79 0.00128539976765354\\
79.05 0.00127753361440175\\
79.1 0.00126971556438556\\
79.15 0.00126194532823888\\
79.2 0.00125422261252808\\
79.25 0.00124654713115511\\
79.3 0.00123891858814438\\
79.35 0.00123133670279592\\
79.4 0.00122380118534723\\
79.45 0.00121631175608995\\
79.5 0.00120886813366679\\
79.55 0.00120147002997983\\
79.6 0.00119411717249102\\
79.65 0.00118680928835864\\
79.7 0.00117954609617786\\
79.75 0.00117232732170422\\
79.8 0.00116515270556228\\
79.85 0.00115802196852177\\
79.9 0.00115093484520483\\
79.95 0.00114389106353723\\
80 0.00113689036598894\\
80.05 0.00112993248523311\\
80.1 0.00112301716059651\\
80.15 0.00111614413021312\\
80.2 0.00110931313907146\\
80.25 0.00110252392875342\\
80.3 0.00109577624078516\\
80.35 0.00108906982687962\\
80.4 0.00108240443201572\\
80.45 0.00107577980455238\\
80.5 0.00106919569852183\\
80.55 0.00106265185793678\\
80.6 0.00105614804430756\\
80.65 0.00104968401353405\\
80.7 0.00104325952263023\\
80.75 0.00103687432663788\\
80.8 0.00103052818493022\\
80.85 0.00102422086303194\\
80.9 0.00101795211916278\\
80.95 0.00101172171530802\\
81 0.00100552942554256\\
81.05 0.000999375009352143\\
81.1 0.000993258235353395\\
81.15 0.000987178881899731\\
81.2 0.000981136713215426\\
81.25 0.00097513150066632\\
81.3 0.000969163021173033\\
81.35 0.000963231046858773\\
81.4 0.000957335360728193\\
81.45 0.000951475739389944\\
81.5 0.000945651960102354\\
81.55 0.000939863804766851\\
81.6 0.000934111055440676\\
81.65 0.000928393496570164\\
81.7 0.000922710910659834\\
81.75 0.000917063085121814\\
81.8 0.000911449804754259\\
81.85 0.00090587086354225\\
81.9 0.00090032605044638\\
81.95 0.000894815161049581\\
82 0.000889337980419704\\
82.05 0.000883894301329832\\
82.1 0.000878483925698185\\
82.15 0.000873106647294274\\
82.2 0.000867762263861242\\
82.25 0.00086245056885159\\
82.3 0.000857171369068156\\
82.35 0.000851924466065318\\
82.4 0.000846709657095348\\
82.45 0.000841526751440883\\
82.5 0.000836375555406824\\
82.55 0.000831255866128116\\
82.6 0.000826167500027329\\
82.65 0.000821110261956184\\
82.7 0.000816083961919085\\
82.75 0.000811088409793454\\
82.8 0.000806123417030164\\
82.85 0.000801188797776154\\
82.9 0.000796284367632827\\
82.95 0.000791409947082773\\
83 0.000786565343837969\\
83.05 0.000781750376259118\\
83.1 0.000776964867832139\\
83.15 0.000772208635364402\\
83.2 0.000767481500623798\\
83.25 0.000762783286896417\\
83.3 0.000758113813200189\\
83.35 0.000753472907664325\\
83.4 0.000748860394953625\\
83.45 0.000744276100541168\\
83.5 0.00073971985284068\\
83.55 0.000735191481132423\\
83.6 0.000730690814539639\\
83.65 0.000726217686285555\\
83.7 0.000721771920898545\\
83.75 0.00071735335675781\\
83.8 0.000712961827011129\\
83.85 0.000708597163757165\\
83.9 0.000704259204422906\\
83.95 0.000699947784146995\\
84 0.000695662741576697\\
84.05 0.000691403916183618\\
84.1 0.000687171149494287\\
84.15 0.000682964280138775\\
84.2 0.000678783149116879\\
84.25 0.000674627600856548\\
84.3 0.000670497478194243\\
84.35 0.000666392626055238\\
84.4 0.000662312890408449\\
84.45 0.000658258114425814\\
84.5 0.000654228148130696\\
84.55 0.000650222838867006\\
84.6 0.000646242035867316\\
84.65 0.00064228559066171\\
84.7 0.000638353353123425\\
84.75 0.000634445175677202\\
84.8 0.000630560913721344\\
84.85 0.000626700412628959\\
84.9 0.000622863533631463\\
84.95 0.000619050131717759\\
85 0.000615260062117409\\
85.05 0.000611493186158583\\
85.1 0.000607749355320172\\
85.15 0.00060402843197507\\
85.2 0.000600330278952221\\
85.25 0.000596654754437997\\
85.3 0.000593001720010704\\
85.35 0.000589371037951713\\
85.4 0.00058576257082758\\
85.45 0.000582176183580899\\
85.5 0.000578611742623187\\
85.55 0.000575069114289049\\
85.6 0.000571548160599062\\
85.65 0.00056804875179446\\
85.7 0.000564570759065005\\
85.75 0.000561114047364719\\
85.8 0.00055767849021856\\
85.85 0.000554263953829882\\
85.9 0.000550870312459594\\
85.95 0.000547497440522426\\
86 0.000544145203538317\\
86.05 0.000540813478301847\\
86.1 0.0005375015777996\\
86.15 0.000534211075771754\\
86.2 0.000530940144251557\\
86.25 0.000527689228416215\\
86.3 0.000524458204732455\\
86.35 0.000521246954072197\\
86.4 0.000518055355250199\\
86.45 0.00051488328615118\\
86.5 0.000511730629448424\\
86.55 0.000508597265850488\\
86.6 0.000505483077236113\\
86.65 0.000502387945992676\\
86.7 0.000499311757756876\\
86.75 0.000496254391385055\\
86.8 0.000493215735603355\\
86.85 0.000490195675415164\\
86.9 0.000487194096755043\\
86.95 0.000484210890148022\\
87 0.000481245936059434\\
87.05 0.000478299130014708\\
87.1 0.000475370359968599\\
87.15 0.00047245950961071\\
87.2 0.000469566475339627\\
87.25 0.000466691145095862\\
87.3 0.000463833410105782\\
87.35 0.000460993164439083\\
87.4 0.000458170301806035\\
87.45 0.000455364715997798\\
87.5 0.000452576300520618\\
87.55 0.000449804948811509\\
87.6 0.000447050556479739\\
87.65 0.000444313023609322\\
87.7 0.000441592246075322\\
87.75 0.000438888118147433\\
87.8 0.000436200540948892\\
87.85 0.00043352941176497\\
87.9 0.000430874630728169\\
87.95 0.000428236097437297\\
88 0.000425613712287524\\
88.05 0.000423007376067342\\
88.1 0.000420416991115629\\
88.15 0.000417842462042606\\
88.2 0.000415283688352959\\
88.25 0.000412740574971009\\
88.3 0.000410213027876292\\
88.35 0.000407700953219244\\
88.4 0.000405204251363564\\
88.45 0.000402722830307448\\
88.5 0.000400256596731852\\
88.55 0.000397805457077573\\
88.6 0.000395369320213329\\
88.65 0.000392948095753756\\
88.7 0.000390541691388291\\
88.75 0.000388150013025929\\
88.8 0.00038577297643016\\
88.85 0.000383410487307356\\
88.9 0.000381062457249894\\
88.95 0.000378728799987713\\
89 0.000376409428399066\\
89.05 0.000374104252227297\\
89.1 0.000371813183750603\\
89.15 0.00036953613856648\\
89.2 0.000367273029791608\\
89.25 0.000365023773417841\\
89.3 0.000362788284617866\\
89.35 0.000360566477805008\\
89.4 0.000358358271203092\\
89.45 0.000356163581386846\\
89.5 0.000353982325582005\\
89.55 0.000351814421268711\\
89.6 0.000349659784690505\\
89.65 0.00034751833620674\\
89.7 0.000345389996762948\\
89.75 0.000343274686524521\\
89.8 0.000341172324222519\\
89.85 0.000339082833126087\\
89.9 0.000337006130419739\\
89.95 0.000334942140635922\\
90 0.000332890785328712\\
90.05 0.000330851986716263\\
90.1 0.000328825668513314\\
90.15 0.00032681175364992\\
90.2 0.000324810165764847\\
90.25 0.000322820830533121\\
90.3 0.000320843671100932\\
90.35 0.000318878616875709\\
90.4 0.000316925592950351\\
90.45 0.000314984523455406\\
90.5 0.000313055335615447\\
90.55 0.000311137957304214\\
90.6 0.000309232317011622\\
90.65 0.00030733834048211\\
90.7 0.000305455958468751\\
90.75 0.000303585101413437\\
90.8 0.000301725696253291\\
90.85 0.000299877674770593\\
90.9 0.000298040962337164\\
90.95 0.00029621549676733\\
91 0.000294401205247254\\
91.05 0.000292598020554925\\
91.1 0.000290805874765894\\
91.15 0.000289024698541626\\
91.2 0.000287254427478604\\
91.25 0.000285494994197014\\
91.3 0.00028374633224531\\
91.35 0.000282008374945099\\
91.4 0.00028028105520523\\
91.45 0.000278564312364383\\
91.5 0.00027685807878435\\
91.55 0.000275162291405651\\
91.6 0.000273476884801508\\
91.65 0.000271801796950018\\
91.7 0.000270136964157266\\
91.75 0.000268482322565921\\
91.8 0.000266837811386708\\
91.85 0.000265203368093456\\
91.9 0.000263578930722078\\
91.95 0.000261964162512976\\
92 0.000260359830020895\\
92.05 0.000258765045102516\\
92.1 0.000257180024631586\\
92.15 0.000255604708759724\\
92.2 0.000254039035985089\\
92.25 0.000252482949053445\\
92.3 0.000250936388947563\\
92.35 0.000249399297878814\\
92.4 0.000247871618793647\\
92.45 0.00024635329311195\\
92.5 0.000244844260979448\\
92.55 0.000243344467471755\\
92.6 0.000241853857760631\\
92.65 0.000240372375448055\\
92.7 0.00023889996165161\\
92.75 0.000237436563684537\\
92.8 0.000235982124664301\\
92.85 0.000234536591832625\\
92.9 0.000233099908602502\\
92.95 0.00023167202149735\\
93 0.00023025287548711\\
93.05 0.000228842419732853\\
93.1 0.000227440600791866\\
93.15 0.000226047363197281\\
93.2 0.000224662656532799\\
93.25 0.000223286427290689\\
93.3 0.000221918625625982\\
93.35 0.000220559198718508\\
93.4 0.000219208094918049\\
93.45 0.000217865264505353\\
93.5 0.000216530657490044\\
93.55 0.000215204219958017\\
93.6 0.000213885905280596\\
93.65 0.000212575660738024\\
93.7 0.000211273439555491\\
93.75 0.000209979193174001\\
93.8 0.000208692870963148\\
93.85 0.000207414423924672\\
93.9 0.000206143805253183\\
93.95 0.000204880966927885\\
94 0.000203625860760369\\
94.05 0.000202378439706776\\
94.1 0.000201138657427465\\
94.15 0.000199904871761334\\
94.2 0.000198681831396149\\
94.25 0.000197464686575681\\
94.3 0.000196254997572027\\
94.35 0.000195052720288852\\
94.4 0.000193856256672896\\
94.45 0.000192670208987094\\
94.5 0.000191489889413715\\
94.55 0.000190316793369185\\
94.6 0.000189149337315038\\
94.65 0.000187990604285795\\
94.7 0.000186840427431359\\
94.75 0.000185695804741658\\
94.8 0.000184558191711467\\
94.85 0.000183426057045851\\
94.9 0.000182303828323673\\
94.95 0.000181186992298754\\
95 0.000180075528666649\\
95.05 0.000178972359834312\\
95.1 0.00017787589926191\\
95.15 0.000176786195716081\\
95.2 0.000175704549106613\\
95.25 0.000174626729651427\\
95.3 0.000173556876883546\\
95.35 0.000172493602491381\\
95.4 0.00017143683639475\\
95.45 0.000170386575236994\\
95.5 0.000169342698190176\\
95.55 0.000168305257248517\\
95.6 0.000167274126049029\\
95.65 0.000166249331194157\\
95.7 0.000165230823594029\\
95.75 0.000164219849423557\\
95.8 0.000163212427434797\\
95.85 0.000162213819245309\\
95.9 0.000161218698263196\\
95.95 0.000160231005963745\\
96 0.000159249333037203\\
96.05 0.000158273681468305\\
96.1 0.000157305250681485\\
96.15 0.000156341498315369\\
96.2 0.000155382402278923\\
96.25 0.000154430406955134\\
96.3 0.000153484262510293\\
96.35 0.000152545158652697\\
96.4 0.000151609324012503\\
96.45 0.000150680455841266\\
96.5 0.000149757290955648\\
96.55 0.000148839746436826\\
96.6 0.000147929042677665\\
96.65 0.000147021517846154\\
96.7 0.000146120747987638\\
96.75 0.000145225510047109\\
96.8 0.000144335721731267\\
96.85 0.00014345257046199\\
96.9 0.000142572495748206\\
96.95 0.000141698975251689\\
97 0.000140831945847427\\
97.05 0.000139967944694197\\
97.1 0.000139110372135738\\
97.15 0.000138258049405774\\
97.2 0.00013741096849604\\
97.25 0.000136569032555256\\
97.3 0.000135732272049467\\
97.35 0.000134901734844119\\
97.4 0.00013407409910017\\
97.45 0.000133253706412784\\
97.5 0.000132436172689689\\
97.55 0.000131624724777769\\
97.6 0.000130818251474834\\
97.65 0.000130016712364792\\
97.7 0.000129220085604797\\
97.75 0.00012842834013258\\
97.8 0.000127641444034444\\
97.85 0.000126859366201084\\
97.9 0.000126082078691421\\
97.95 0.000125309547548675\\
98 0.000124542764362855\\
98.05 0.000123778670299648\\
98.1 0.000123021234610453\\
98.15 0.000122267449725268\\
98.2 0.00012151729392157\\
98.25 0.000120772724495333\\
98.3 0.000120032716282265\\
98.35 0.000119297240460524\\
98.4 0.000118566267135093\\
98.45 0.000117839772538061\\
98.5 0.000117117727462982\\
98.55 0.000116400105731707\\
98.6 0.000115686892203271\\
98.65 0.000114978016220242\\
98.7 0.000114273497235184\\
98.75 0.000113573294399163\\
98.8 0.00011287738053694\\
98.85 0.000112185730135007\\
98.9 0.000111498314533034\\
98.95 0.000110816010952769\\
99 0.000110136088814313\\
99.05 0.000109461229273709\\
99.1 0.000108790502737299\\
99.15 0.000108123882259643\\
99.2 0.00010746134754045\\
99.25 0.000106802870219684\\
99.3 0.000106148426682582\\
99.35 0.000105497989755198\\
99.4 0.000104851536377432\\
99.45 0.000104209043738865\\
99.5 0.000103570485418907\\
99.55 0.000102935839101897\\
99.6 0.000102305081336612\\
99.65 0.000101678186694922\\
99.7 0.000101055129707305\\
99.75 0.000100435892509684\\
99.8 9.98204463191346e-05\\
99.85 9.92087712753623e-05\\
99.9 9.86008429332862e-05\\
99.95 9.79966384725918e-05\\
100 9.73961352952395e-05\\
100.05 9.67993107967494e-05\\
100.1 9.62061404788882e-05\\
100.15 9.5616603986217e-05\\
100.2 9.50306791271073e-05\\
100.25 9.44483435365349e-05\\
100.3 9.38695744642376e-05\\
100.35 9.32943510272782e-05\\
100.4 9.27226513047463e-05\\
100.45 9.21544531905095e-05\\
100.5 9.15897360708526e-05\\
100.55 9.10284781673438e-05\\
100.6 9.04706580728522e-05\\
100.65 8.991625548122e-05\\
100.7 8.93652459763847e-05\\
100.75 8.88176128553596e-05\\
100.8 8.82733350407453e-05\\
100.85 8.77323885106867e-05\\
100.9 8.71947584371796e-05\\
100.95 8.66604218540653e-05\\
101 8.61293589128064e-05\\
101.05 8.56015498578002e-05\\
101.1 8.50769715602942e-05\\
101.15 8.45556073933055e-05\\
101.2 8.40374387846035e-05\\
101.25 8.35224444829324e-05\\
101.3 8.30106046323926e-05\\
101.35 8.2501900010006e-05\\
101.4 8.19963105110148e-05\\
101.45 8.14938187914038e-05\\
101.5 8.09944037323438e-05\\
101.55 8.04980494764974e-05\\
101.6 8.00047368751148e-05\\
101.65 7.95144457757722e-05\\
101.7 7.90277961461427e-05\\
101.75 7.85428511128363e-05\\
101.8 7.80615151605251e-05\\
101.85 7.7583128358486e-05\\
101.9 7.71076717140746e-05\\
101.95 7.66351283581587e-05\\
102 7.6165478692908e-05\\
102.05 7.56987063800416e-05\\
102.1 7.52347948213098e-05\\
102.15 7.47737240141274e-05\\
102.2 7.43154786219084e-05\\
102.25 7.3860040159086e-05\\
102.3 7.34073907802247e-05\\
102.35 7.29575164625163e-05\\
102.4 7.25103974682138e-05\\
102.45 7.20660175011513e-05\\
102.5 7.16243598270445e-05\\
102.55 7.11854075368615e-05\\
102.6 7.07491455427008e-05\\
102.65 7.03155525742681e-05\\
102.7 6.98846189846893e-05\\
102.75 6.94563244292305e-05\\
102.8 6.90306550832403e-05\\
102.85 6.86075934823001e-05\\
102.9 6.8187123142743e-05\\
102.95 6.77692285256481e-05\\
103 6.7353894760314e-05\\
103.05 6.69411053982982e-05\\
103.1 6.65308452568658e-05\\
103.15 6.61235630979322e-05\\
103.2 6.57178469581847e-05\\
103.25 6.53150811918248e-05\\
103.3 6.49147826830968e-05\\
103.35 6.45169366409246e-05\\
103.4 6.41215288262152e-05\\
103.45 6.37285429953947e-05\\
103.5 6.3337964758319e-05\\
103.55 6.29497802858231e-05\\
103.6 6.25639739243039e-05\\
103.65 6.21810348666976e-05\\
103.7 6.17999366952948e-05\\
103.75 6.14206753879314e-05\\
103.8 6.10442371678921e-05\\
103.85 6.06701038437743e-05\\
103.9 6.02982639403326e-05\\
103.95 5.99287024970643e-05\\
104 5.95614057916355e-05\\
104.05 5.91963589829548e-05\\
104.1 5.88335488622975e-05\\
104.15 5.84729613761531e-05\\
104.2 5.81145830791726e-05\\
104.25 5.7758399730107e-05\\
104.3 5.74043981420466e-05\\
104.35 5.7052566784072e-05\\
104.4 5.67028911108427e-05\\
104.45 5.63553582870703e-05\\
104.5 5.6009954005723e-05\\
104.55 5.56666668319187e-05\\
104.6 5.53254822117028e-05\\
104.65 5.49863877418563e-05\\
104.7 5.46493717943009e-05\\
104.75 5.43144211297182e-05\\
104.8 5.39815208053554e-05\\
104.85 5.36506621232321e-05\\
104.9 5.33218301061158e-05\\
104.95 5.29950131816274e-05\\
105 5.26701989770816e-05\\
105.05 5.23473742620325e-05\\
105.1 5.20265271409419e-05\\
105.15 5.17076463120168e-05\\
105.2 5.13907195083111e-05\\
105.25 5.10757338598009e-05\\
105.3 5.07626785496555e-05\\
105.35 5.04515414443706e-05\\
105.4 5.01423106212732e-05\\
105.45 4.98349752428148e-05\\
105.5 4.95295226728511e-05\\
105.55 4.92259416478408e-05\\
105.6 4.89242210922557e-05\\
105.65 4.86243490639669e-05\\
105.7 4.83263146818342e-05\\
105.75 4.80301058785769e-05\\
105.8 4.77357122165858e-05\\
105.85 4.74431217021964e-05\\
105.9 4.71523243677051e-05\\
105.95 4.68633094393989e-05\\
106 4.65760656465548e-05\\
106.05 4.629058151855e-05\\
106.1 4.60068468611459e-05\\
106.15 4.57248505488185e-05\\
106.2 4.54445825922938e-05\\
106.25 4.51660327783421e-05\\
106.3 4.48891886762094e-05\\
106.35 4.46140411539399e-05\\
106.4 4.4340579120373e-05\\
106.45 4.40687932047784e-05\\
106.5 4.37986719881607e-05\\
106.55 4.35302065421575e-05\\
106.6 4.32633856534703e-05\\
106.65 4.29981998048796e-05\\
106.7 4.27346392746681e-05\\
106.75 4.2472693822255e-05\\
106.8 4.22123528667949e-05\\
106.85 4.19536070050351e-05\\
106.9 4.16964469273224e-05\\
106.95 4.14408629101562e-05\\
107 4.11868455572374e-05\\
107.05 4.09343845920197e-05\\
107.1 4.06834701584855e-05\\
107.15 4.04340938815771e-05\\
107.2 4.01862457164411e-05\\
107.25 3.99399155772853e-05\\
107.3 3.96950953334328e-05\\
107.35 3.94517752044381e-05\\
107.4 3.92099463913811e-05\\
107.45 3.89695994645442e-05\\
107.5 3.87307246073335e-05\\
107.55 3.84933142140142e-05\\
107.6 3.82573583247645e-05\\
107.65 3.80228488698596e-05\\
107.7 3.77897763354532e-05\\
107.75 3.75581315990897e-05\\
107.8 3.73279070562392e-05\\
107.85 3.70990929182249e-05\\
107.9 3.68716804577879e-05\\
107.95 3.6645661819086e-05\\
108 3.6421029260337e-05\\
108.05 3.61977720062615e-05\\
108.1 3.59758839450201e-05\\
108.15 3.5755355080147e-05\\
108.2 3.55361774562524e-05\\
108.25 3.53183429725546e-05\\
108.3 3.51018439157727e-05\\
108.35 3.48866712062183e-05\\
108.4 3.46728171457487e-05\\
108.45 3.44602737227923e-05\\
108.5 3.42490332453988e-05\\
108.55 3.40390872667735e-05\\
108.6 3.38304282174768e-05\\
108.65 3.36230470932788e-05\\
108.7 3.34169365374554e-05\\
108.75 3.32120899093111e-05\\
108.8 3.30084985935314e-05\\
108.85 3.28061549350326e-05\\
108.9 3.26050512906305e-05\\
108.95 3.24051791411331e-05\\
109 3.22065328714974e-05\\
109.05 3.20091033242214e-05\\
109.1 3.18128832185167e-05\\
109.15 3.16178663448709e-05\\
109.2 3.14240448616443e-05\\
109.25 3.12314111869845e-05\\
109.3 3.10399612678795e-05\\
109.35 3.08496767538969e-05\\
109.4 3.06605631632784e-05\\
109.45 3.04726082623426e-05\\
109.5 3.02858049998004e-05\\
109.55 3.0100145867091e-05\\
109.6 2.9915625261586e-05\\
109.65 2.973223578165e-05\\
109.7 2.95499705773022e-05\\
109.75 2.93688223368565e-05\\
109.8 2.91887836680177e-05\\
109.85 2.90098485007132e-05\\
109.9 2.88320099660185e-05\\
109.95 2.8655261465744e-05\\
110 2.84795959127011e-05\\
110.05 2.83050070892388e-05\\
110.1 2.81314881725962e-05\\
110.15 2.79590320964399e-05\\
110.2 2.77876333687506e-05\\
110.25 2.76172848798949e-05\\
110.3 2.7447980412598e-05\\
110.35 2.72797136536917e-05\\
110.4 2.71124779214873e-05\\
110.45 2.69462673124257e-05\\
110.5 2.67810758379267e-05\\
110.55 2.66168967741472e-05\\
110.6 2.64537239161559e-05\\
110.65 2.62915507560734e-05\\
110.7 2.61303720334286e-05\\
110.75 2.59701810199137e-05\\
110.8 2.58109716354892e-05\\
110.85 2.565273770862e-05\\
110.9 2.5495473967782e-05\\
110.95 2.5339173937554e-05\\
111 2.51838317017433e-05\\
111.05 2.50294419708756e-05\\
111.1 2.48759985535137e-05\\
111.15 2.47234949633319e-05\\
111.2 2.45719261626615e-05\\
111.25 2.44212862989856e-05\\
111.3 2.4271570057092e-05\\
111.35 2.41227715022005e-05\\
111.4 2.39748875664898e-05\\
111.45 2.38279039788835e-05\\
111.5 2.36818247344956e-05\\
111.55 2.35366406604459e-05\\
111.6 2.3392346385366e-05\\
111.65 2.32489360843263e-05\\
111.7 2.31064052157427e-05\\
111.75 2.29647482947333e-05\\
111.8 2.28239594466453e-05\\
111.85 2.26840334669647e-05\\
111.9 2.25449648624328e-05\\
111.95 2.24067487084509e-05\\
112 2.22693792131611e-05\\
112.05 2.21328520332269e-05\\
112.1 2.19971615685282e-05\\
112.15 2.1862302582462e-05\\
112.2 2.17284456024835e-05\\
112.25 2.15950587545856e-05\\
112.3 2.14626645700492e-05\\
112.35 2.13310822047675e-05\\
112.4 2.12003062522944e-05\\
112.45 2.10703315510133e-05\\
112.5 2.09411533784186e-05\\
112.55 2.08127673506984e-05\\
112.6 2.06851677824721e-05\\
112.65 2.05583508197621e-05\\
112.7 2.0432311213808e-05\\
112.75 2.03070441290012e-05\\
112.8 2.01825447617826e-05\\
112.85 2.00588087347016e-05\\
112.9 1.99358309195771e-05\\
112.95 1.98136068069704e-05\\
113 1.96921319776595e-05\\
113.05 1.9571401742769e-05\\
113.1 1.94514114834747e-05\\
113.15 1.93321568830069e-05\\
113.2 1.92136323730291e-05\\
113.25 1.90958344870032e-05\\
113.3 1.89787586871039e-05\\
113.35 1.886240085497e-05\\
113.4 1.87467561618656e-05\\
113.45 1.86318201185423e-05\\
113.5 1.85175884938323e-05\\
113.55 1.84040572022057e-05\\
113.6 1.82912243378447e-05\\
113.65 1.81790779417333e-05\\
113.7 1.80676215565718e-05\\
113.75 1.7956848132106e-05\\
113.8 1.78467536500709e-05\\
113.85 1.77373341299439e-05\\
113.9 1.76285858891086e-05\\
113.95 1.75205041035688e-05\\
114 1.74130849501517e-05\\
114.05 1.73063238821868e-05\\
114.1 1.72002172018362e-05\\
114.15 1.70947603602008e-05\\
114.2 1.6989950348068e-05\\
114.25 1.68857827533972e-05\\
114.3 1.6782253445755e-05\\
114.35 1.66793589087361e-05\\
114.4 1.65770953469244e-05\\
114.45 1.64754580976021e-05\\
114.5 1.63744443994572e-05\\
114.55 1.62740497885655e-05\\
114.6 1.61742708174759e-05\\
114.65 1.60751031006572e-05\\
114.7 1.5976543260642e-05\\
114.75 1.58785878050188e-05\\
114.8 1.57812327241178e-05\\
114.85 1.5684474963799e-05\\
114.9 1.55883102104805e-05\\
114.95 1.54927345796666e-05\\
115 1.53977447798931e-05\\
115.05 1.53033372139815e-05\\
115.1 1.52095085670936e-05\\
115.15 1.51162548996957e-05\\
115.2 1.50235725803149e-05\\
115.25 1.49314584047061e-05\\
115.3 1.48399086693086e-05\\
115.35 1.47489202682551e-05\\
115.4 1.46584900283346e-05\\
115.45 1.45686139757862e-05\\
115.5 1.44792889524733e-05\\
115.55 1.4390511330673e-05\\
115.6 1.43022778633265e-05\\
115.65 1.42145858076146e-05\\
115.7 1.41274308702006e-05\\
115.75 1.40408101064627e-05\\
115.8 1.39547204533469e-05\\
115.85 1.38691585881189e-05\\
115.9 1.37841214548062e-05\\
115.95 1.36996055012334e-05\\
116 1.36156076177226e-05\\
116.05 1.35321244343945e-05\\
116.1 1.34491528284561e-05\\
116.15 1.33666902378061e-05\\
116.2 1.32847330060237e-05\\
116.25 1.32032782346254e-05\\
116.3 1.31223229802904e-05\\
116.35 1.30418637994924e-05\\
116.4 1.2961897732318e-05\\
116.45 1.28824218371814e-05\\
116.5 1.28034333281644e-05\\
116.55 1.27249403678346e-05\\
116.6 1.26468980925005e-05\\
116.65 1.2569349128093e-05\\
116.7 1.24922872475022e-05\\
116.75 1.24156864683837e-05\\
116.8 1.23395534644798e-05\\
116.85 1.22638758369225e-05\\
116.9 1.21894398513607e-05\\
116.95 1.21146934888331e-05\\
117 1.20404025016014e-05\\
117.05 1.19658177703528e-05\\
117.1 1.18924531949498e-05\\
117.15 1.18195266236072e-05\\
117.2 1.17477714627195e-05\\
117.25 1.16756329781744e-05\\
117.3 1.16033993546595e-05\\
117.35 1.15322502393862e-05\\
117.4 1.1462155386708e-05\\
117.45 1.13912300395972e-05\\
117.5 1.1321993854754e-05\\
117.55 1.12526523311929e-05\\
117.6 1.11836409196571e-05\\
117.65 1.11149770710086e-05\\
117.7 1.10462072119104e-05\\
117.75 1.09790657393478e-05\\
117.8 1.09111279918388e-05\\
117.85 1.08448099561611e-05\\
117.9 1.07783125100846e-05\\
117.95 1.07116222115298e-05\\
118 1.06459306131182e-05\\
118.05 1.05812176230034e-05\\
118.1 1.05163981907976e-05\\
118.15 1.0451819496528e-05\\
118.2 1.03878058945269e-05\\
118.25 1.032402737535e-05\\
118.3 1.02607028321627e-05\\
118.35 1.0197778365796e-05\\
118.4 1.01352464660547e-05\\
118.45 1.00725320704417e-05\\
118.5 1.00113060128266e-05\\
118.55 9.94990457855472e-06\\
118.6 9.88887982578353e-06\\
118.65 9.82823051624055e-06\\
118.7 9.76795320980824e-06\\
118.75 9.70804549430692e-06\\
118.8 9.6485053514766e-06\\
118.85 9.58932922102461e-06\\
118.9 9.53051790948343e-06\\
118.95 9.4720695157708e-06\\
119 9.41346014157911e-06\\
119.05 9.35623983005555e-06\\
119.1 9.29885079510639e-06\\
119.15 9.24182685030857e-06\\
119.2 9.18514425570284e-06\\
119.25 9.12880895415975e-06\\
119.3 9.07288391544026e-06\\
119.35 9.0171779797573e-06\\
119.4 8.96194081089544e-06\\
119.45 8.90691073766803e-06\\
119.5 8.85228269080156e-06\\
119.55 8.79798958541651e-06\\
119.6 8.74355146651103e-06\\
119.65 8.69040212945743e-06\\
119.7 8.63709961373692e-06\\
119.75 8.58365590285295e-06\\
119.8 8.53147751891805e-06\\
119.85 8.47915070058938e-06\\
119.9 8.4271445841461e-06\\
119.95 8.3754593726026e-06\\
120 8.32408970635477e-06\\
120.05 8.27303466803392e-06\\
120.1 8.2222949068416e-06\\
120.15 8.17186500961735e-06\\
120.2 8.12174440801262e-06\\
120.25 8.07193006080996e-06\\
120.3 8.02242298751112e-06\\
120.35 7.97321663229216e-06\\
120.4 7.92431303179324e-06\\
120.45 7.87570316291836e-06\\
120.5 7.82740546890695e-06\\
120.55 7.77938984093048e-06\\
120.6 7.73168285111837e-06\\
120.65 7.68426148655715e-06\\
120.7 7.63676609608672e-06\\
120.75 7.59028925218213e-06\\
120.8 7.54373595802985e-06\\
120.85 7.49746805179921e-06\\
120.9 7.45148131698506e-06\\
120.95 7.4057733112566e-06\\
121 7.36035635896185e-06\\
121.05 7.3152111041336e-06\\
121.1 7.27034255624488e-06\\
121.15 7.22575076335098e-06\\
121.2 7.18143068873431e-06\\
121.25 7.13738258043601e-06\\
121.3 7.09360466609432e-06\\
121.35 7.05009578058221e-06\\
121.4 7.00685297554491e-06\\
121.45 6.9638766039012e-06\\
121.5 6.92116298528263e-06\\
121.55 6.87833524908278e-06\\
121.6 6.83652102260867e-06\\
121.65 6.79458808886636e-06\\
121.7 6.7525431134085e-06\\
121.75 6.71149345979015e-06\\
121.8 6.66996206199423e-06\\
121.85 6.62941572575808e-06\\
121.9 6.58874786344741e-06\\
121.95 6.54834051664575e-06\\
122 6.50817490343878e-06\\
122.05 6.46825555285027e-06\\
122.1 6.4282289333884e-06\\
122.15 6.38915058979381e-06\\
122.2 6.34995701413573e-06\\
122.25 6.31101280261791e-06\\
122.3 6.27230344903855e-06\\
122.35 6.23383045339486e-06\\
122.4 6.19559411259873e-06\\
122.45 6.15759173412917e-06\\
122.5 6.1198231366937e-06\\
122.55 6.08228628979615e-06\\
122.6 6.0449787721716e-06\\
122.65 6.00790096470277e-06\\
122.7 5.9710496516855e-06\\
122.75 5.9344242682714e-06\\
122.8 5.89802359764555e-06\\
122.85 5.8618469560005e-06\\
122.9 5.82589141889939e-06\\
122.95 5.79015657429824e-06\\
123 5.75436574016613e-06\\
123.05 5.71934282111398e-06\\
123.1 5.68426118235944e-06\\
123.15 5.64939483330184e-06\\
123.2 5.61474212131249e-06\\
123.25 5.58030263306011e-06\\
123.3 5.54607397912595e-06\\
123.35 5.51205510923647e-06\\
123.4 5.47824479337866e-06\\
123.45 5.44464166565969e-06\\
123.5 5.41124464381179e-06\\
123.55 5.37805262190373e-06\\
123.6 5.34506411294676e-06\\
123.65 5.31227800977922e-06\\
123.7 5.27969350447143e-06\\
123.75 5.24730806457972e-06\\
123.8 5.21512133077311e-06\\
123.85 5.18313192469941e-06\\
123.9 5.1513388264271e-06\\
123.95 5.11974079540655e-06\\
124 5.08833627143488e-06\\
124.05 5.05712430287277e-06\\
124.1 5.02610442244721e-06\\
124.15 4.99527442892643e-06\\
124.2 4.96463403399782e-06\\
124.25 4.9341808600696e-06\\
124.3 4.90391448952097e-06\\
124.35 4.87383376942432e-06\\
124.4 4.84393759267519e-06\\
124.45 4.8142246634456e-06\\
124.5 4.78469399880789e-06\\
124.55 4.75534431016683e-06\\
124.6 4.72620850744652e-06\\
124.65 4.69718572188091e-06\\
124.7 4.66837225500314e-06\\
124.75 4.63973652267967e-06\\
124.8 4.61127604720594e-06\\
124.85 4.582990091069e-06\\
124.9 4.55487760669716e-06\\
124.95 4.52693753979467e-06\\
125 4.49916888710186e-06\\
125.05 4.47132582263017e-06\\
125.1 4.44414196982423e-06\\
125.15 4.41688122486967e-06\\
125.2 4.38978755946325e-06\\
125.25 4.36286007096813e-06\\
125.3 4.33609765480059e-06\\
125.35 4.30949943807994e-06\\
125.4 4.28306430167347e-06\\
125.45 4.25679131280319e-06\\
125.5 4.23067944005305e-06\\
125.55 4.20472762570445e-06\\
125.6 4.17893498911923e-06\\
125.65 4.15330057900049e-06\\
125.7 4.12782348323972e-06\\
125.75 4.10250259504628e-06\\
125.8 4.07733713149556e-06\\
125.85 4.0523261776966e-06\\
125.9 4.02746851327191e-06\\
125.95 4.00276315824203e-06\\
126 3.97820922875328e-06\\
126.05 3.95380590659633e-06\\
126.1 3.92955231186335e-06\\
126.15 3.90544750683004e-06\\
126.2 3.88149102544487e-06\\
126.25 3.85768163230904e-06\\
126.3 3.83401771276987e-06\\
126.35 3.81029016097444e-06\\
126.4 3.78712470388596e-06\\
126.45 3.76389327417074e-06\\
126.5 3.74080530542922e-06\\
126.55 3.71785755037324e-06\\
126.6 3.6950510471316e-06\\
126.65 3.67238453459357e-06\\
126.7 3.64985716125273e-06\\
126.75 3.62746771296034e-06\\
126.8 3.60521546595819e-06\\
126.85 3.58309977170638e-06\\
126.9 3.56111989748114e-06\\
126.95 3.5392751976837e-06\\
127 3.51756419998642e-06\\
127.05 3.49598629682109e-06\\
127.1 3.474540790413e-06\\
127.15 3.45322675265641e-06\\
127.2 3.43204337186174e-06\\
127.25 3.41099002944173e-06\\
127.3 3.39006553611986e-06\\
127.35 3.3692696747505e-06\\
127.4 3.34860126169178e-06\\
127.45 3.32805960942139e-06\\
127.5 3.30764456527698e-06\\
127.55 3.28735373764775e-06\\
127.6 3.2671878787603e-06\\
127.65 3.2471456658078e-06\\
127.7 3.22722643007996e-06\\
127.75 3.20742923042587e-06\\
127.8 3.18775342489163e-06\\
127.85 3.16819819825806e-06\\
127.9 3.14876302483937e-06\\
127.95 3.12944706038946e-06\\
128 3.1102495235645e-06\\
128.05 3.09116978305308e-06\\
128.1 3.07220717698855e-06\\
128.15 3.0533609013991e-06\\
128.2 3.0346302537572e-06\\
128.25 3.01601442977473e-06\\
128.3 2.99751279020526e-06\\
128.35 2.97912469449187e-06\\
128.4 2.96084929827171e-06\\
128.45 2.94268603263616e-06\\
128.5 2.9246341399872e-06\\
128.55 2.90669299609985e-06\\
128.6 2.88886187124793e-06\\
128.65 2.87114008260691e-06\\
128.7 2.85352697488332e-06\\
128.75 2.83602190304509e-06\\
128.8 2.81862430555885e-06\\
128.85 2.80133338435365e-06\\
128.9 2.78414844377405e-06\\
128.95 2.76706888547609e-06\\
129 2.75009412589359e-06\\
129.05 2.73322353955287e-06\\
129.1 2.71645647034577e-06\\
129.15 2.69979220946869e-06\\
129.2 2.68323016556774e-06\\
129.25 2.66676977039246e-06\\
129.3 2.65041031640757e-06\\
129.35 2.63415105667674e-06\\
129.4 2.6179916275408e-06\\
129.45 2.60193125728092e-06\\
129.5 2.58596941148492e-06\\
129.55 2.57010551060058e-06\\
129.6 2.55433888453468e-06\\
129.65 2.53866897349617e-06\\
129.7 2.52309523158573e-06\\
129.75 2.50761710037978e-06\\
129.8 2.49223369063855e-06\\
129.85 2.4769447539439e-06\\
129.9 2.4617496155728e-06\\
129.95 2.44664775799831e-06\\
130 2.43163835100152e-06\\
130.05 2.41672113265541e-06\\
130.1 2.40189527441514e-06\\
130.15 2.3871605958674e-06\\
130.2 2.37251608711059e-06\\
130.25 2.35796150930322e-06\\
130.3 2.34349614720678e-06\\
130.35 2.32911959315718e-06\\
130.4 2.31483107553458e-06\\
130.45 2.30063029739528e-06\\
130.5 2.28651650584447e-06\\
130.55 2.27248934099882e-06\\
130.6 2.25854813621033e-06\\
130.65 2.24469245577731e-06\\
130.7 2.230921842065e-06\\
130.75 2.21723569824573e-06\\
130.8 2.20363348107435e-06\\
130.85 2.19011477038464e-06\\
130.9 2.17667891243223e-06\\
130.95 2.16332557275022e-06\\
131 2.15005411019338e-06\\
131.05 2.13686408047994e-06\\
131.1 2.12375490736284e-06\\
131.15 2.11072663273226e-06\\
131.2 2.09766118333371e-06\\
131.25 2.08490875383371e-06\\
131.3 2.07211844513069e-06\\
131.35 2.05940646981895e-06\\
131.4 2.04677259419946e-06\\
131.45 2.03421612319922e-06\\
131.5 2.0217365370801e-06\\
131.55 2.00933357275754e-06\\
131.6 1.99700664092137e-06\\
131.65 1.98475536066598e-06\\
131.7 1.97257926604964e-06\\
131.75 1.96047823168602e-06\\
131.8 1.94845079034289e-06\\
131.85 1.93649747055148e-06\\
131.9 1.92461720445855e-06\\
131.95 1.91280974840141e-06\\
132 1.90107478111682e-06\\
132.05 1.889411814326e-06\\
132.1 1.87782043795273e-06\\
132.15 1.86630013835216e-06\\
132.2 1.85485046914441e-06\\
132.25 1.84347113294337e-06\\
132.3 1.83216165444225e-06\\
132.35 1.82092150571808e-06\\
132.4 1.80975052786343e-06\\
132.45 1.798647807655e-06\\
132.5 1.78761332042709e-06\\
132.55 1.77664663979443e-06\\
132.6 1.76574712698943e-06\\
132.65 1.75491439699076e-06\\
132.7 1.74414793470853e-06\\
132.75 1.73344766796414e-06\\
132.8 1.722812968727e-06\\
132.85 1.71224359631695e-06\\
132.9 1.70173900816057e-06\\
132.95 1.69129911026835e-06\\
133 1.6809231007273e-06\\
133.05 1.67060929878443e-06\\
133.1 1.66036169466445e-06\\
133.15 1.65017556217098e-06\\
133.2 1.64005178243904e-06\\
133.25 1.6299899392711e-06\\
133.3 1.61998994872132e-06\\
133.35 1.6100512972242e-06\\
133.4 1.60017373640373e-06\\
133.45 1.59035673422466e-06\\
133.5 1.58059993524545e-06\\
133.55 1.57090293716716e-06\\
133.6 1.56126407465467e-06\\
133.65 1.55168708926123e-06\\
133.7 1.54216740799683e-06\\
133.75 1.53270617190765e-06\\
133.8 1.5233029901669e-06\\
133.85 1.51395738101693e-06\\
133.9 1.5046692515465e-06\\
133.95 1.49543812283621e-06\\
134 1.48626351052003e-06\\
134.05 1.47714521603546e-06\\
134.1 1.46808283947754e-06\\
134.15 1.45907613652462e-06\\
134.2 1.4501246068404e-06\\
134.25 1.44122805224993e-06\\
134.3 1.43238608246382e-06\\
134.35 1.42359826267203e-06\\
134.4 1.41486451406804e-06\\
134.45 1.40618422255696e-06\\
134.5 1.39755706493466e-06\\
134.55 1.38898292569372e-06\\
134.6 1.38046145912022e-06\\
134.65 1.37199227181653e-06\\
134.7 1.3635749330564e-06\\
134.75 1.35520919930794e-06\\
134.8 1.3468949175157e-06\\
134.85 1.33863145166718e-06\\
134.9 1.33041879198721e-06\\
134.95 1.32225651647631e-06\\
135 1.31414426170012e-06\\
135.05 1.30608171833072e-06\\
135.1 1.29806861603475e-06\\
135.15 1.29010481298792e-06\\
135.2 1.28218980199769e-06\\
135.25 1.27432327969713e-06\\
135.3 1.26650509568907e-06\\
135.35 1.25873480326778e-06\\
135.4 1.25101226424589e-06\\
135.45 1.24333731526265e-06\\
135.5 1.23570920662368e-06\\
135.55 1.22812785240291e-06\\
135.6 1.22059295203246e-06\\
135.65 1.21310431263508e-06\\
135.7 1.20566165019178e-06\\
135.75 1.19826471138583e-06\\
135.8 1.19091306329268e-06\\
135.85 1.18360653089686e-06\\
135.9 1.17634495216571e-06\\
135.95 1.16912789553879e-06\\
136 1.16195507705653e-06\\
136.05 1.15482620399129e-06\\
136.1 1.14774113092959e-06\\
136.15 1.14069946615155e-06\\
136.2 1.13370093992425e-06\\
136.25 1.12674536283817e-06\\
136.3 1.11983251985483e-06\\
136.35 1.11296232669171e-06\\
136.4 1.10613388926466e-06\\
136.45 1.09934751504133e-06\\
136.5 1.09260273989403e-06\\
136.55 1.08589925887709e-06\\
136.6 1.07923695237314e-06\\
136.65 1.0726155665261e-06\\
136.7 1.06603477627042e-06\\
136.75 1.05949428659719e-06\\
136.8 1.0529939417521e-06\\
136.85 1.04653348645294e-06\\
136.9 1.04011271106001e-06\\
136.95 1.03373130871543e-06\\
137 1.02738897065454e-06\\
137.05 1.02108557962573e-06\\
137.1 1.01482103013578e-06\\
137.15 1.0085948000698e-06\\
137.2 1.00240673855529e-06\\
137.25 9.96256724991159e-07\\
137.3 9.90151429802883e-07\\
137.35 9.84069607387666e-07\\
137.4 9.78031997902266e-07\\
137.45 9.7203143157481e-07\\
137.5 9.66067714057655e-07\\
137.55 9.60140553726718e-07\\
137.6 9.54249705248707e-07\\
137.65 9.48395004607551e-07\\
137.7 9.42576180935095e-07\\
137.75 9.36793067701874e-07\\
137.8 9.31045455343346e-07\\
137.85 9.25333196200969e-07\\
137.9 9.19655878883815e-07\\
137.95 9.14013492054196e-07\\
138 9.08405589065091e-07\\
138.05 9.02832116838826e-07\\
138.1 8.97292847912795e-07\\
138.15 8.91787519314606e-07\\
138.2 8.86315989559706e-07\\
138.25 8.8087815198348e-07\\
138.3 8.75473597230812e-07\\
138.35 8.70102247273246e-07\\
138.4 8.64763705629408e-07\\
138.45 8.59457966020028e-07\\
138.5 8.54184794360421e-07\\
138.55 8.48944012234895e-07\\
138.6 8.43735352261189e-07\\
138.65 8.38558633124648e-07\\
138.7 8.33413633518339e-07\\
138.75 8.28300297470449e-07\\
138.8 8.23218258265546e-07\\
138.85 8.18167360772238e-07\\
138.9 8.13147543399668e-07\\
138.95 8.08158399517114e-07\\
139 8.03199889263017e-07\\
139.05 7.98271856130809e-07\\
139.1 7.93374063802204e-07\\
139.15 7.88506382001971e-07\\
139.2 7.8366857043128e-07\\
139.25 7.78860332255243e-07\\
139.3 7.74081678824666e-07\\
139.35 7.69332299467586e-07\\
139.4 7.64612045254784e-07\\
139.45 7.59920745389154e-07\\
139.5 7.55258236960204e-07\\
139.55 7.5062449115371e-07\\
139.6 7.46019086715555e-07\\
139.65 7.41401299733483e-07\\
139.7 7.36892810912476e-07\\
139.75 7.32371546453213e-07\\
139.8 7.27877956345368e-07\\
139.85 7.23412016747465e-07\\
139.9 7.1897337525258e-07\\
139.95 7.1456205781067e-07\\
140 7.10177800576659e-07\\
140.05 7.05820476892596e-07\\
140.1 7.01489819745316e-07\\
140.15 6.97185819692625e-07\\
140.2 6.92908172195063e-07\\
140.25 6.886568330269e-07\\
140.3 6.8443152791757e-07\\
140.35 6.80232188268991e-07\\
140.4 6.76058617393331e-07\\
140.45 6.71910642331695e-07\\
140.5 6.677881020113e-07\\
140.55 6.63690756288813e-07\\
140.6 6.59618534253916e-07\\
140.65 6.5557130114525e-07\\
140.7 6.51548901545411e-07\\
140.75 6.4755116651779e-07\\
140.8 6.43577978656213e-07\\
140.85 6.39629228775843e-07\\
140.9 6.35704611661805e-07\\
140.95 6.31804125142495e-07\\
141 6.27927529272424e-07\\
141.05 6.24074741512208e-07\\
141.1 6.20245659013239e-07\\
141.15 6.16440006899686e-07\\
141.2 6.12657741514753e-07\\
141.25 6.08898722971724e-07\\
141.3 6.05162824314097e-07\\
141.35 6.01449713508111e-07\\
141.4 5.97759372070545e-07\\
141.45 5.94091688439453e-07\\
141.5 5.9044649692912e-07\\
141.55 5.86823722345034e-07\\
141.6 5.8322314921477e-07\\
141.65 5.79644644644597e-07\\
141.7 5.76088134270806e-07\\
141.75 5.72553436659821e-07\\
141.8 5.69040415573154e-07\\
141.85 5.65548915442007e-07\\
141.9 5.62078878802432e-07\\
141.95 5.58630048498659e-07\\
142 5.55202479314281e-07\\
142.05 5.517958745657e-07\\
142.1 5.48410272829305e-07\\
142.15 5.45045359036433e-07\\
142.2 5.41701049410244e-07\\
142.25 5.38377281682582e-07\\
142.3 5.3507396566236e-07\\
142.35 5.31790872904037e-07\\
142.4 5.28527930023401e-07\\
142.45 5.25285045799245e-07\\
142.5 5.220620600866e-07\\
142.55 5.18858850480499e-07\\
142.6 5.15675298769281e-07\\
142.65 5.12511221064524e-07\\
142.7 5.0936659481009e-07\\
142.75 5.06241228997713e-07\\
142.8 5.03135082229001e-07\\
142.85 5.00047939519157e-07\\
142.9 4.96979721477117e-07\\
142.95 4.93930371136135e-07\\
143 4.90899766561879e-07\\
143.05 4.87887706843249e-07\\
143.1 4.84894153923928e-07\\
143.15 4.81918966554083e-07\\
143.2 4.78962030672012e-07\\
143.25 4.76023209200787e-07\\
143.3 4.73102446814931e-07\\
143.35 4.70199638169049e-07\\
143.4 4.67314625033917e-07\\
143.45 4.64447250496351e-07\\
143.5 4.61597490303111e-07\\
143.55 4.58765221022544e-07\\
143.6 4.55950328236908e-07\\
143.65 4.53152668185018e-07\\
143.7 4.503722010726e-07\\
143.75 4.47608808274365e-07\\
143.8 4.4486239166019e-07\\
143.85 4.42132746233727e-07\\
143.9 4.39419867039256e-07\\
143.95 4.36723636478461e-07\\
144 4.3404398632708e-07\\
144.05 4.31380770480055e-07\\
144.1 4.28733872722812e-07\\
144.15 4.26103233655987e-07\\
144.2 4.23488728292903e-07\\
144.25 4.20890230322245e-07\\
144.3 4.18307664994975e-07\\
144.35 4.15740951856033e-07\\
144.4 4.13190026017516e-07\\
144.45 4.10654712421968e-07\\
144.5 4.08134971259129e-07\\
144.55 4.05630710758403e-07\\
144.6 4.03141773888686e-07\\
144.65 4.00668149527764e-07\\
144.7 3.98209721457171e-07\\
144.75 3.95766427428678e-07\\
144.8 3.93338090691466e-07\\
144.85 3.90924613747784e-07\\
144.9 3.88525874701571e-07\\
144.95 3.86141888491304e-07\\
145 3.83772552954533e-07\\
145.05 3.8141776244734e-07\\
145.1 3.79077407605783e-07\\
145.15 3.76751349890205e-07\\
145.2 3.7443956145782e-07\\
145.25 3.7214195409043e-07\\
145.3 3.69858476866773e-07\\
145.35 3.67589004316243e-07\\
145.4 3.6533350008358e-07\\
145.45 3.63091828188441e-07\\
145.5 3.60863922291087e-07\\
145.55 3.58649691861913e-07\\
145.6 3.5644906532097e-07\\
145.65 3.54261916649148e-07\\
145.7 3.52088108453363e-07\\
145.75 3.49927739799597e-07\\
145.8 3.47780626849587e-07\\
145.85 3.45646604356512e-07\\
145.9 3.43525722006059e-07\\
145.95 3.41417912969749e-07\\
146 3.39322969491181e-07\\
146.05 3.37240838160124e-07\\
146.1 3.35171472432096e-07\\
146.15 3.33114864429266e-07\\
146.2 3.31070861378074e-07\\
146.25 3.29039398147166e-07\\
146.3 3.27020430144679e-07\\
146.35 3.25013855326492e-07\\
146.4 3.23019544113616e-07\\
146.45 3.210374985362e-07\\
146.5 3.19067583901561e-07\\
146.55 3.17109691478771e-07\\
146.6 3.15163843913278e-07\\
146.65 3.13229995207435e-07\\
146.7 3.11307986807563e-07\\
146.75 3.09397764014654e-07\\
146.8 3.07499265652279e-07\\
146.85 3.05612386771536e-07\\
146.9 3.03737084116442e-07\\
146.95 3.01873296697671e-07\\
147 3.00020964958326e-07\\
147.05 2.98179991988745e-07\\
147.1 2.96350306941635e-07\\
147.15 2.94531872949785e-07\\
147.2 2.92724567060399e-07\\
147.25 2.9092839867514e-07\\
147.3 2.89143270477504e-07\\
147.35 2.87369069960953e-07\\
147.4 2.85605737014294e-07\\
147.45 2.83853193929092e-07\\
147.5 2.82111400442691e-07\\
147.55 2.80380259436736e-07\\
147.6 2.78659819354048e-07\\
147.65 2.76949941469821e-07\\
147.7 2.75250579108978e-07\\
147.75 2.73561588461203e-07\\
147.8 2.71882916969697e-07\\
147.85 2.70214590100567e-07\\
147.9 2.68556489379357e-07\\
147.95 2.66908614885905e-07\\
148 2.65270815799758e-07\\
148.05 2.63643075305452e-07\\
148.1 2.62025286537492e-07\\
148.15 2.60417449265422e-07\\
148.2 2.58819429761198e-07\\
148.25 2.57231343131686e-07\\
148.3 2.55652927429127e-07\\
148.35 2.54084164573169e-07\\
148.4 2.5252508583847e-07\\
148.45 2.50975591540414e-07\\
148.5 2.49435537757113e-07\\
148.55 2.47904960446069e-07\\
148.6 2.46383768619129e-07\\
148.65 2.44871924086737e-07\\
148.7 2.43369358580762e-07\\
148.75 2.41875964121177e-07\\
148.8 2.40391735507444e-07\\
148.85 2.38916627143922e-07\\
148.9 2.37450567480368e-07\\
148.95 2.35993494719584e-07\\
149 2.34545336407962e-07\\
149.05 2.33106059720256e-07\\
149.1 2.31675631270977e-07\\
149.15 2.30253989642638e-07\\
149.2 2.28841062584275e-07\\
149.25 2.27436828979344e-07\\
149.3 2.2604116387956e-07\\
149.35 2.24654087100437e-07\\
149.4 2.23275527011143e-07\\
149.45 2.21905447794604e-07\\
149.5 2.20543809255799e-07\\
149.55 2.19190456410877e-07\\
149.6 2.17845460803332e-07\\
149.65 2.16508685036548e-07\\
149.7 2.15180129736151e-07\\
149.75 2.13859756630621e-07\\
149.8 2.12547437248498e-07\\
149.85 2.11243204477726e-07\\
149.9 2.09946954933386e-07\\
149.95 2.08658618774688e-07\\
150 2.07378228034828e-07\\
150.05 2.06105720823951e-07\\
150.1 2.0484100690917e-07\\
150.15 2.03584036938787e-07\\
150.2 2.02334816935732e-07\\
150.25 2.01093251860012e-07\\
150.3 1.99859253332828e-07\\
150.35 1.98632819547929e-07\\
150.4 1.97413934569451e-07\\
150.45 1.96202502254637e-07\\
150.5 1.94998491642557e-07\\
150.55 1.93801878625819e-07\\
150.6 1.92612619521765e-07\\
150.65 1.91430681071345e-07\\
150.7 1.90256001209599e-07\\
150.75 1.89088519923604e-07\\
150.8 1.87928200590612e-07\\
150.85 1.86775011899967e-07\\
150.9 1.85628922836606e-07\\
150.95 1.84489877737046e-07\\
151 1.83357808895306e-07\\
151.05 1.822326595059e-07\\
151.1 1.81114396545121e-07\\
151.15 1.80003006885822e-07\\
151.2 1.78898474904796e-07\\
151.25 1.77800661285427e-07\\
151.3 1.76709591120176e-07\\
151.35 1.75625215208737e-07\\
151.4 1.74547498723349e-07\\
151.45 1.73476424829933e-07\\
151.5 1.72411929129746e-07\\
151.55 1.71353956259218e-07\\
151.6 1.70302517818606e-07\\
151.65 1.69257495227317e-07\\
151.7 1.68218902840567e-07\\
151.75 1.67186675194268e-07\\
151.8 1.66160716632883e-07\\
151.85 1.65141081278478e-07\\
151.9 1.641277352905e-07\\
151.95 1.63120636211442e-07\\
152 1.6211964251141e-07\\
152.05 1.61124837750139e-07\\
152.1 1.6013611920136e-07\\
152.15 1.59153470468826e-07\\
152.2 1.58176839814194e-07\\
152.25 1.57206176165121e-07\\
152.3 1.56241469241333e-07\\
152.35 1.55282684144915e-07\\
152.4 1.54329780790646e-07\\
152.45 1.53382723113389e-07\\
152.5 1.52441499594023e-07\\
152.55 1.51506085172466e-07\\
152.6 1.50576344157142e-07\\
152.65 1.49652344329002e-07\\
152.7 1.48734051306294e-07\\
152.75 1.47821382476466e-07\\
152.8 1.46914241952273e-07\\
152.85 1.46012704815235e-07\\
152.9 1.45116694157109e-07\\
152.95 1.44226183007243e-07\\
153 1.43341150172337e-07\\
153.05 1.4246154289581e-07\\
153.1 1.41579613226214e-07\\
153.15 1.40718532255628e-07\\
153.2 1.39855027316997e-07\\
153.25 1.38996793392318e-07\\
153.3 1.38143828625019e-07\\
153.35 1.37296121536504e-07\\
153.4 1.364535043977e-07\\
153.45 1.35616273604084e-07\\
153.5 1.34784064100265e-07\\
153.55 1.33956961683953e-07\\
153.6 1.33134934548052e-07\\
153.65 1.32317983380198e-07\\
153.7 1.31505975826599e-07\\
153.75 1.30699021105272e-07\\
153.8 1.29896976255706e-07\\
153.85 1.29099886679684e-07\\
153.9 1.28307650528746e-07\\
153.95 1.27520294033942e-07\\
154 1.26737764089296e-07\\
154.05 1.2596000627374e-07\\
154.1 1.25187038971073e-07\\
154.15 1.24418816903817e-07\\
154.2 1.23655311301816e-07\\
154.25 1.22896481564864e-07\\
154.3 1.2214234349829e-07\\
154.35 1.21392805357174e-07\\
154.4 1.20647876261145e-07\\
154.45 1.19907498007101e-07\\
154.5 1.19171642687341e-07\\
154.55 1.18440339330195e-07\\
154.6 1.17713512392486e-07\\
154.65 1.16991146562492e-07\\
154.7 1.16273216815205e-07\\
154.75 1.15559707374558e-07\\
154.8 1.14850556881173e-07\\
154.85 1.14145741023839e-07\\
154.9 1.1344528575013e-07\\
154.95 1.12749105724265e-07\\
155 1.12057166135734e-07\\
155.05 1.113695044202e-07\\
155.1 1.1068606136459e-07\\
155.15 1.10006822748914e-07\\
155.2 1.09331775340194e-07\\
155.25 1.08660836829006e-07\\
155.3 1.07993995763146e-07\\
155.35 1.07331246306e-07\\
155.4 1.06672576299626e-07\\
155.45 1.0601796714009e-07\\
155.5 1.05367356556964e-07\\
155.55 1.04720724036241e-07\\
155.6 1.0407805144622e-07\\
155.65 1.03439341507851e-07\\
155.7 1.02804551226626e-07\\
155.75 1.0217365133576e-07\\
155.8 1.01546643154414e-07\\
155.85 1.00924188019953e-07\\
155.9 1.00304147221031e-07\\
155.95 9.96885897306269e-08\\
156 9.90768275665487e-08\\
156.05 9.84687947106411e-08\\
156.1 9.7864492452555e-08\\
156.15 9.72639065428086e-08\\
156.2 9.66670047671845e-08\\
156.25 9.60737328889962e-08\\
156.3 9.5484140756036e-08\\
156.35 9.48981597817289e-08\\
156.4 9.43157896711807e-08\\
156.45 9.37369734918866e-08\\
156.5 9.31617137935173e-08\\
156.55 9.25900142563579e-08\\
156.6 9.20218053801124e-08\\
156.65 9.14570869617462e-08\\
156.7 9.08958474728381e-08\\
156.75 9.03380496544761e-08\\
156.8 8.97836823456291e-08\\
156.85 8.92326874612982e-08\\
156.9 8.86850917779822e-08\\
156.95 8.81408627968067e-08\\
157 8.75999820084256e-08\\
157.05 8.70624287348091e-08\\
157.1 8.65281291200815e-08\\
157.15 8.599711724621e-08\\
157.2 8.54693757598793e-08\\
157.25 8.49448897324147e-08\\
157.3 8.44235879191157e-08\\
157.35 8.39055099838091e-08\\
157.4 8.33906057569548e-08\\
157.45 8.28788404094265e-08\\
157.5 8.23701997304634e-08\\
157.55 8.18647031199534e-08\\
157.6 8.13623152583991e-08\\
157.65 8.08630128392679e-08\\
157.7 8.03667369838564e-08\\
157.75 7.98735264713324e-08\\
157.8 7.93833501115976e-08\\
157.85 7.88961528653502e-08\\
157.9 7.84119825320928e-08\\
157.95 7.79307804582989e-08\\
158 7.74525033596332e-08\\
158.05 7.69771915917372e-08\\
158.1 7.65047876356872e-08\\
158.15 7.60352962951458e-08\\
158.2 7.55686659212099e-08\\
158.25 7.51049111074055e-08\\
158.3 7.46440178136741e-08\\
158.35 7.41859428768848e-08\\
158.4 7.37306689208872e-08\\
158.45 7.3278178106718e-08\\
158.5 7.28284778411225e-08\\
158.55 7.23815420367618e-08\\
158.6 7.19373527697859e-08\\
158.65 7.14958935506702e-08\\
158.7 7.10571296771959e-08\\
158.75 7.06210470769923e-08\\
158.8 7.01876581193943e-08\\
158.85 6.9756905044999e-08\\
158.9 6.93288023076831e-08\\
158.95 6.89033499295209e-08\\
159 6.84804739416655e-08\\
159.05 6.80601892893097e-08\\
159.1 6.76424965471287e-08\\
159.15 6.72273904257363e-08\\
159.2 6.68148141953887e-08\\
159.25 6.64047617909519e-08\\
159.3 6.59972270466156e-08\\
159.35 6.55922089366456e-08\\
159.4 6.51896760679385e-08\\
159.45 6.47896068054845e-08\\
159.5 6.4391984417215e-08\\
159.55 6.39967813567132e-08\\
159.6 6.36040150794176e-08\\
159.65 6.32136772235862e-08\\
159.7 6.28257212094182e-08\\
159.75 6.24401565972099e-08\\
159.8 6.20569445562606e-08\\
159.85 6.16760659414003e-08\\
159.9 6.1297537524803e-08\\
159.95 6.09213251426159e-08\\
160 6.05474318139227e-08\\
160.05 6.01758360556467e-08\\
160.1 5.9806533523586e-08\\
160.15 5.94394941639197e-08\\
160.2 5.90747278665628e-08\\
160.25 5.87121870631284e-08\\
160.3 5.83518896023791e-08\\
160.35 5.79937975392893e-08\\
160.4 5.76378826030728e-08\\
160.45 5.72841538408422e-08\\
160.5 5.693259014036e-08\\
160.55 5.6583184806079e-08\\
160.6 5.62359246882165e-08\\
160.65 5.58908047652079e-08\\
160.7 5.55477871615535e-08\\
160.75 5.5206878463763e-08\\
160.8 5.48680746749899e-08\\
160.85 5.45313471435125e-08\\
160.9 5.41966823808343e-08\\
160.95 5.38640655947949e-08\\
161 5.35334791825322e-08\\
161.05 5.32049629983872e-08\\
161.1 5.28784379705129e-08\\
161.15 5.25538993522184e-08\\
161.2 5.22313530835457e-08\\
161.25 5.19107806422734e-08\\
161.3 5.15921833577251e-08\\
161.35 5.12755651196603e-08\\
161.4 5.09608690705044e-08\\
161.45 5.06480856370218e-08\\
161.5 5.0337252314736e-08\\
161.55 5.00283190211308e-08\\
161.6 4.97212891538998e-08\\
161.65 4.94161515161963e-08\\
161.7 4.91128691140231e-08\\
161.75 4.88114729720045e-08\\
161.8 4.85119203661594e-08\\
161.85 4.82142335956522e-08\\
161.9 4.79183647630115e-08\\
161.95 4.76242674902149e-08\\
162 4.73319876252349e-08\\
162.05 4.7041497064001e-08\\
162.1 4.67527746177701e-08\\
162.15 4.64658436368818e-08\\
162.2 4.61806571036432e-08\\
162.25 4.58972293062253e-08\\
162.3 4.56155730355588e-08\\
162.35 4.53356485686876e-08\\
162.4 4.5057408495759e-08\\
162.45 4.47808758569501e-08\\
162.5 4.45060460234333e-08\\
162.55 4.42328887805563e-08\\
162.6 4.39614250218147e-08\\
162.65 4.36916191006864e-08\\
162.7 4.34234749532948e-08\\
162.75 4.31569727042695e-08\\
162.8 4.28920944574442e-08\\
162.85 4.26288526135222e-08\\
162.9 4.23672017341643e-08\\
162.95 4.21071672030648e-08\\
163 4.18487326052123e-08\\
163.05 4.15918973310893e-08\\
163.1 4.13366468527085e-08\\
163.15 4.10829781793418e-08\\
163.2 4.0830857911642e-08\\
163.25 4.05802649086606e-08\\
163.3 4.03312050906614e-08\\
163.35 4.0083680460528e-08\\
163.4 3.98376795750234e-08\\
163.45 3.95931710556931e-08\\
163.5 3.93501827221516e-08\\
163.55 3.91086725416388e-08\\
163.6 3.88686295390006e-08\\
163.65 3.86300729707775e-08\\
163.7 3.8392991546397e-08\\
163.75 3.81573526113296e-08\\
163.8 3.79231538474081e-08\\
163.85 3.76904007680379e-08\\
163.9 3.74590851739311e-08\\
163.95 3.7229192778346e-08\\
164 3.70006913184834e-08\\
164.05 3.6773612272621e-08\\
164.1 3.65479097779453e-08\\
164.15 3.63235902403435e-08\\
164.2 3.61006454510346e-08\\
164.25 3.58790935506146e-08\\
164.3 3.56588927248018e-08\\
164.35 3.54400425263296e-08\\
164.4 3.52225197210801e-08\\
164.45 3.5006339605399e-08\\
164.5 3.47914842898769e-08\\
164.55 3.45779648996478e-08\\
164.6 3.43657358958053e-08\\
164.65 3.4154801453062e-08\\
164.7 3.39433361140572e-08\\
164.75 3.37368609898836e-08\\
164.8 3.35298267106451e-08\\
164.85 3.33240073195547e-08\\
164.9 3.3119461035119e-08\\
164.95 3.29161841351664e-08\\
165 3.2714159334933e-08\\
165.05 3.25133764370083e-08\\
165.1 3.23138221579452e-08\\
165.15 3.21155016101037e-08\\
165.2 3.19183955926629e-08\\
165.25 3.17224977338093e-08\\
165.3 3.15278072226221e-08\\
165.35 3.1334295130174e-08\\
165.4 3.11419842728357e-08\\
165.45 3.09508554356359e-08\\
165.5 3.07608960979772e-08\\
165.55 3.05720965321712e-08\\
165.6 3.0384463549963e-08\\
165.65 3.01979566405084e-08\\
165.7 3.00125922987276e-08\\
165.75 2.9828377755046e-08\\
165.8 2.96452994017186e-08\\
165.85 2.94633534181073e-08\\
165.9 2.92825116781525e-08\\
165.95 2.91030019903403e-08\\
166 2.8924188227243e-08\\
166.05 2.87466579895163e-08\\
166.1 2.85702150556178e-08\\
166.15 2.83948624972215e-08\\
166.2 2.82205842610993e-08\\
166.25 2.80473670987401e-08\\
166.3 2.78752220337195e-08\\
166.35 2.77041518980628e-08\\
166.4 2.75341234776936e-08\\
166.45 2.73651333562505e-08\\
166.5 2.71971751492694e-08\\
166.55 2.70302422740426e-08\\
166.6 2.68643465800513e-08\\
166.65 2.66994686020755e-08\\
166.7 2.65355765340222e-08\\
166.75 2.63726988041611e-08\\
166.8 2.62108223574428e-08\\
166.85 2.60499542769206e-08\\
166.9 2.58900659715047e-08\\
166.95 2.57311566696953e-08\\
167 2.55732190999375e-08\\
167.05 2.54162522248124e-08\\
167.1 2.5260259338677e-08\\
167.15 2.5105220532142e-08\\
167.2 2.49511428006034e-08\\
167.25 2.47979917160136e-08\\
167.3 2.46457879725878e-08\\
167.35 2.44945133623046e-08\\
167.4 2.43441689667659e-08\\
167.45 2.41947530557786e-08\\
167.5 2.40462419645845e-08\\
167.55 2.38986430255989e-08\\
167.6 2.37519502878923e-08\\
167.65 2.36061657437649e-08\\
167.7 2.34613075335095e-08\\
167.75 2.33173130606848e-08\\
167.8 2.31741844645994e-08\\
167.85 2.30319641669197e-08\\
167.9 2.28905943367401e-08\\
167.95 2.27500976460726e-08\\
168 2.26104523929576e-08\\
168.05 2.24716677041351e-08\\
168.1 2.23337259008001e-08\\
168.15 2.21966355786322e-08\\
168.2 2.20603855465448e-08\\
168.25 2.19249746746599e-08\\
168.3 2.17903948859976e-08\\
168.35 2.16566412823302e-08\\
168.4 2.1523727484485e-08\\
168.45 2.13916090636671e-08\\
168.5 2.12603078991549e-08\\
168.55 2.11298155905764e-08\\
168.6 2.10001216724564e-08\\
168.65 2.08712289128509e-08\\
168.7 2.07431257513602e-08\\
168.75 2.06158043804143e-08\\
168.8 2.04892736790824e-08\\
168.85 2.03635042973432e-08\\
168.9 2.02385265193325e-08\\
168.95 2.01142985982386e-08\\
169 1.99908380577031e-08\\
169.05 1.9868134663182e-08\\
169.1 1.97461875824985e-08\\
169.15 1.96249787173985e-08\\
169.2 1.95045061875687e-08\\
169.25 1.93847908852223e-08\\
169.3 1.92658071501079e-08\\
169.35 1.91475618475206e-08\\
169.4 1.90300363619416e-08\\
169.45 1.89132320123227e-08\\
169.5 1.87971315032552e-08\\
169.55 1.86817535485906e-08\\
169.6 1.85670665168462e-08\\
169.65 1.84530958622365e-08\\
169.7 1.83398220700514e-08\\
169.75 1.8227241105586e-08\\
169.8 1.8115355903807e-08\\
169.85 1.80041765971647e-08\\
169.9 1.78936634379962e-08\\
169.95 1.77838358290561e-08\\
170 1.7674675664577e-08\\
170.05 1.75661953823407e-08\\
170.1 1.74583611066102e-08\\
170.15 1.73512009601935e-08\\
170.2 1.72446883512088e-08\\
170.25 1.71388321164935e-08\\
170.3 1.70336325938742e-08\\
170.35 1.69290772293959e-08\\
170.4 1.68251620232393e-08\\
170.45 1.67218895683472e-08\\
170.5 1.66192452040467e-08\\
170.55 1.65172310212699e-08\\
170.6 1.64158303047991e-08\\
170.65 1.63150615843351e-08\\
170.7 1.62149143678765e-08\\
170.75 1.61153794263253e-08\\
170.8 1.60164557209725e-08\\
170.85 1.59181443751893e-08\\
170.9 1.58204284000785e-08\\
170.95 1.57233311810926e-08\\
171 1.56268227075954e-08\\
171.05 1.5530883385554e-08\\
171.1 1.54355354984199e-08\\
171.15 1.53407828277051e-08\\
171.2 1.52466164975119e-08\\
171.25 1.51530150387899e-08\\
171.3 1.50599920939344e-08\\
171.35 1.49675415990108e-08\\
171.4 1.48756683954738e-08\\
171.45 1.47843517211884e-08\\
171.5 1.46936108862121e-08\\
171.55 1.4603421607867e-08\\
171.6 1.4513782134015e-08\\
171.65 1.44246891569817e-08\\
171.7 1.43361481789214e-08\\
171.75 1.42481342528731e-08\\
171.8 1.41606699065503e-08\\
171.85 1.40737341823428e-08\\
171.9 1.39873387328488e-08\\
171.95 1.39014764795815e-08\\
172 1.38161367828175e-08\\
172.05 1.37313277671984e-08\\
172.1 1.36470363025968e-08\\
172.15 1.35632732635028e-08\\
172.2 1.34800194982669e-08\\
172.25 1.33972602669083e-08\\
172.3 1.3315029550204e-08\\
172.35 1.32332836341009e-08\\
172.4 1.31520580197926e-08\\
172.45 1.30713218276895e-08\\
172.5 1.29910858961248e-08\\
172.55 1.29113321092393e-08\\
172.6 1.28320670622777e-08\\
172.65 1.2753296820705e-08\\
172.7 1.2675004521643e-08\\
172.75 1.25972050693266e-08\\
172.8 1.25198810606173e-08\\
172.85 1.2443010719423e-08\\
172.9 1.23666258672089e-08\\
172.95 1.22907036756378e-08\\
173 1.22152495569204e-08\\
173.05 1.21402535938019e-08\\
173.1 1.20657135268575e-08\\
173.15 1.19916403542578e-08\\
173.2 1.19180262712927e-08\\
173.25 1.18448711217832e-08\\
173.3 1.17721656031298e-08\\
173.35 1.16999008769322e-08\\
173.4 1.16280753121209e-08\\
173.45 1.15567006496041e-08\\
173.5 1.14857665377081e-08\\
173.55 1.14152597227052e-08\\
173.6 1.13451802971579e-08\\
173.65 1.12755240480906e-08\\
173.7 1.12063052971848e-08\\
173.75 1.1137511952436e-08\\
173.8 1.1069144575094e-08\\
173.85 1.1001186115916e-08\\
173.9 1.09336439077228e-08\\
173.95 1.08665332032924e-08\\
174 1.0799829203041e-08\\
174.05 1.07335218690147e-08\\
174.1 1.06676260793049e-08\\
174.15 1.06021398019276e-08\\
174.2 1.05370520780937e-08\\
174.25 1.04723695708999e-08\\
174.3 1.04080785656821e-08\\
174.35 1.03441928864638e-08\\
174.4 1.02806949820379e-08\\
174.45 1.02175863639316e-08\\
174.5 1.01548588935447e-08\\
174.55 1.00925203237424e-08\\
174.6 1.00305571627997e-08\\
174.65 9.96898053685539e-09\\
174.7 9.90785802736593e-09\\
174.75 9.84696368970073e-09\\
174.8 9.78650155321648e-09\\
174.85 9.72642520154211e-09\\
174.9 9.66671233015132e-09\\
174.95 9.60737328772461e-09\\
175 9.54839626478794e-09\\
175.05 9.48977720352279e-09\\
175.1 9.43151679504002e-09\\
175.15 9.37361151013574e-09\\
175.2 9.31605904274945e-09\\
175.25 9.25887403113906e-09\\
175.3 9.20203273087402e-09\\
175.35 9.14553610919576e-09\\
175.4 9.08938200463333e-09\\
175.45 9.03357402459718e-09\\
175.5 8.97812386113029e-09\\
175.55 8.92300287763442e-09\\
175.6 8.86821810735751e-09\\
175.65 8.81377140577081e-09\\
175.7 8.75966006887692e-09\\
175.75 8.7058732078469e-09\\
175.8 8.65242783546269e-09\\
175.85 8.59931490478597e-09\\
175.9 8.54652386214015e-09\\
175.95 8.49405807073084e-09\\
176 8.44191740461839e-09\\
176.05 8.39009139905061e-09\\
176.1 8.3385852556662e-09\\
176.15 8.28738931603137e-09\\
176.2 8.23651670235013e-09\\
176.25 8.18595148129966e-09\\
176.3 8.13570382027003e-09\\
176.35 8.08576587370111e-09\\
176.4 8.03612329472728e-09\\
176.45 7.98679047711627e-09\\
176.5 7.93775824374316e-09\\
176.55 7.88902583535311e-09\\
176.6 7.84058573055803e-09\\
176.65 7.79245017964653e-09\\
176.7 7.74460781308565e-09\\
176.75 7.6970663423337e-09\\
176.8 7.64980404535028e-09\\
176.85 7.60283800839771e-09\\
176.9 7.55616605765707e-09\\
176.95 7.50977774569209e-09\\
177 7.46368331106577e-09\\
177.05 7.4178635279832e-09\\
177.1 7.37232627342919e-09\\
177.15 7.32706457460423e-09\\
177.2 7.28208734831691e-09\\
177.25 7.23738118292182e-09\\
177.3 7.19294959809267e-09\\
177.35 7.14879444217894e-09\\
177.4 7.10491206575343e-09\\
177.45 7.06128404017354e-09\\
177.5 7.01794048470681e-09\\
177.55 6.97484442215333e-09\\
177.6 6.93202135643458e-09\\
177.65 6.88946070395036e-09\\
177.7 6.84715978015022e-09\\
177.75 6.80512568418226e-09\\
177.8 6.76334774904681e-09\\
177.85 6.72182456372916e-09\\
177.9 6.68055999003007e-09\\
177.95 6.63954219842761e-09\\
178 6.59878320221193e-09\\
178.05 6.55826682317992e-09\\
178.1 6.51799478682964e-09\\
178.15 6.47797534654435e-09\\
178.2 6.43820604036142e-09\\
178.25 6.39867944860063e-09\\
178.3 6.35939371020586e-09\\
178.35 6.32034639152585e-09\\
178.4 6.28153877208835e-09\\
178.45 6.2429822530776e-09\\
178.5 6.20465650476178e-09\\
178.55 6.16656927600812e-09\\
178.6 6.12871442003678e-09\\
178.65 6.09107847761937e-09\\
178.7 6.05368345342308e-09\\
178.75 6.01652588445151e-09\\
178.8 5.97958338018543e-09\\
178.85 5.94287006550322e-09\\
178.9 5.90638156615907e-09\\
178.95 5.87012407102133e-09\\
179 5.83408158109652e-09\\
179.05 5.79825834317636e-09\\
179.1 5.76266199368607e-09\\
179.15 5.72727831857924e-09\\
179.2 5.69210990433774e-09\\
179.25 5.65715896248547e-09\\
179.3 5.62242065840287e-09\\
179.35 5.58789847208501e-09\\
179.4 5.55358108518534e-09\\
179.45 5.51948001932391e-09\\
179.5 5.48559245970464e-09\\
179.55 5.45191706276851e-09\\
179.6 5.41844172483727e-09\\
179.65 5.38518073861723e-09\\
179.7 5.35211782270189e-09\\
179.75 5.31925503423026e-09\\
179.8 5.28659932700873e-09\\
179.85 5.25414308796677e-09\\
179.9 5.22188780960701e-09\\
179.95 5.18984017189468e-09\\
180 5.15796999670627e-09\\
180.05 5.12629506595961e-09\\
180.1 5.09482287650175e-09\\
180.15 5.06354986069334e-09\\
180.2 5.03246394131049e-09\\
180.25 5.00157734776481e-09\\
180.3 4.97086365673175e-09\\
180.35 4.9403426517073e-09\\
180.4 4.91002081228367e-09\\
180.45 4.87986924471267e-09\\
180.5 4.84991006905653e-09\\
180.55 4.82012308241784e-09\\
180.6 4.79052875330059e-09\\
180.65 4.761112829458e-09\\
180.7 4.73187962061466e-09\\
180.75 4.70283695453275e-09\\
180.8 4.67396041618157e-09\\
180.85 4.64526084820898e-09\\
180.9 4.61673704348206e-09\\
180.95 4.58838609546051e-09\\
181 4.5602095806442e-09\\
181.05 4.53220346656805e-09\\
181.1 4.50437831462175e-09\\
181.15 4.47671890155058e-09\\
181.2 4.44922965277933e-09\\
181.25 4.42191682200395e-09\\
181.3 4.39475906153071e-09\\
181.35 4.36777102805362e-09\\
181.4 4.3409484099094e-09\\
181.45 4.31428743584346e-09\\
181.5 4.2878001583082e-09\\
181.55 4.26147776680081e-09\\
181.6 4.23531118059699e-09\\
181.65 4.20930881618773e-09\\
181.7 4.18345803046764e-09\\
181.75 4.15777554594058e-09\\
181.8 4.1322483723941e-09\\
181.85 4.10687223862583e-09\\
181.9 4.08165421036151e-09\\
181.95 4.05659794944725e-09\\
182 4.03167889306207e-09\\
182.05 4.006920524735e-09\\
182.1 3.98231665993175e-09\\
182.15 3.95787352319613e-09\\
182.2 3.93357113394424e-09\\
182.25 3.90941931393175e-09\\
182.3 3.88542269898815e-09\\
182.35 3.86156107954264e-09\\
182.4 3.83784856966577e-09\\
182.45 3.81428268063121e-09\\
182.5 3.7908635591849e-09\\
182.55 3.76757996580817e-09\\
182.6 3.74443743973288e-09\\
182.65 3.72143768065159e-09\\
182.7 3.6985901789664e-09\\
182.75 3.67587730735725e-09\\
182.8 3.65330329048905e-09\\
182.85 3.63086845992257e-09\\
182.9 3.60857403434569e-09\\
182.95 3.58641442004768e-09\\
183 3.56438994624215e-09\\
183.05 3.54250025717431e-09\\
183.1 3.5207491557238e-09\\
183.15 3.49913572373233e-09\\
183.2 3.47765640263871e-09\\
183.25 3.45631393878806e-09\\
183.3 3.43509093601083e-09\\
183.35 3.41399968382575e-09\\
183.4 3.39302935968535e-09\\
183.45 3.37218770256304e-09\\
183.5 3.35147464435882e-09\\
183.55 3.33089031451491e-09\\
183.6 3.31043619558417e-09\\
183.65 3.29010651809207e-09\\
183.7 3.26990261094618e-09\\
183.75 3.24982058805159e-09\\
183.8 3.2298650813524e-09\\
183.85 3.21003147725551e-09\\
183.9 3.19031221087518e-09\\
183.95 3.1707163330227e-09\\
184 3.1512420263592e-09\\
184.05 3.13190017209854e-09\\
184.1 3.112665054919e-09\\
184.15 3.09354791322357e-09\\
184.2 3.07455861872513e-09\\
184.25 3.05567843066498e-09\\
184.3 3.03690734837393e-09\\
184.35 3.01825817771021e-09\\
184.4 2.99971896946212e-09\\
184.45 2.98129450102716e-09\\
184.5 2.96298885695729e-09\\
184.55 2.94479416760655e-09\\
184.6 2.92671314727756e-09\\
184.65 2.90874979189278e-09\\
184.7 2.89088533036231e-09\\
184.75 2.87312417680856e-09\\
184.8 2.85548326325697e-09\\
184.85 2.83794469064119e-09\\
184.9 2.82051931350726e-09\\
184.95 2.80319668986241e-09\\
185 2.78598154999199e-09\\
185.05 2.76886998716595e-09\\
185.1 2.75187004246589e-09\\
185.15 2.73497450990677e-09\\
185.2 2.71817362915374e-09\\
185.25 2.70148258929834e-09\\
185.3 2.68489587487537e-09\\
185.35 2.66839997016677e-09\\
185.4 2.65201330821991e-09\\
185.45 2.63573025963319e-09\\
185.5 2.6195407566583e-09\\
185.55 2.60344618285903e-09\\
185.6 2.58745602275966e-09\\
185.65 2.5715665314334e-09\\
185.7 2.55577421635131e-09\\
185.75 2.54007487464153e-09\\
185.8 2.52447305377749e-09\\
185.85 2.50896263789792e-09\\
185.9 2.49355564675801e-09\\
185.95 2.47823829436229e-09\\
186 2.46301366655667e-09\\
186.05 2.44788499538558e-09\\
186.1 2.43285127604606e-09\\
186.15 2.41791030496594e-09\\
186.2 2.40305478412078e-09\\
186.25 2.38829277924161e-09\\
186.3 2.37362331830424e-09\\
186.35 2.35904869418858e-09\\
186.4 2.34456047912197e-09\\
186.45 2.33015662515146e-09\\
186.5 2.31584082966433e-09\\
186.55 2.30161767810697e-09\\
186.6 2.28747559914537e-09\\
186.65 2.2734240201959e-09\\
186.7 2.25945478976482e-09\\
186.75 2.24557656746657e-09\\
186.8 2.23178130345077e-09\\
186.85 2.21807442748893e-09\\
186.9 2.20445007112948e-09\\
186.95 2.19091123355783e-09\\
187 2.17745549893753e-09\\
187.05 2.16408210820298e-09\\
187.1 2.15079345162613e-09\\
187.15 2.13758396939765e-09\\
187.2 2.12446119455335e-09\\
187.25 2.11141212666732e-09\\
187.3 2.09845081648926e-09\\
187.35 2.0855729320374e-09\\
187.4 2.07276021875115e-09\\
187.45 2.06002150343628e-09\\
187.5 2.04736737991329e-09\\
187.55 2.0347925469119e-09\\
187.6 2.02228926173515e-09\\
187.65 2.00986726662898e-09\\
187.7 1.99752354574703e-09\\
187.75 1.98525624971669e-09\\
187.8 1.97306431732716e-09\\
187.85 1.96094205277066e-09\\
187.9 1.94889857417217e-09\\
187.95 1.93693029475346e-09\\
188 1.92503286907004e-09\\
188.05 1.91321339096237e-09\\
188.1 1.90147159759145e-09\\
188.15 1.88979290366874e-09\\
188.2 1.87817943659675e-09\\
188.25 1.86664013263841e-09\\
188.3 1.85517296136873e-09\\
188.35 1.84377328492815e-09\\
188.4 1.83244830393728e-09\\
188.45 1.8211877687247e-09\\
188.5 1.8100052773069e-09\\
188.55 1.79888406893021e-09\\
188.6 1.78783849267428e-09\\
188.65 1.77685589577315e-09\\
188.7 1.76594756338537e-09\\
188.75 1.75509282490432e-09\\
188.8 1.74431144971626e-09\\
188.85 1.73361021833425e-09\\
188.9 1.7229468493696e-09\\
188.95 1.71236445717514e-09\\
189 1.70184762665758e-09\\
189.05 1.69139129548585e-09\\
189.1 1.68100138746747e-09\\
189.15 1.67067268423588e-09\\
189.2 1.66041013312149e-09\\
189.25 1.65021617222274e-09\\
189.3 1.64007469735752e-09\\
189.35 1.63000001775185e-09\\
189.4 1.61999195808959e-09\\
189.45 1.61004560727146e-09\\
189.5 1.60015216014754e-09\\
189.55 1.5903170707517e-09\\
189.6 1.58054452965371e-09\\
189.65 1.57083598133959e-09\\
189.7 1.56118638785874e-09\\
189.75 1.55159488479966e-09\\
189.8 1.54206734334415e-09\\
189.85 1.53259420835089e-09\\
189.9 1.52317671258445e-09\\
189.95 1.51381553772682e-09\\
190 1.50451640756799e-09\\
190.05 1.49527031354813e-09\\
190.1 1.48608149443106e-09\\
190.15 1.47695175936477e-09\\
190.2 1.46788429808036e-09\\
190.25 1.45887146624674e-09\\
190.3 1.44990790074531e-09\\
190.35 1.44100081526648e-09\\
190.4 1.43214526659202e-09\\
190.45 1.42334699863569e-09\\
190.5 1.41460446175717e-09\\
190.55 1.40590960145938e-09\\
190.6 1.39727105947928e-09\\
190.65 1.38868697967795e-09\\
190.7 1.3801539113908e-09\\
190.75 1.37168176806034e-09\\
190.8 1.36325187443297e-09\\
190.85 1.35487579563644e-09\\
190.9 1.34654826750772e-09\\
190.95 1.33828225792448e-09\\
191 1.33005740515454e-09\\
191.05 1.32188579968538e-09\\
191.1 1.31376338169162e-09\\
191.15 1.30569291126167e-09\\
191.2 1.29767461991924e-09\\
191.25 1.28969840467446e-09\\
191.3 1.28177412547903e-09\\
191.35 1.27389833130427e-09\\
191.4 1.26606873663849e-09\\
191.45 1.25830198077801e-09\\
191.5 1.25056829110136e-09\\
191.55 1.24288409773894e-09\\
191.6 1.23525451970555e-09\\
191.65 1.22766357732796e-09\\
191.7 1.22012342342043e-09\\
191.75 1.21262134004656e-09\\
191.8 1.20516841810826e-09\\
191.85 1.19776078588403e-09\\
191.9 1.19040452174709e-09\\
191.95 1.18309605241946e-09\\
192 1.17582876907552e-09\\
192.05 1.16860224273034e-09\\
192.1 1.16142396174508e-09\\
192.15 1.15429195943989e-09\\
192.2 1.14720020966439e-09\\
192.25 1.14015038073922e-09\\
192.3 1.13314245355026e-09\\
192.35 1.12617717034392e-09\\
192.4 1.11925668579493e-09\\
192.45 1.11238164140203e-09\\
192.5 1.10554980334638e-09\\
192.55 1.0987558422261e-09\\
192.6 1.09200365856826e-09\\
192.65 1.08529127114924e-09\\
192.7 1.07861986317282e-09\\
192.75 1.07199062831011e-09\\
192.8 1.06540610692777e-09\\
192.85 1.05885816026609e-09\\
192.9 1.05235346887534e-09\\
192.95 1.04588288143656e-09\\
193 1.03945684845169e-09\\
193.05 1.03306905510109e-09\\
193.1 1.02671975308766e-09\\
193.15 1.02041202784179e-09\\
193.2 1.01414150112108e-09\\
193.25 1.00790642944902e-09\\
193.3 1.00171171602239e-09\\
193.35 9.95556886091415e-10\\
193.4 9.89439189650411e-10\\
193.45 9.83359209383426e-10\\
193.5 9.77314870111807e-10\\
193.55 9.71307907259749e-10\\
193.6 9.65336769423665e-10\\
193.65 9.59405484291202e-10\\
193.7 9.53509300194108e-10\\
193.75 9.4766241377976e-10\\
193.8 9.41835783503003e-10\\
193.85 9.36046424068053e-10\\
193.9 9.30302452922526e-10\\
193.95 9.24587024914799e-10\\
194 9.18901675260695e-10\\
194.05 9.13252782596066e-10\\
194.1 9.0763941115085e-10\\
194.15 9.0205903324471e-10\\
194.2 8.96513916044372e-10\\
194.25 8.9101482477618e-10\\
194.3 8.85531132511176e-10\\
194.35 8.80088843226775e-10\\
194.4 8.74682355480186e-10\\
194.45 8.6930146852911e-10\\
194.5 8.63958512227122e-10\\
194.55 8.58650146235592e-10\\
194.6 8.53378849550347e-10\\
194.65 8.48133059142236e-10\\
194.7 8.42918621171657e-10\\
194.75 8.3774407930193e-10\\
194.8 8.32597405363121e-10\\
194.85 8.27477421490545e-10\\
194.9 8.2238882971918e-10\\
194.95 8.17335714316793e-10\\
195 8.12311948608865e-10\\
195.05 8.0732078324576e-10\\
195.1 8.02359180245661e-10\\
195.15 7.97429993660137e-10\\
195.2 7.92526770166168e-10\\
195.25 7.87656819019598e-10\\
195.3 7.8281383344453e-10\\
195.35 7.78000410840882e-10\\
195.4 7.73216146508656e-10\\
195.45 7.68467821863006e-10\\
195.5 7.63744571618382e-10\\
195.55 7.59050113034077e-10\\
195.6 7.54384048160259e-10\\
195.65 7.49748844104437e-10\\
195.7 7.451415405573e-10\\
195.75 7.40563362979101e-10\\
195.8 7.36013530062545e-10\\
195.85 7.31488506267706e-10\\
195.9 7.26992734245545e-10\\
195.95 7.22522483783371e-10\\
196 7.18080229966969e-10\\
196.05 7.13669880956943e-10\\
196.1 7.09281905063798e-10\\
196.15 7.04920209852445e-10\\
196.2 7.00587833601801e-10\\
196.25 6.96284627368299e-10\\
196.3 6.92003590757269e-10\\
196.35 6.87747600581239e-10\\
196.4 6.83517222466532e-10\\
196.45 6.79317958639775e-10\\
196.5 6.75141263323154e-10\\
196.55 6.70995079869248e-10\\
196.6 6.66873885618802e-10\\
196.65 6.62772104614399e-10\\
196.7 6.58699308548012e-10\\
196.75 6.54653824131823e-10\\
196.8 6.50631322798258e-10\\
196.85 6.46629915997025e-10\\
196.9 6.4265744736632e-10\\
196.95 6.38702945010848e-10\\
197 6.34774105890907e-10\\
197.05 6.30872530227014e-10\\
197.1 6.26995640616145e-10\\
197.15 6.23147425607508e-10\\
197.2 6.19314612985488e-10\\
197.25 6.15507507329832e-10\\
197.3 6.11722574754438e-10\\
197.35 6.07963945208043e-10\\
197.4 6.04232138645136e-10\\
197.45 6.00512408489228e-10\\
197.5 5.96823637521027e-10\\
197.55 5.93152676769842e-10\\
197.6 5.89512548624534e-10\\
197.65 5.85884381070385e-10\\
197.7 5.82284779364417e-10\\
197.75 5.78705308249449e-10\\
197.8 5.75148237550013e-10\\
197.85 5.71609453687391e-10\\
197.9 5.68092668764176e-10\\
197.95 5.6460256424542e-10\\
198 5.6113165661552e-10\\
198.05 5.57681910857792e-10\\
198.1 5.54252989671244e-10\\
198.15 5.50843937893628e-10\\
198.2 5.47456426429783e-10\\
198.25 5.44089864821927e-10\\
198.3 5.40745257506024e-10\\
198.35 5.37418571978265e-10\\
198.4 5.34116796215116e-10\\
198.45 5.30832937197138e-10\\
198.5 5.27571154517763e-10\\
198.55 5.24324958422523e-10\\
198.6 5.21101118349484e-10\\
198.65 5.17896422350942e-10\\
198.7 5.14715357332275e-10\\
198.75 5.11548213443367e-10\\
198.8 5.08402026630583e-10\\
198.85 5.05275044042934e-10\\
198.9 5.0216842953771e-10\\
198.95 4.99080643530845e-10\\
199 4.96008597481106e-10\\
199.05 4.92959589199606e-10\\
199.1 4.89926982816346e-10\\
199.15 4.86914336975625e-10\\
199.2 4.83920797235473e-10\\
199.25 4.80946439044076e-10\\
199.3 4.77991995421647e-10\\
199.35 4.75057977951642e-10\\
199.4 4.72131490466013e-10\\
199.45 4.69229359754417e-10\\
199.5 4.66342983347391e-10\\
199.55 4.63474226739019e-10\\
199.6 4.60628531557835e-10\\
199.65 4.57795823096823e-10\\
199.7 4.5497873250644e-10\\
199.75 4.52180321295703e-10\\
199.8 4.49397339943138e-10\\
199.85 4.4663452666373e-10\\
199.9 4.43889389153717e-10\\
199.95 4.41161405058222e-10\\
200 4.38445622299023e-10\\
200.05 4.35752528345236e-10\\
};
\addplot [
color=black,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
200.05 4.35752528345236e-10\\
200.1 4.33073279996568e-10\\
200.15 4.30409960139794e-10\\
200.2 4.27762666780372e-10\\
200.25 4.25132822572663e-10\\
200.3 4.22517909530621e-10\\
200.35 4.19919214415728e-10\\
200.4 4.17342526332325e-10\\
200.45 4.1477959678743e-10\\
200.5 4.12225849530613e-10\\
200.55 4.09692029373197e-10\\
200.6 4.07172816676266e-10\\
200.65 4.04668938066599e-10\\
200.7 4.02184131517556e-10\\
200.75 3.99708432723853e-10\\
200.8 3.97248047379137e-10\\
200.85 3.94807916560379e-10\\
200.9 3.92381603521728e-10\\
200.95 3.89965333288129e-10\\
201 3.87565833032959e-10\\
201.05 3.85180943227974e-10\\
201.1 3.8280938848108e-10\\
201.15 3.80456169200114e-10\\
201.2 3.78113833498177e-10\\
201.25 3.75788619584506e-10\\
201.3 3.73475954340736e-10\\
201.35 3.71178587985479e-10\\
201.4 3.6889440097338e-10\\
201.45 3.66626744478216e-10\\
201.5 3.64372865058575e-10\\
201.55 3.62130497648492e-10\\
201.6 3.59905052456676e-10\\
201.65 3.57691235565426e-10\\
201.7 3.55495020422563e-10\\
201.75 3.53308443299621e-10\\
201.8 3.51137413527961e-10\\
201.85 3.48975338940041e-10\\
201.9 3.46830395011761e-10\\
201.95 3.44695768813255e-10\\
202 3.42574912351886e-10\\
202.05 3.4046620606911e-10\\
202.1 3.38374609260871e-10\\
202.15 3.36295196531183e-10\\
202.2 3.34228661955121e-10\\
202.25 3.32176281693554e-10\\
202.3 3.30140566814651e-10\\
202.35 3.28103509358373e-10\\
202.4 3.26087302182815e-10\\
202.45 3.24078242681314e-10\\
202.5 3.22085237869745e-10\\
202.55 3.20105867626365e-10\\
202.6 3.18136254599739e-10\\
202.65 3.16177453374853e-10\\
202.7 3.14233468178535e-10\\
202.75 3.12298981666347e-10\\
202.8 3.10378403164266e-10\\
202.85 3.08466904318412e-10\\
202.9 3.06570377795837e-10\\
202.95 3.04682903662837e-10\\
203 3.02808671095418e-10\\
203.05 3.00943629057572e-10\\
203.1 2.9909317285567e-10\\
203.15 2.97252420629546e-10\\
203.2 2.95422596956292e-10\\
203.25 2.93604938866988e-10\\
203.3 2.91798450530807e-10\\
203.35 2.90002940552199e-10\\
203.4 2.88222650793988e-10\\
203.45 2.86448612557237e-10\\
203.5 2.84690321328419e-10\\
203.55 2.82938285989918e-10\\
203.6 2.81197163608146e-10\\
203.65 2.79465613425491e-10\\
203.7 2.77745589712863e-10\\
203.75 2.76035902818765e-10\\
203.8 2.7433655812199e-10\\
203.85 2.72648744553684e-10\\
203.9 2.70968507872279e-10\\
203.95 2.69302199629173e-10\\
204 2.67643991058552e-10\\
204.05 2.65998184021811e-10\\
204.1 2.64360241215561e-10\\
204.15 2.62734877822456e-10\\
204.2 2.61117498120678e-10\\
204.25 2.59509559416725e-10\\
204.3 2.57911521674615e-10\\
204.35 2.56325929378019e-10\\
204.4 2.5474630464756e-10\\
204.45 2.53177202272554e-10\\
204.5 2.51622509974838e-10\\
204.55 2.50072392787723e-10\\
204.6 2.48533002999941e-10\\
204.65 2.47003455170182e-10\\
204.7 2.45484668626971e-10\\
204.75 2.43972230267198e-10\\
204.8 2.42470726809658e-10\\
204.85 2.40978000061352e-10\\
204.9 2.39493073086168e-10\\
204.95 2.38023124811568e-10\\
205 2.36555231809294e-10\\
205.05 2.35101724070184e-10\\
205.1 2.33656508947313e-10\\
205.15 2.32215256308839e-10\\
205.2 2.30786102357205e-10\\
205.25 2.29366480960624e-10\\
205.3 2.27953236898008e-10\\
205.35 2.26553488102293e-10\\
205.4 2.2515874754812e-10\\
205.45 2.23770360636419e-10\\
205.5 2.22394372890669e-10\\
205.55 2.21025522959941e-10\\
205.6 2.19663780769673e-10\\
205.65 2.18315615762122e-10\\
205.7 2.16967560643786e-10\\
205.75 2.1563352657861e-10\\
205.8 2.14311873645201e-10\\
205.85 2.12988959997767e-10\\
205.9 2.1167637248421e-10\\
205.95 2.10372774829694e-10\\
206 2.09078058201395e-10\\
206.05 2.07791050733124e-10\\
206.1 2.06510862146424e-10\\
206.15 2.05241434565949e-10\\
206.2 2.03980254224601e-10\\
206.25 2.02722640179383e-10\\
206.3 2.01474330929036e-10\\
206.35 2.00233027978265e-10\\
206.4 1.99000692881313e-10\\
206.45 1.97774500928219e-10\\
206.5 1.96556926204363e-10\\
206.55 1.95346367900131e-10\\
206.6 1.94142681650438e-10\\
206.65 1.92947082032115e-10\\
206.7 1.91760193005938e-10\\
206.75 1.90585845819286e-10\\
206.8 1.8940910330682e-10\\
206.85 1.88241895541571e-10\\
206.9 1.87083185828839e-10\\
206.95 1.85932620563088e-10\\
207 1.8478804566427e-10\\
207.05 1.83648393844503e-10\\
207.1 1.8251832686636e-10\\
207.15 1.81394491146188e-10\\
207.2 1.80280119305938e-10\\
207.25 1.79178847734848e-10\\
207.3 1.78067996764422e-10\\
207.35 1.76971922098105e-10\\
207.4 1.75882395793014e-10\\
207.45 1.74798166313928e-10\\
207.5 1.73721352123862e-10\\
207.55 1.72653044363628e-10\\
207.6 1.715894739416e-10\\
207.65 1.70535827270881e-10\\
207.7 1.69485982579014e-10\\
207.75 1.68440416642864e-10\\
207.8 1.67407350883935e-10\\
207.85 1.66374904558533e-10\\
207.9 1.65350658592094e-10\\
207.95 1.64330371164683e-10\\
208 1.63316156361101e-10\\
208.05 1.62310469569173e-10\\
208.1 1.61311028251125e-10\\
208.15 1.60317109189065e-10\\
208.2 1.59329834596375e-10\\
208.25 1.58350723433699e-10\\
208.3 1.57375643545451e-10\\
208.35 1.56406682535815e-10\\
208.4 1.55442129203755e-10\\
208.45 1.54484820868038e-10\\
208.5 1.53536583744985e-10\\
208.55 1.52587676976114e-10\\
208.6 1.51648142413682e-10\\
208.65 1.50713156714869e-10\\
208.7 1.49785804274466e-10\\
208.75 1.48863639403791e-10\\
208.8 1.47944427206122e-10\\
208.85 1.47032373878174e-10\\
208.9 1.46127857481779e-10\\
208.95 1.45229420834045e-10\\
209 1.44334328152067e-10\\
209.05 1.43443080651707e-10\\
209.1 1.42561506102585e-10\\
209.15 1.41682531676546e-10\\
209.2 1.40809256245894e-10\\
209.25 1.39941403265368e-10\\
209.3 1.3908341533762e-10\\
209.35 1.3822685877974e-10\\
209.4 1.37377202652462e-10\\
209.45 1.3652902176214e-10\\
209.5 1.35685843975958e-10\\
209.55 1.34851000748327e-10\\
209.6 1.34017969165888e-10\\
209.65 1.33194443024346e-10\\
209.7 1.32372517710787e-10\\
209.75 1.31565303338485e-10\\
209.8 1.30753820031122e-10\\
209.85 1.29945660227758e-10\\
209.9 1.29151646937011e-10\\
209.95 1.2835901265782e-10\\
210 1.27569371960436e-10\\
210.05 1.26780198967738e-10\\
210.1 1.2599671403982e-10\\
210.15 1.25218749043528e-10\\
210.2 1.24450469904384e-10\\
210.25 1.23681566097447e-10\\
210.3 1.22919753036758e-10\\
210.35 1.22161740962425e-10\\
210.4 1.2140722172633e-10\\
210.45 1.20659796061258e-10\\
210.5 1.19922626616847e-10\\
210.55 1.19182820566696e-10\\
210.6 1.18453805329209e-10\\
210.65 1.17718947395829e-10\\
210.7 1.1699254123298e-10\\
210.75 1.1627732951624e-10\\
210.8 1.15562708913618e-10\\
210.85 1.14849687193164e-10\\
210.9 1.14139699805711e-10\\
210.95 1.13435223452054e-10\\
211 1.12734871527188e-10\\
211.05 1.12039408249409e-10\\
211.1 1.11350135329317e-10\\
211.15 1.10664547717936e-10\\
211.2 1.09983004817341e-10\\
211.25 1.09303346619274e-10\\
211.3 1.08629867618857e-10\\
211.35 1.07961037074199e-10\\
211.4 1.07295779828415e-10\\
211.45 1.06635237065719e-10\\
211.5 1.05977963660172e-10\\
211.55 1.05324985720403e-10\\
211.6 1.0467543090903e-10\\
211.65 1.04028470489772e-10\\
211.7 1.03387281801196e-10\\
211.75 1.02749013579469e-10\\
211.8 1.02114867585611e-10\\
211.85 1.01484780830661e-10\\
211.9 1.00860089891542e-10\\
211.95 1.00237572024303e-10\\
212 9.96220884158352e-11\\
212.05 9.9005644278575e-11\\
212.1 9.83942128044396e-11\\
212.15 9.77879623864856e-11\\
212.2 9.71889085817539e-11\\
212.25 9.65892036670477e-11\\
212.3 9.59969980284122e-11\\
212.35 9.54036159108465e-11\\
212.4 9.48223479952863e-11\\
212.45 9.42342124268339e-11\\
212.5 9.36564587564734e-11\\
212.55 9.30790189821581e-11\\
212.6 9.25010792762867e-11\\
212.65 9.19339707277296e-11\\
212.7 9.13646534592142e-11\\
212.75 9.08000939432867e-11\\
212.8 9.02398661542266e-11\\
212.85 8.96829037741039e-11\\
212.9 8.91297205580989e-11\\
212.95 8.85784593648502e-11\\
213 8.80335509621246e-11\\
213.05 8.74902044418343e-11\\
213.1 8.6951482124084e-11\\
213.15 8.64180167420736e-11\\
213.2 8.58846261820832e-11\\
213.25 8.53551514364039e-11\\
213.3 8.48270904558587e-11\\
213.35 8.43047561041818e-11\\
213.4 8.37847233279026e-11\\
213.45 8.32669599428192e-11\\
213.5 8.27601408903219e-11\\
213.55 8.22485730046016e-11\\
213.6 8.1741731168787e-11\\
213.65 8.12346869397582e-11\\
213.7 8.07345452872184e-11\\
213.75 8.02360831328664e-11\\
213.8 7.9740958689517e-11\\
213.85 7.9249721892288e-11\\
213.9 7.8759883538739e-11\\
213.95 7.82735413923976e-11\\
214 7.77933557859629e-11\\
214.05 7.73134370567905e-11\\
214.1 7.68378626312629e-11\\
214.15 7.63625974530215e-11\\
214.2 7.58924910936401e-11\\
214.25 7.54269974616258e-11\\
214.3 7.49621986563609e-11\\
214.35 7.44978084144791e-11\\
214.4 7.40390211056409e-11\\
214.45 7.35831746368257e-11\\
214.5 7.3130871709163e-11\\
214.55 7.26857365971648e-11\\
214.6 7.22349140940502e-11\\
214.65 7.17904076031578e-11\\
214.7 7.13535817154714e-11\\
214.75 7.09094668542151e-11\\
214.8 7.04703005170724e-11\\
214.85 7.00328076014184e-11\\
214.9 6.96014860485524e-11\\
214.95 6.91715515657059e-11\\
215 6.8744754512982e-11\\
215.05 6.8322627438104e-11\\
215.1 6.79035237948365e-11\\
215.15 6.74817965957692e-11\\
215.2 6.70637077259763e-11\\
215.25 6.66501386568751e-11\\
215.3 6.6239612591044e-11\\
215.35 6.58286541193468e-11\\
215.4 6.5423281407757e-11\\
215.45 6.50180605793965e-11\\
215.5 6.46177444825002e-11\\
215.55 6.42196338298148e-11\\
215.6 6.38200128915857e-11\\
215.65 6.34312178255992e-11\\
215.7 6.30410092605161e-11\\
215.75 6.2653420690077e-11\\
215.8 6.22635706012599e-11\\
215.85 6.18850307251132e-11\\
215.9 6.15039462211374e-11\\
215.95 6.11273098564544e-11\\
216 6.07436090617281e-11\\
216.05 6.03675901983386e-11\\
216.1 5.99945606744062e-11\\
216.15 5.96243477605287e-11\\
216.2 5.92576914669244e-11\\
216.25 5.88921267862927e-11\\
216.3 5.85322192029103e-11\\
216.35 5.81700193238878e-11\\
216.4 5.78092204475974e-11\\
216.45 5.74508218459942e-11\\
216.5 5.70952360291643e-11\\
216.55 5.67449503210623e-11\\
216.6 5.63950089812019e-11\\
216.65 5.60472946903635e-11\\
216.7 5.57023454693528e-11\\
216.75 5.53561366367526e-11\\
216.8 5.50177491466154e-11\\
216.85 5.46750545671388e-11\\
216.9 5.43373859493276e-11\\
216.95 5.40035065669713e-11\\
217 5.36689982147264e-11\\
217.05 5.33370754881748e-11\\
217.1 5.30074314129736e-11\\
217.15 5.26797537658217e-11\\
217.2 5.23560590109435e-11\\
217.25 5.20381894529309e-11\\
217.3 5.17157981003405e-11\\
217.35 5.13947134939086e-11\\
217.4 5.10764114531785e-11\\
217.45 5.07615276654814e-11\\
217.5 5.04493149985781e-11\\
217.55 5.01377385159091e-11\\
217.6 4.98276321484982e-11\\
217.65 4.95228575005665e-11\\
217.7 4.92150110477584e-11\\
217.75 4.89090147340966e-11\\
217.8 4.86070016346045e-11\\
217.85 4.83083747998183e-11\\
217.9 4.80086765332961e-11\\
217.95 4.77130999373854e-11\\
218 4.74184213214602e-11\\
218.05 4.71264300124187e-11\\
218.1 4.68353845723047e-11\\
218.15 4.65494552843994e-11\\
218.2 4.6260724539167e-11\\
218.25 4.59765751440473e-11\\
218.3 4.56955447218945e-11\\
218.35 4.5414288825073e-11\\
218.4 4.51294665038027e-11\\
218.45 4.48503069288203e-11\\
218.5 4.45714153608913e-11\\
218.55 4.4298800056049e-11\\
218.6 4.40246542661709e-11\\
218.65 4.37514371747618e-11\\
218.7 4.3480817372316e-11\\
218.75 4.32127754401947e-11\\
218.8 4.29447405586524e-11\\
218.85 4.26785961615475e-11\\
218.9 4.24165913280484e-11\\
218.95 4.21548369723323e-11\\
219 4.18970355186349e-11\\
219.05 4.16410420818278e-11\\
219.1 4.13806279364058e-11\\
219.15 4.11234464169738e-11\\
219.2 4.08685464092581e-11\\
219.25 4.06202491305742e-11\\
219.3 4.03648008376702e-11\\
219.35 4.01156728784287e-11\\
219.4 3.98677545762198e-11\\
219.45 3.96208321633492e-11\\
219.5 3.93750829692636e-11\\
219.55 3.9135814747049e-11\\
219.6 3.88925652246644e-11\\
219.65 3.86499909335291e-11\\
219.7 3.84107275596428e-11\\
219.75 3.81729010287836e-11\\
219.8 3.79382998382813e-11\\
219.85 3.77069861589954e-11\\
219.9 3.74706004215544e-11\\
219.95 3.72408011042365e-11\\
220 3.70092465304241e-11\\
220.05 3.67804669064091e-11\\
220.1 3.65576229366209e-11\\
220.15 3.63279067293564e-11\\
220.2 3.6102090445894e-11\\
220.25 3.58802920176172e-11\\
220.3 3.56601286676892e-11\\
220.35 3.54373211152172e-11\\
220.4 3.52178811586441e-11\\
220.45 3.50041056654173e-11\\
220.5 3.47853690205011e-11\\
220.55 3.45705493415117e-11\\
220.6 3.43559389816116e-11\\
220.65 3.41449151343015e-11\\
220.7 3.39315696967498e-11\\
220.75 3.37219196747008e-11\\
220.8 3.35139749662994e-11\\
220.85 3.33061616553292e-11\\
220.9 3.31037355357721e-11\\
220.95 3.28978990427856e-11\\
221 3.26960036122949e-11\\
221.05 3.24932906312134e-11\\
221.1 3.22930417441353e-11\\
221.15 3.2093338581414e-11\\
221.2 3.18952931837119e-11\\
221.25 3.16957974805908e-11\\
221.3 3.14985437932624e-11\\
221.35 3.13032516721405e-11\\
221.4 3.11101088188132e-11\\
221.45 3.09175678476928e-11\\
221.5 3.07257163760019e-11\\
221.55 3.05366817283193e-11\\
221.6 3.0348162843964e-11\\
221.65 3.01631367579847e-11\\
221.7 2.9973528914429e-11\\
221.75 2.97889281989288e-11\\
221.8 2.96040157522494e-11\\
221.85 2.94234994349474e-11\\
221.9 2.92396314606576e-11\\
221.95 2.90592440552978e-11\\
222 2.88784362670275e-11\\
222.05 2.87005341486372e-11\\
222.1 2.85221761698789e-11\\
222.15 2.83454857861056e-11\\
222.2 2.81718229058261e-11\\
222.25 2.79958095631734e-11\\
222.3 2.78224297781011e-11\\
222.35 2.76508504244862e-11\\
222.4 2.74804766696128e-11\\
222.45 2.7307521936613e-11\\
222.5 2.71397156160588e-11\\
222.55 2.69713312214542e-11\\
222.6 2.68048865328127e-11\\
222.65 2.66390465431748e-11\\
222.7 2.64746442774708e-11\\
222.75 2.63142818910503e-11\\
222.8 2.61471826923408e-11\\
222.85 2.59864287848471e-11\\
222.9 2.58277991956641e-11\\
222.95 2.56662804234535e-11\\
223 2.5510760110594e-11\\
223.05 2.535004453249e-11\\
223.1 2.51927367807571e-11\\
223.15 2.50364882547087e-11\\
223.2 2.4881399113331e-11\\
223.25 2.47299428778596e-11\\
223.3 2.45769222622672e-11\\
223.35 2.44241231174998e-11\\
223.4 2.42723258130453e-11\\
223.45 2.41219395119505e-11\\
223.5 2.39820520816221e-11\\
223.55 2.38317479287412e-11\\
223.6 2.3677267466154e-11\\
223.65 2.35291082172685e-11\\
223.7 2.33839473818872e-11\\
223.75 2.32369577509978e-11\\
223.8 2.309441792636e-11\\
223.85 2.29504043001897e-11\\
223.9 2.28116988286878e-11\\
223.95 2.26680447277275e-11\\
224 2.25287220371981e-11\\
224.05 2.2388845706817e-11\\
224.1 2.22482435591152e-11\\
224.15 2.21110485933823e-11\\
224.2 2.1974020017367e-11\\
224.25 2.18390241223884e-11\\
224.3 2.17029107060778e-11\\
224.35 2.15668116996582e-11\\
224.4 2.143531964562e-11\\
224.45 2.13008733075248e-11\\
224.5 2.1171097048771e-11\\
224.55 2.1041480433951e-11\\
224.6 2.09083124003262e-11\\
224.65 2.0780012296595e-11\\
224.7 2.06556909028962e-11\\
224.75 2.0523472343544e-11\\
224.8 2.03955511944126e-11\\
224.85 2.02687029415332e-11\\
224.9 2.01428952507899e-11\\
224.95 2.00183478274514e-11\\
225 1.98958380623131e-11\\
225.05 1.97710933383706e-11\\
225.1 1.9647113672484e-11\\
225.15 1.95253375658306e-11\\
225.2 1.94063157727273e-11\\
225.25 1.92864618912883e-11\\
225.3 1.9168024363316e-11\\
225.35 1.90458439936448e-11\\
225.4 1.89284641524706e-11\\
225.45 1.88109293005765e-11\\
225.5 1.86983926462093e-11\\
225.55 1.85789829275551e-11\\
225.6 1.84631699493705e-11\\
225.65 1.83517588265017e-11\\
225.7 1.82351960860005e-11\\
225.75 1.81222979468954e-11\\
225.8 1.80102276356244e-11\\
225.85 1.78994016023922e-11\\
225.9 1.7789594834733e-11\\
225.95 1.76815254654357e-11\\
226 1.75680446445035e-11\\
226.05 1.74612938471678e-11\\
226.1 1.73519449049869e-11\\
226.15 1.72421345268906e-11\\
226.2 1.71364741023796e-11\\
226.25 1.7030349491358e-11\\
226.3 1.69239421222308e-11\\
226.35 1.68191342158443e-11\\
226.4 1.67151351808835e-11\\
226.45 1.66114632478475e-11\\
226.5 1.65074534905955e-11\\
226.55 1.64055450476466e-11\\
226.6 1.63056702389386e-11\\
226.65 1.62007272533003e-11\\
226.7 1.61008008981906e-11\\
226.75 1.60019220751172e-11\\
226.8 1.59024169021464e-11\\
226.85 1.58044321114782e-11\\
226.9 1.57051545766698e-11\\
226.95 1.56094627211426e-11\\
227 1.55145482309107e-11\\
227.05 1.54151980511162e-11\\
227.1 1.53218790394278e-11\\
227.15 1.52276051398139e-11\\
227.2 1.51331964052478e-11\\
227.25 1.50407599099782e-11\\
227.3 1.49487273137292e-11\\
227.35 1.48580941346792e-11\\
227.4 1.47595826945669e-11\\
227.45 1.46720367542601e-11\\
227.5 1.45833607000718e-11\\
227.55 1.44896794577929e-11\\
227.6 1.43980285546333e-11\\
227.65 1.43075095712976e-11\\
227.7 1.42214916141916e-11\\
227.75 1.41310383263567e-11\\
227.8 1.40424766185076e-11\\
227.85 1.39550665841932e-11\\
227.9 1.38676656000626e-11\\
227.95 1.37812879022687e-11\\
228 1.36949331621169e-11\\
228.05 1.36127435202283e-11\\
228.1 1.35262235533371e-11\\
228.15 1.34421246721998e-11\\
228.2 1.33585080463117e-11\\
228.25 1.32752310585972e-11\\
228.3 1.31935129365662e-11\\
228.35 1.31138651182192e-11\\
228.4 1.30300726018386e-11\\
228.45 1.29503150916185e-11\\
228.5 1.28688209638674e-11\\
228.55 1.27882181317249e-11\\
228.6 1.27095121982807e-11\\
228.65 1.26307462098743e-11\\
228.7 1.25541203005334e-11\\
228.75 1.24750754828123e-11\\
228.8 1.23975589327955e-11\\
228.85 1.23223053630904e-11\\
228.9 1.22461291732416e-11\\
228.95 1.21682216051012e-11\\
229 1.20928248770452e-11\\
229.05 1.20167315183861e-11\\
229.1 1.19423620513001e-11\\
229.15 1.18669795070337e-11\\
229.2 1.17933553180615e-11\\
229.25 1.17209090452477e-11\\
229.3 1.16474698998933e-11\\
229.35 1.15764902104482e-11\\
229.4 1.15030945578315e-11\\
229.45 1.14301844337546e-11\\
229.5 1.1362681910991e-11\\
229.55 1.12923083279516e-11\\
229.6 1.12218346648843e-11\\
229.65 1.11550018318469e-11\\
229.7 1.10810471527991e-11\\
229.75 1.10112812060227e-11\\
229.8 1.09441370272309e-11\\
229.85 1.08757501102015e-11\\
229.9 1.08081215374178e-11\\
229.95 1.07408488782547e-11\\
230 1.06733329633098e-11\\
230.05 1.0609164331139e-11\\
230.1 1.05421387333104e-11\\
230.15 1.04755822738562e-11\\
230.2 1.04106567259933e-11\\
230.25 1.03457038941781e-11\\
230.3 1.02811937461728e-11\\
230.35 1.02176462896107e-11\\
230.4 1.01530228485888e-11\\
230.45 1.00918179465311e-11\\
230.5 1.00266762118391e-11\\
230.55 9.9654072670802e-12\\
230.6 9.90496834975919e-12\\
230.65 9.84011518352341e-12\\
230.7 9.7794103694119e-12\\
230.75 9.71811962701103e-12\\
230.8 9.65877868926416e-12\\
230.85 9.59898810711426e-12\\
230.9 9.53840247216963e-12\\
230.95 9.47821926942295e-12\\
231 9.42007974396179e-12\\
231.05 9.36143972268491e-12\\
231.1 9.30263762030707e-12\\
231.15 9.24720119310954e-12\\
231.2 9.19331823526209e-12\\
231.25 9.13111172524184e-12\\
231.3 9.07363119787698e-12\\
231.35 9.01753473516949e-12\\
231.4 8.96562700691371e-12\\
231.45 8.91320884443628e-12\\
231.5 8.85627103802456e-12\\
231.55 8.79580809248068e-12\\
231.6 8.74021247394556e-12\\
231.65 8.68785787722424e-12\\
231.7 8.63258191510619e-12\\
231.75 8.57929624791127e-12\\
231.8 8.5248652013502e-12\\
231.85 8.47293650982681e-12\\
231.9 8.41997942231167e-12\\
231.95 8.36885546621764e-12\\
232 8.31626897504097e-12\\
232.05 8.26201505833558e-12\\
232.1 8.21601506193885e-12\\
232.15 8.16657568681724e-12\\
232.2 8.11413911570973e-12\\
232.25 8.06136673971756e-12\\
232.3 8.01181612809313e-12\\
232.35 7.95831599907754e-12\\
232.4 7.91056375134804e-12\\
232.45 7.85996718416861e-12\\
232.5 7.81509666337443e-12\\
232.55 7.7640050611472e-12\\
232.6 7.71369850680691e-12\\
232.65 7.66644395990883e-12\\
232.7 7.6182476009568e-12\\
232.75 7.57168444456655e-12\\
232.8 7.53201009320628e-12\\
232.85 7.48184457181845e-12\\
232.9 7.43079575803674e-12\\
232.95 7.38654139399234e-12\\
233 7.34236467442242e-12\\
233.05 7.29974851817586e-12\\
233.1 7.24828202295517e-12\\
233.15 7.20280345057051e-12\\
233.2 7.15678886874151e-12\\
233.25 7.11251923226265e-12\\
233.3 7.06854661755055e-12\\
233.35 7.02698731286937e-12\\
233.4 6.98235618124906e-12\\
233.45 6.94172033990484e-12\\
233.5 6.89291389247067e-12\\
233.55 6.8516402801826e-12\\
233.6 6.80823986234262e-12\\
233.65 6.76527446959882e-12\\
233.7 6.72285678812083e-12\\
233.75 6.6805518010178e-12\\
233.8 6.64262225963196e-12\\
233.85 6.59760095364467e-12\\
233.9 6.55597008370137e-12\\
233.95 6.51738370757731e-12\\
234 6.47792333423857e-12\\
234.05 6.435851553909e-12\\
234.1 6.39366447572281e-12\\
234.15 6.35416596985537e-12\\
234.2 6.31448669211938e-12\\
234.25 6.27571810714777e-12\\
234.3 6.23542670994655e-12\\
234.35 6.19894279313477e-12\\
234.4 6.15916872564145e-12\\
234.45 6.12001720222906e-12\\
234.5 6.08139942221665e-12\\
234.55 6.04391977170016e-12\\
234.6 6.00639214825739e-12\\
234.65 5.96998960281346e-12\\
234.7 5.93482341667596e-12\\
234.75 5.89480651642173e-12\\
234.8 5.85802995617426e-12\\
234.85 5.82050251416995e-12\\
234.9 5.79288382111571e-12\\
234.95 5.75134289816465e-12\\
235 5.71594974909603e-12\\
235.05 5.68047181401707e-12\\
235.1 5.64132131144107e-12\\
235.15 5.60490704324006e-12\\
235.2 5.57662246909672e-12\\
235.25 5.54137289881606e-12\\
235.3 5.50837713278205e-12\\
235.35 5.47125576614492e-12\\
235.4 5.43992896703244e-12\\
235.45 5.40933998340605e-12\\
235.5 5.37020130152287e-12\\
235.55 5.33441915457472e-12\\
235.6 5.30162293037578e-12\\
235.65 5.26734551867483e-12\\
235.7 5.2337884882518e-12\\
235.75 5.20046013890331e-12\\
235.8 5.16910156256946e-12\\
235.85 5.1354215563467e-12\\
235.9 5.10385624218723e-12\\
235.95 5.07112495656774e-12\\
236 5.04000601253105e-12\\
236.05 5.00919337722824e-12\\
236.1 4.97667312621382e-12\\
236.15 4.94472351934071e-12\\
236.2 4.91472898756204e-12\\
236.25 4.88407466914422e-12\\
236.3 4.85239961586692e-12\\
236.35 4.82312701960539e-12\\
236.4 4.79238112590063e-12\\
236.45 4.76298093085041e-12\\
236.5 4.73339387943045e-12\\
236.55 4.70363700027774e-12\\
236.6 4.67354559088538e-12\\
236.65 4.6440317693434e-12\\
236.7 4.61450506823817e-12\\
236.75 4.58547157151389e-12\\
236.8 4.5577052637241e-12\\
236.85 4.528588057327e-12\\
236.9 4.50216501531341e-12\\
236.95 4.47061251539069e-12\\
237 4.4435419781592e-12\\
237.05 4.41538835767782e-12\\
237.1 4.39038513815116e-12\\
237.15 4.36107233476267e-12\\
237.2 4.3351138776788e-12\\
237.25 4.30678950914727e-12\\
237.3 4.27924698677718e-12\\
237.35 4.25156316252899e-12\\
237.4 4.22639376517183e-12\\
237.45 4.20078540402885e-12\\
237.5 4.17299017118136e-12\\
237.55 4.15170656266026e-12\\
237.6 4.12346076771557e-12\\
237.65 4.09916986776695e-12\\
237.7 4.07062947450268e-12\\
237.75 4.0459027397194e-12\\
237.8 4.0195116406976e-12\\
237.85 3.99281240161791e-12\\
237.9 3.97056182612098e-12\\
237.95 3.94598023166364e-12\\
238 3.9252416879219e-12\\
238.05 3.89798658969244e-12\\
238.1 3.87274984946494e-12\\
238.15 3.85262405907694e-12\\
238.2 3.82798383712146e-12\\
238.25 3.80053972302341e-12\\
238.3 3.77673365439162e-12\\
238.35 3.75428674679654e-12\\
238.4 3.72890374793351e-12\\
238.45 3.70383078728605e-12\\
238.5 3.68067617386617e-12\\
238.55 3.6602045677512e-12\\
238.6 3.63814484981715e-12\\
238.65 3.61796267507431e-12\\
238.7 3.59224273060291e-12\\
238.75 3.56694208538925e-12\\
238.8 3.54674476573265e-12\\
238.85 3.52413465486083e-12\\
238.9 3.50409888721594e-12\\
238.95 3.48101777929946e-12\\
239 3.45817442973977e-12\\
239.05 3.43694033825114e-12\\
239.1 3.41385417085672e-12\\
239.15 3.39408333441835e-12\\
239.2 3.37337488167793e-12\\
239.25 3.3493966173792e-12\\
239.3 3.33004168966872e-12\\
239.35 3.30823306923198e-12\\
239.4 3.29017883838529e-12\\
239.45 3.26696583008927e-12\\
239.5 3.24813163697901e-12\\
239.55 3.22799166057607e-12\\
239.6 3.206533252917e-12\\
239.65 3.18574333737281e-12\\
239.7 3.167560330702e-12\\
239.75 3.1469402861346e-12\\
239.8 3.12793002478033e-12\\
239.85 3.1058527766589e-12\\
239.9 3.08624658939944e-12\\
239.95 3.06657353373614e-12\\
240 3.05097174865366e-12\\
240.05 3.03123855865962e-12\\
240.1 3.01023231971187e-12\\
240.15 2.99248460705902e-12\\
240.2 2.97330863017346e-12\\
240.25 2.95252471361551e-12\\
240.3 2.93777187203894e-12\\
240.35 2.9179667213011e-12\\
240.4 2.89910712862208e-12\\
240.45 2.87948386172451e-12\\
240.5 2.86177161708292e-12\\
240.55 2.84353893566184e-12\\
240.6 2.82511056556875e-12\\
240.65 2.80952968899761e-12\\
240.7 2.79393153428353e-12\\
240.75 2.77572620842983e-12\\
240.8 2.75588742927198e-12\\
240.85 2.73748914378118e-12\\
240.9 2.72375749996189e-12\\
240.95 2.70346248568006e-12\\
241 2.68719245162204e-12\\
241.05 2.67097229644241e-12\\
241.1 2.65563468879114e-12\\
241.15 2.63609169860523e-12\\
241.2 2.62078836343854e-12\\
241.25 2.60333213221797e-12\\
241.3 2.59432491780917e-12\\
241.35 2.57178810199815e-12\\
241.4 2.55512143741495e-12\\
241.45 2.5398895440985e-12\\
241.5 2.52348020663921e-12\\
241.55 2.50690452809073e-12\\
241.6 2.48962368757588e-12\\
241.65 2.4762264382231e-12\\
241.7 2.46081162400411e-12\\
241.75 2.44476067173247e-12\\
241.8 2.42974530192523e-12\\
241.85 2.41294125343745e-12\\
241.9 2.39714577365477e-12\\
241.95 2.38514644491467e-12\\
242 2.36794888442328e-12\\
242.05 2.35419907281247e-12\\
242.1 2.34027189370438e-12\\
242.15 2.32716711363058e-12\\
242.2 2.31189466865158e-12\\
242.25 2.29798758402148e-12\\
242.3 2.28284513993498e-12\\
242.35 2.26698231736356e-12\\
242.4 2.25345172075173e-12\\
242.45 2.23987064646592e-12\\
242.5 2.22899753630347e-12\\
242.55 2.21365077875843e-12\\
242.6 2.19670397122368e-12\\
242.65 2.1870963228715e-12\\
242.7 2.17157208104023e-12\\
242.75 2.15530543327894e-12\\
242.8 2.14238944524888e-12\\
242.85 2.12793351090683e-12\\
242.9 2.11376786711445e-12\\
242.95 2.10064589363388e-12\\
243 2.09336371401563e-12\\
243.05 2.07708321909688e-12\\
243.1 2.06079206960648e-12\\
243.15 2.04760596751659e-12\\
243.2 2.03404108416189e-12\\
243.25 2.02110163523903e-12\\
243.3 2.01136139720237e-12\\
243.35 1.99751991935862e-12\\
243.4 1.98394255687697e-12\\
243.45 1.97110145703888e-12\\
243.5 1.95755761522772e-12\\
243.55 1.94858801253488e-12\\
243.6 1.93624862052916e-12\\
243.65 1.92545662339519e-12\\
243.7 1.91145120231624e-12\\
243.75 1.89827756521458e-12\\
243.8 1.89030194473637e-12\\
243.85 1.87798945485574e-12\\
243.9 1.86242199678024e-12\\
243.95 1.85031077902712e-12\\
244 1.83916631849322e-12\\
244.05 1.82695739866068e-12\\
244.1 1.81756378936149e-12\\
244.15 1.80420371719208e-12\\
244.2 1.79386788663059e-12\\
244.25 1.78203773652086e-12\\
244.3 1.77031929632941e-12\\
244.35 1.75984076921338e-12\\
244.4 1.74761375121074e-12\\
244.45 1.73963678978681e-12\\
244.5 1.72902942001344e-12\\
244.55 1.72014146883977e-12\\
244.6 1.70764988334099e-12\\
244.65 1.69687841662927e-12\\
244.7 1.6839238106759e-12\\
244.75 1.67437197541993e-12\\
244.8 1.66344481677327e-12\\
244.85 1.65106897698844e-12\\
244.9 1.6431404502152e-12\\
244.95 1.6296564456907e-12\\
245 1.6201325350371e-12\\
245.05 1.60914955140947e-12\\
245.1 1.60442611821657e-12\\
245.15 1.59049329011282e-12\\
245.2 1.57901290190271e-12\\
245.25 1.5705225023923e-12\\
245.3 1.56204253317911e-12\\
245.35 1.55044567013579e-12\\
245.4 1.53985004162776e-12\\
245.45 1.52830283972285e-12\\
245.5 1.51864599577445e-12\\
245.55 1.51134596997132e-12\\
245.6 1.49957112000123e-12\\
245.65 1.49064679294591e-12\\
245.7 1.48092728294253e-12\\
245.75 1.4721350072037e-12\\
245.8 1.46234883621774e-12\\
245.85 1.45351531858665e-12\\
245.9 1.44553399884227e-12\\
245.95 1.43684789441831e-12\\
246 1.42586809290318e-12\\
246.05 1.41846088488764e-12\\
246.1 1.40855438707493e-12\\
246.15 1.40058181026719e-12\\
246.2 1.39019906870122e-12\\
246.25 1.38017046051321e-12\\
246.3 1.37171279314331e-12\\
246.35 1.36298707756118e-12\\
246.4 1.3555998492303e-12\\
246.45 1.34639145134535e-12\\
246.5 1.33959173037372e-12\\
246.55 1.32936965969612e-12\\
246.6 1.31943511270235e-12\\
246.65 1.31178687668167e-12\\
246.7 1.30432306108394e-12\\
246.75 1.29793394678274e-12\\
246.8 1.28663298315771e-12\\
246.85 1.27818933559683e-12\\
246.9 1.27320115846658e-12\\
246.95 1.26392911833017e-12\\
247 1.25522547574612e-12\\
247.05 1.24685360209188e-12\\
247.1 1.23967428738749e-12\\
247.15 1.23269818717866e-12\\
247.2 1.22298928809694e-12\\
247.25 1.21366948113544e-12\\
247.3 1.20719566824328e-12\\
247.35 1.20000185931029e-12\\
247.4 1.19192008497091e-12\\
247.45 1.18535825554136e-12\\
247.5 1.17797337081983e-12\\
247.55 1.16936164515317e-12\\
247.6 1.1610385118817e-12\\
247.65 1.15458325983206e-12\\
247.7 1.14719788157518e-12\\
247.75 1.14031186452355e-12\\
247.8 1.13212680358272e-12\\
247.85 1.12442664639581e-12\\
247.9 1.11818158207928e-12\\
247.95 1.11166743391801e-12\\
248 1.10314200192114e-12\\
248.05 1.09752737288261e-12\\
248.1 1.08857603057419e-12\\
248.15 1.08373079451537e-12\\
248.2 1.07768725599171e-12\\
248.25 1.06874718486843e-12\\
248.3 1.06444195599411e-12\\
248.35 1.05668127232925e-12\\
248.4 1.05147998641738e-12\\
248.45 1.04379670581398e-12\\
248.5 1.03429985374627e-12\\
248.55 1.02636726376889e-12\\
248.6 1.02138742573907e-12\\
248.65 1.01474509843993e-12\\
248.7 1.00877386001081e-12\\
248.75 1.00114851654142e-12\\
248.8 9.94954455966648e-13\\
248.85 9.90110950543538e-13\\
248.9 9.81986679807369e-13\\
248.95 9.77097119549995e-13\\
249 9.71076173548604e-13\\
249.05 9.6345707377956e-13\\
249.1 9.57558504523427e-13\\
249.15 9.51121303578771e-13\\
249.2 9.47037853429855e-13\\
249.25 9.44625198111947e-13\\
249.3 9.33150916369576e-13\\
249.35 9.2798856395941e-13\\
249.4 9.20445434412407e-13\\
249.45 9.16398559864662e-13\\
249.5 9.10072744959097e-13\\
249.55 9.03708848294179e-13\\
249.6 8.9836191992511e-13\\
249.65 8.93284234769334e-13\\
249.7 8.87699642805943e-13\\
249.75 8.8212457147505e-13\\
249.8 8.75884188629406e-13\\
249.85 8.70437366048329e-13\\
249.9 8.63720620174708e-13\\
249.95 8.58937590946276e-13\\
250 8.53329503080089e-13\\
250.05 8.4812173989168e-13\\
250.1 8.47327165167464e-13\\
250.15 8.3607953260172e-13\\
250.2 8.35611484473997e-13\\
250.25 8.30505720353045e-13\\
250.3 8.22653698317144e-13\\
250.35 8.18362053610373e-13\\
250.4 8.09728264065578e-13\\
250.45 8.04724908293673e-13\\
250.5 7.99084193972125e-13\\
250.55 7.94875202948155e-13\\
250.6 7.89087895990063e-13\\
250.65 7.85157702575376e-13\\
250.7 7.80882114097158e-13\\
250.75 7.75451061652356e-13\\
250.8 7.68281280229931e-13\\
250.85 7.64342071044592e-13\\
250.9 7.57838906217498e-13\\
250.95 7.54799486905942e-13\\
251 7.48917355539304e-13\\
251.05 7.44160715056729e-13\\
251.1 7.38566286269803e-13\\
251.15 7.35312512555654e-13\\
251.2 7.28935625644859e-13\\
251.25 7.26234679066296e-13\\
251.3 7.22877684597197e-13\\
251.35 7.16518680864034e-13\\
251.4 7.12233732824308e-13\\
251.45 7.0777933084524e-13\\
251.5 7.05774780984901e-13\\
251.55 6.97716135804808e-13\\
251.6 6.91803423775642e-13\\
251.65 6.88236548252644e-13\\
251.7 6.8351114160074e-13\\
251.75 6.79402158277639e-13\\
251.8 6.74547855117603e-13\\
251.85 6.72888241914955e-13\\
251.9 6.67230652864396e-13\\
251.95 6.61078929060088e-13\\
252 6.5775668365324e-13\\
252.05 6.53479168955523e-13\\
252.1 6.51107406498448e-13\\
252.15 6.46459497877606e-13\\
252.2 6.42485900724528e-13\\
252.25 6.39687495259231e-13\\
252.3 6.36943671145386e-13\\
252.35 6.28972951110667e-13\\
252.4 6.26728317141989e-13\\
252.45 6.2085599424445e-13\\
252.5 6.17128025738868e-13\\
252.55 6.11883745598388e-13\\
252.6 6.09475129896761e-13\\
252.65 6.04913158904084e-13\\
252.7 6.00079148828204e-13\\
252.75 5.96888191368306e-13\\
252.8 5.94321048110866e-13\\
252.85 5.92776334386255e-13\\
252.9 5.86673822083947e-13\\
252.95 5.83888101025531e-13\\
253 5.84361204288719e-13\\
253.05 5.77473063900901e-13\\
253.1 5.72208303426054e-13\\
253.15 5.68387458491738e-13\\
253.2 5.64622824630804e-13\\
253.25 5.61635759288916e-13\\
253.3 5.57093772025303e-13\\
253.35 5.52384866681895e-13\\
253.4 5.48385730972311e-13\\
253.45 5.44996628313119e-13\\
253.5 5.4269536164467e-13\\
253.55 5.37988454626107e-13\\
253.6 5.33557547473578e-13\\
253.65 5.30803201259922e-13\\
253.7 5.29275166006964e-13\\
253.75 5.29153070046037e-13\\
253.8 5.23594693056689e-13\\
253.85 5.20086112143824e-13\\
253.9 5.23697802330241e-13\\
253.95 5.17430466013387e-13\\
254 5.14096408406966e-13\\
254.05 5.06364634367341e-13\\
254.1 5.03294903854995e-13\\
254.15 4.98946390447997e-13\\
254.2 4.99289150573522e-13\\
254.25 4.92723246971381e-13\\
254.3 4.9060523785768e-13\\
254.35 4.86877025189905e-13\\
254.4 4.86112222433971e-13\\
254.45 4.80674597088101e-13\\
254.5 4.7818116635934e-13\\
254.55 4.72406339594638e-13\\
254.6 4.70010983443055e-13\\
254.65 4.68012199733104e-13\\
254.7 4.63455559651238e-13\\
254.75 4.60632914515412e-13\\
254.8 4.56971560041611e-13\\
254.85 4.55318970746515e-13\\
254.9 4.54125329059986e-13\\
254.95 4.4992747699472e-13\\
255 4.45340295050636e-13\\
255.05 4.46034688845696e-13\\
255.1 4.4095654494613e-13\\
255.15 4.38477358728625e-13\\
255.2 4.35399201077178e-13\\
255.25 4.32202979800561e-13\\
255.3 4.29460621900223e-13\\
255.35 4.27110389842544e-13\\
255.4 4.23195713132254e-13\\
255.45 4.19609518649512e-13\\
255.5 4.18309938104836e-13\\
255.55 4.18077971595166e-13\\
255.6 4.13337252661441e-13\\
255.65 4.09380549463174e-13\\
255.7 4.08196481800437e-13\\
255.75 4.0719185160933e-13\\
255.8 4.02297006550257e-13\\
255.85 3.98560513479444e-13\\
255.9 3.9560128362844e-13\\
255.95 3.92697039645012e-13\\
256 3.9152218592071e-13\\
256.05 3.91025793001161e-13\\
256.1 3.88801746762116e-13\\
256.15 3.82639989417004e-13\\
256.2 3.82583288431158e-13\\
256.25 3.78031780175908e-13\\
256.3 3.75018909885531e-13\\
256.35 3.71296257247282e-13\\
256.4 3.69446995750005e-13\\
256.45 3.68504197581761e-13\\
256.5 3.64785658078264e-13\\
256.55 3.62792334601513e-13\\
256.6 3.60740426450237e-13\\
256.65 3.58964984036482e-13\\
256.7 3.57702985803719e-13\\
256.75 3.54213870665239e-13\\
256.8 3.52438160434523e-13\\
256.85 3.50054915770384e-13\\
256.9 3.47121782532972e-13\\
256.95 3.4552881651528e-13\\
257 3.41984856876679e-13\\
257.05 3.41970646908117e-13\\
257.1 3.37091110129652e-13\\
257.15 3.36282179078718e-13\\
257.2 3.38374448738904e-13\\
257.25 3.31403911089072e-13\\
257.3 3.28090528705878e-13\\
257.35 3.26162878133791e-13\\
257.4 3.26334832255499e-13\\
257.45 3.23525923769129e-13\\
257.5 3.19719239211938e-13\\
257.55 3.18579937852936e-13\\
257.6 3.17898173995173e-13\\
257.65 3.15883393762114e-13\\
257.7 3.18709256767069e-13\\
257.75 3.12759443906828e-13\\
257.8 3.07968307684783e-13\\
257.85 3.05965012399605e-13\\
257.9 3.0378271873349e-13\\
257.95 3.0104503349077e-13\\
258 2.99471131621134e-13\\
258.05 2.97462469822563e-13\\
258.1 3.02970921813855e-13\\
258.15 2.97863588137879e-13\\
258.2 2.96819689544657e-13\\
258.25 2.92092727819566e-13\\
258.3 2.90594647160497e-13\\
258.35 2.91719876003927e-13\\
258.4 2.87668725169961e-13\\
258.45 2.87959393534685e-13\\
258.5 2.82133714556767e-13\\
258.55 2.80083524936248e-13\\
258.6 2.79808842152233e-13\\
258.65 2.7448713705415e-13\\
258.7 2.72921797551573e-13\\
258.75 2.70698523062275e-13\\
258.8 2.6920721371772e-13\\
258.85 2.68916010717478e-13\\
258.9 2.66190185557904e-13\\
258.95 2.65925989170653e-13\\
259 2.62262474286493e-13\\
259.05 2.64336653743312e-13\\
259.1 2.57909187089938e-13\\
259.15 2.60873734149098e-13\\
259.2 2.5884664724938e-13\\
259.25 2.54704367968272e-13\\
259.3 2.52446738195908e-13\\
259.35 2.50795060490461e-13\\
259.4 2.52095665633315e-13\\
259.45 2.49454220330478e-13\\
259.5 2.46416616639197e-13\\
259.55 2.44163930860746e-13\\
259.6 2.42074663331665e-13\\
259.65 2.42822118806022e-13\\
259.7 2.38569785858238e-13\\
259.75 2.41158629950818e-13\\
259.8 2.37136693682904e-13\\
259.85 2.3466379021395e-13\\
259.9 2.33080129032641e-13\\
259.95 2.29328079280384e-13\\
260 2.2845518995501e-13\\
260.05 2.28146723638582e-13\\
260.1 2.28455088618442e-13\\
260.15 2.27608180374754e-13\\
260.2 2.24641242046568e-13\\
260.25 2.23959666950949e-13\\
260.3 2.20440050936048e-13\\
260.35 2.19977518232704e-13\\
260.4 2.17679609632984e-13\\
260.45 2.15329067999168e-13\\
260.5 2.14849913419785e-13\\
260.55 2.13047632890096e-13\\
260.6 2.10478050525934e-13\\
260.65 2.09846119059745e-13\\
260.7 2.15453628100374e-13\\
260.75 2.07948093755832e-13\\
260.8 2.0593510340725e-13\\
260.85 2.03972874971666e-13\\
260.9 2.02007260437627e-13\\
260.95 2.0193781839812e-13\\
261 2.01964612050954e-13\\
261.05 2.00945461262334e-13\\
261.1 1.98933472965994e-13\\
261.15 1.98199451205672e-13\\
261.2 1.96353364508027e-13\\
261.25 1.94910547799327e-13\\
261.3 1.96519268157743e-13\\
261.35 1.92631373189357e-13\\
261.4 1.90689244326837e-13\\
261.45 1.88914052972317e-13\\
261.5 1.88635457506983e-13\\
261.55 1.87971844853805e-13\\
261.6 1.90201106041851e-13\\
261.65 1.8486961845824e-13\\
261.7 1.84708646115057e-13\\
261.75 1.80929898533831e-13\\
261.8 1.81823596780754e-13\\
261.85 1.78046979590239e-13\\
261.9 1.7799683478017e-13\\
261.95 1.75826462502037e-13\\
262 1.7583239496258e-13\\
262.05 1.74170623347156e-13\\
262.1 1.72901715410409e-13\\
262.15 1.72912535975342e-13\\
262.2 1.71868230478581e-13\\
262.25 1.69154465887076e-13\\
262.3 1.68106287189092e-13\\
262.35 1.67177142161061e-13\\
262.4 1.68583401962759e-13\\
262.45 1.64707563286376e-13\\
262.5 1.6321087411234e-13\\
262.55 1.64114377624876e-13\\
262.6 1.60848654948579e-13\\
262.65 1.60410909446512e-13\\
262.7 1.60195839942527e-13\\
262.75 1.5837604994274e-13\\
262.8 1.57669101972137e-13\\
262.85 1.56293251677982e-13\\
262.9 1.55198669810408e-13\\
262.95 1.53098005619908e-13\\
263 1.52780649844993e-13\\
263.05 1.5174484866508e-13\\
263.1 1.50313757802174e-13\\
263.15 1.49200752767296e-13\\
263.2 1.5034321574323e-13\\
263.25 1.47706356460632e-13\\
263.3 1.47735152540033e-13\\
263.35 1.48933369183298e-13\\
263.4 1.47407473476793e-13\\
263.45 1.44205530291795e-13\\
263.5 1.42671243958065e-13\\
263.55 1.45754185359441e-13\\
263.6 1.40561607327135e-13\\
263.65 1.39029539141075e-13\\
263.7 1.39279429864567e-13\\
263.75 1.38859903333316e-13\\
263.8 1.37833612090737e-13\\
263.85 1.35693579254592e-13\\
263.9 1.35774156907421e-13\\
263.95 1.33803145302269e-13\\
264 1.33550442223214e-13\\
264.05 1.31572471942159e-13\\
264.1 1.33488674091656e-13\\
264.15 1.29188201565807e-13\\
264.2 1.28162885566167e-13\\
264.25 1.28521273701954e-13\\
264.3 1.27828771393846e-13\\
264.35 1.2853111367708e-13\\
264.4 1.3067985331806e-13\\
264.45 1.25112451199689e-13\\
264.5 1.27095773485451e-13\\
264.55 1.25469148213597e-13\\
264.6 1.221737012413e-13\\
264.65 1.26882537202676e-13\\
264.7 1.24314153990494e-13\\
264.75 1.20855276199586e-13\\
264.8 1.21388325061597e-13\\
264.85 1.20043014381085e-13\\
264.9 1.17966377460049e-13\\
264.95 1.20452179775044e-13\\
265 1.16722871226822e-13\\
265.05 1.16929749909053e-13\\
265.1 1.15079403520337e-13\\
265.15 1.13287972072655e-13\\
265.2 1.13441420197284e-13\\
265.25 1.11481527360578e-13\\
265.3 1.12744415181749e-13\\
265.35 1.09510669657523e-13\\
265.4 1.08499322989848e-13\\
265.45 1.09373635434657e-13\\
265.5 1.09251820809297e-13\\
265.55 1.07407968740163e-13\\
265.6 1.07456990761601e-13\\
265.65 1.05614741160849e-13\\
265.7 1.05489143622567e-13\\
265.75 1.05871850015321e-13\\
265.8 1.03864735483692e-13\\
265.85 1.02577872707189e-13\\
265.9 1.02843612372883e-13\\
265.95 1.0044824784549e-13\\
266 1.001007361996e-13\\
266.05 1.00758158184262e-13\\
266.1 9.86983217493147e-14\\
266.15 9.91929869424527e-14\\
266.2 1.00969734233595e-13\\
266.25 9.84694385633827e-14\\
266.3 9.69678648287254e-14\\
266.35 9.81911602946842e-14\\
266.4 9.6078383651984e-14\\
266.45 9.81341503029551e-14\\
266.5 9.65829318465345e-14\\
266.55 9.35799137932282e-14\\
266.6 9.14624778028033e-14\\
266.65 9.27360115466293e-14\\
266.7 9.09542222335261e-14\\
266.75 9.16710176008419e-14\\
266.8 8.99468560704715e-14\\
266.85 8.93844749404241e-14\\
266.9 8.85546473931773e-14\\
266.95 8.810408850831e-14\\
267 8.7219113965223e-14\\
267.05 8.60529373677163e-14\\
267.1 8.60478643303003e-14\\
267.15 8.54415468621115e-14\\
267.2 8.49954214250379e-14\\
267.25 8.63882956496928e-14\\
267.3 8.41096942946714e-14\\
267.35 8.36667416020135e-14\\
267.4 8.36721953634518e-14\\
267.45 8.2064545605314e-14\\
267.5 8.11796008929485e-14\\
267.55 8.26813581884906e-14\\
267.6 8.05201519830147e-14\\
267.65 8.00243324142174e-14\\
267.7 8.08568892466545e-14\\
267.75 7.93068599959589e-14\\
267.8 7.81382876193277e-14\\
267.85 7.81450925880088e-14\\
267.9 7.85393930958086e-14\\
267.95 8.00487032261297e-14\\
268 7.5891756117669e-14\\
268.05 7.70138992289855e-14\\
268.1 7.73018233946259e-14\\
268.15 7.48662261421003e-14\\
268.2 7.39829730512126e-14\\
268.25 7.38179205368431e-14\\
268.3 7.39911980563732e-14\\
268.35 7.43316203725663e-14\\
268.4 7.49047837450031e-14\\
268.45 7.15298189156605e-14\\
268.5 7.36531881596328e-14\\
268.55 7.15560565720635e-14\\
268.6 7.27943085205523e-14\\
268.65 7.18091228501358e-14\\
268.7 7.08832311354837e-14\\
268.75 6.8282003751054e-14\\
268.8 6.74049163231734e-14\\
268.85 6.59099483489395e-14\\
268.9 6.84701993908603e-14\\
268.95 6.77515875043159e-14\\
269 6.74856926277957e-14\\
269.05 6.6446691238217e-14\\
269.1 6.59024295904191e-14\\
269.15 6.38039919651538e-14\\
269.2 6.4651561560358e-14\\
269.25 6.40008326202247e-14\\
269.3 6.7904760194635e-14\\
269.35 6.87620196645637e-14\\
269.4 6.22827048937532e-14\\
269.45 6.27952698522376e-14\\
269.5 6.07011489343212e-14\\
269.55 6.08300970353049e-14\\
269.6 6.20695542964293e-14\\
269.65 5.97003386682227e-14\\
269.7 5.79364956729845e-14\\
269.75 6.06229494708071e-14\\
269.8 5.87522565209652e-14\\
269.85 5.93272589759214e-14\\
269.9 5.72940424195303e-14\\
269.95 5.80828127914409e-14\\
270 5.76555565659877e-14\\
270.05 5.86748394788525e-14\\
270.1 5.67513538569667e-14\\
270.15 5.81025127074963e-14\\
270.2 5.66825120615164e-14\\
270.25 5.76494837110706e-14\\
270.3 5.5502040308593e-14\\
270.35 5.46318716950818e-14\\
270.4 5.50386406989957e-14\\
270.45 5.37832357559875e-14\\
270.5 5.85852746187054e-14\\
270.55 5.39999048089104e-14\\
270.6 5.31897920847086e-14\\
270.65 6.03255563521544e-14\\
270.7 5.48032510497459e-14\\
270.75 5.71067218620451e-14\\
270.8 5.31900184499664e-14\\
270.85 5.86050946920144e-14\\
270.9 5.08001276152912e-14\\
270.95 4.86541679686115e-14\\
271 4.86207718197109e-14\\
271.05 4.92541542427541e-14\\
271.1 5.15017321529536e-14\\
271.15 5.114366691127e-14\\
271.2 4.9613617204519e-14\\
271.25 4.69684662941805e-14\\
271.3 4.65987481162087e-14\\
271.35 4.87850956484541e-14\\
271.4 4.68653066560464e-14\\
271.45 4.5889609470384e-14\\
271.5 4.6079144867341e-14\\
271.55 4.51036304652236e-14\\
271.6 4.54638162215528e-14\\
271.65 4.58210202391074e-14\\
271.7 4.31287948755221e-14\\
271.75 4.34852234190243e-14\\
271.8 4.41219287592014e-14\\
271.85 4.28687630707617e-14\\
271.9 4.38390653513188e-14\\
271.95 4.29787898119535e-14\\
272 4.34509179414405e-14\\
272.05 4.17570064469789e-14\\
272.1 4.42849085559011e-14\\
272.15 4.15952161993062e-14\\
272.2 4.35646074143637e-14\\
272.25 4.08236337569749e-14\\
272.3 4.07955501783502e-14\\
272.35 3.92101005697617e-14\\
272.4 3.895868336279e-14\\
272.45 3.99871856992763e-14\\
272.5 4.03513252141464e-14\\
272.55 4.16052323387802e-14\\
272.6 4.1972258838794e-14\\
272.65 3.97276417454699e-14\\
272.7 3.85352057805484e-14\\
272.75 3.70058545741476e-14\\
272.8 3.78665834021877e-14\\
272.85 3.90638079189849e-14\\
272.9 3.72606761862797e-14\\
272.95 3.68990103626157e-14\\
273 3.70389991592028e-14\\
273.05 3.63497148547056e-14\\
273.1 3.58755157375751e-14\\
273.15 3.66854149452313e-14\\
273.2 3.72191193379902e-14\\
273.25 3.48061694184678e-14\\
273.3 3.41716959409177e-14\\
273.35 3.50349918651077e-14\\
273.4 3.46219613880595e-14\\
273.45 3.3985277684748e-14\\
273.5 3.48487543037705e-14\\
273.55 3.41019875094615e-14\\
273.6 3.41864880247233e-14\\
273.65 3.33318127147091e-14\\
273.7 3.29214660914551e-14\\
273.75 3.6065297428192e-14\\
273.8 3.72116199100778e-14\\
273.85 3.44178965990673e-14\\
273.9 3.24540149606678e-14\\
273.95 3.09346888869206e-14\\
274 3.14692489018605e-14\\
274.05 3.17813372932007e-14\\
274.1 3.35945586310077e-14\\
274.15 3.01884984566996e-14\\
274.2 3.0331783484445e-14\\
274.25 3.15324365691494e-14\\
274.3 3.3959481300217e-14\\
274.35 2.9497500700484e-14\\
274.4 2.93078486261677e-14\\
274.45 2.94509316566137e-14\\
274.5 2.99841962649217e-14\\
274.55 2.94654715307457e-14\\
274.6 2.90030087879984e-14\\
274.65 3.05921013856956e-14\\
274.7 2.78514614652266e-14\\
274.75 2.83864924256389e-14\\
274.8 2.81454793357626e-14\\
274.85 2.81775745461236e-14\\
274.9 2.69933210594477e-14\\
274.95 2.75838440076529e-14\\
275 2.76197536046878e-14\\
275.05 2.65450608969614e-14\\
275.1 2.8077714384329e-14\\
275.15 2.76717846677867e-14\\
275.2 2.63769930658146e-14\\
275.25 2.61921407811522e-14\\
275.3 3.01750513499409e-14\\
275.35 2.74368402952028e-14\\
275.4 2.46434542685329e-14\\
275.45 2.60700281237986e-14\\
275.5 2.50539089214984e-14\\
275.55 2.4035523462242e-14\\
275.6 2.59045306039798e-14\\
275.65 2.47198620745969e-14\\
275.7 2.58096596071728e-14\\
275.75 2.4847232820516e-14\\
275.8 2.421813702897e-14\\
275.85 2.54255881421698e-14\\
275.9 2.4077380461025e-14\\
275.95 2.37291730259967e-14\\
276 2.46574897960949e-14\\
276.05 2.58671222563906e-14\\
276.1 2.20772570515916e-14\\
276.15 2.55042636429592e-14\\
276.2 2.78805239700774e-14\\
276.25 2.79808334720929e-14\\
276.3 2.63034259366022e-14\\
276.35 2.64571999659744e-14\\
276.4 2.52241374485718e-14\\
276.45 2.39881234761822e-14\\
276.5 2.80833108292281e-14\\
276.55 2.55727572697937e-14\\
276.6 2.06165285156063e-14\\
276.65 2.32109841358766e-14\\
276.7 2.10327149351728e-14\\
276.75 2.14622624991253e-14\\
276.8 1.93908785012756e-14\\
276.85 1.91537197628589e-14\\
276.9 1.99710494488988e-14\\
276.95 1.97878373851728e-14\\
277 1.92729987960369e-14\\
277.05 2.13128984905217e-14\\
277.1 1.95224166736819e-14\\
277.15 1.85636744856155e-14\\
277.2 1.92701741821338e-14\\
277.25 2.29777897034307e-14\\
277.3 2.19150327887021e-14\\
277.35 2.01270593039429e-14\\
277.4 1.89478088506684e-14\\
277.45 1.73782645398181e-14\\
277.5 1.80291389237701e-14\\
277.55 1.84590137148792e-14\\
277.6 1.86128686243848e-14\\
277.65 1.80438618555914e-14\\
277.7 1.73087759647636e-14\\
277.75 1.82407212784328e-14\\
277.8 1.99448025202222e-14\\
277.85 1.79302470686524e-14\\
277.9 1.90286127020631e-14\\
277.95 1.76828663107828e-14\\
278 1.81139080903616e-14\\
278.05 1.82139360294115e-14\\
278.1 2.1647534281442e-14\\
278.15 2.22492162002459e-14\\
278.2 1.69649606804425e-14\\
278.25 1.65636296909881e-14\\
278.3 1.66622117912416e-14\\
278.35 1.58173748498191e-14\\
278.4 1.47509088998624e-14\\
278.45 1.55156550126566e-14\\
278.5 1.50019229161849e-14\\
278.55 1.43794245152554e-14\\
278.6 1.45905341522491e-14\\
278.65 2.28522875861229e-14\\
278.7 1.65717348678508e-14\\
278.75 1.56184817389856e-14\\
278.8 1.48304182389025e-14\\
278.85 1.46530028806156e-14\\
278.9 1.78092512745085e-14\\
278.95 1.47444734332531e-14\\
279 1.50119655027142e-14\\
279.05 1.38360448219013e-14\\
279.1 1.5325111878442e-14\\
279.15 1.43725134815073e-14\\
279.2 1.28623231248279e-14\\
279.25 1.46850582378132e-14\\
279.3 1.49540599406715e-14\\
279.35 1.55562862085835e-14\\
279.4 1.24927013914613e-14\\
279.45 1.42052623701008e-14\\
279.5 1.60293945469502e-14\\
279.55 1.29098443176235e-14\\
279.6 1.36218688698154e-14\\
279.65 1.2614091067179e-14\\
279.7 1.24914860393436e-14\\
279.75 1.42593870681133e-14\\
279.8 1.27513219336298e-14\\
279.85 1.55737651534547e-14\\
279.9 1.25106110698194e-14\\
279.95 1.47799897816048e-14\\
280 1.19951315366751e-14\\
280.05 1.31517227059423e-14\\
280.1 1.28660039580955e-14\\
280.15 1.30791203885552e-14\\
280.2 1.19058137273131e-14\\
280.25 1.31179861504252e-14\\
280.3 1.11105124330579e-14\\
280.35 1.15443908816589e-14\\
280.4 1.23142911410828e-14\\
280.45 1.50835097154571e-14\\
280.5 1.19666024512872e-14\\
280.55 1.29025679090664e-14\\
280.6 1.32295363471875e-14\\
280.65 1.26112845991579e-14\\
280.7 1.51037421206307e-14\\
280.75 1.19861419241454e-14\\
280.8 1.0645234155817e-14\\
280.85 1.01912051571126e-14\\
280.9 1.09038804638047e-14\\
280.95 1.08970132286055e-14\\
281 1.02781865176737e-14\\
281.05 1.03273413234304e-14\\
281.1 1.63175989299577e-14\\
281.15 1.26472078589603e-14\\
281.2 1.32518420585407e-14\\
281.25 1.49127733576642e-14\\
281.3 1.1352206875569e-14\\
281.35 1.21795124075682e-14\\
281.4 1.20066838757722e-14\\
281.45 1.47199998891752e-14\\
281.5 1.2494992895702e-14\\
281.55 1.07665939706396e-14\\
281.6 1.0038573670626e-14\\
281.65 1.16420605963714e-14\\
281.7 1.08586168558783e-14\\
281.75 1.34067306971122e-14\\
281.8 8.40117612744353e-15\\
281.85 9.11414385238523e-15\\
281.9 1.26060289974612e-14\\
281.95 1.03257294635375e-14\\
282 9.54147567785381e-15\\
282.05 8.70177860095263e-15\\
282.1 9.19424249343459e-15\\
282.15 9.01964009954689e-15\\
282.2 9.84854327310706e-15\\
282.25 1.03429844911135e-14\\
282.3 9.22712064097456e-15\\
282.35 1.00554621121833e-14\\
282.4 9.82643431990201e-15\\
282.45 7.32093379702851e-15\\
282.5 8.03443323766011e-15\\
282.55 6.91608719081738e-15\\
282.6 8.13062214663212e-15\\
282.65 1.09579416893785e-14\\
282.7 9.00978453121197e-15\\
282.75 7.50362542248307e-15\\
282.8 9.16285961486856e-15\\
282.85 8.87965737539506e-15\\
282.9 8.20804025230104e-15\\
282.95 9.25870446492897e-15\\
283 1.01969565743432e-14\\
283.05 7.97076937004967e-15\\
283.1 1.14086638354102e-14\\
283.15 8.23869196037927e-15\\
283.2 1.0510729575982e-14\\
283.25 8.34103817110291e-15\\
283.3 1.07796656655609e-14\\
283.35 8.66601078267532e-15\\
283.4 1.41031492525219e-14\\
283.45 9.38020256457684e-15\\
283.5 1.22078697736564e-14\\
283.55 9.03958618263817e-15\\
283.6 6.92332750876025e-15\\
283.65 8.86127537500415e-15\\
283.7 6.63430216363765e-15\\
283.75 7.90606899039867e-15\\
283.8 5.2902964386931e-15\\
283.85 6.39623348318703e-15\\
283.9 8.00227823311067e-15\\
283.95 6.77484618444491e-15\\
284 7.65841714211089e-15\\
284.05 6.8772379227242e-15\\
284.1 6.48187263446856e-15\\
284.15 6.53071753134925e-15\\
284.2 5.91435088983398e-15\\
284.25 5.57638072458031e-15\\
284.3 6.12704203789894e-15\\
284.35 5.39979852864885e-15\\
284.4 5.44986174616858e-15\\
284.45 6.72039113944027e-15\\
284.5 6.71569845951229e-15\\
284.55 5.98989042912285e-15\\
284.6 4.76398966081063e-15\\
284.65 8.14584388501974e-15\\
284.7 5.42229229537021e-15\\
284.75 5.63905406111437e-15\\
284.8 4.74611113372505e-15\\
284.85 7.01666494347428e-15\\
284.9 5.68030345906485e-15\\
284.95 5.23129434970734e-15\\
285 7.05959464785447e-15\\
285.05 5.39047139687938e-15\\
285.1 6.55235091521628e-15\\
285.15 5.88266869905879e-15\\
285.2 6.49135127673515e-15\\
285.25 6.54310605076247e-15\\
285.3 5.37338172868657e-15\\
285.35 4.98074254990086e-15\\
285.4 7.30827813708024e-15\\
285.45 9.36088474206739e-15\\
285.5 6.97049685294321e-15\\
285.55 7.2445966690054e-15\\
285.6 4.68674508299236e-15\\
285.65 4.95906561526115e-15\\
285.7 4.95518249612938e-15\\
285.75 6.34112095729479e-15\\
285.8 9.67055928291939e-15\\
285.85 5.83635825385124e-15\\
285.9 8.05399351921071e-15\\
285.95 6.0528935193568e-15\\
286 3.93865002013128e-15\\
286.05 4.32337274224998e-15\\
286.1 5.98581604376015e-15\\
286.15 5.20632623410501e-15\\
286.2 5.14625899293869e-15\\
286.25 4.47692505784241e-15\\
286.3 7.47169497093302e-15\\
286.35 5.02730677844009e-15\\
286.4 4.52385074243087e-15\\
286.45 4.85379589698404e-15\\
286.5 3.46181986168043e-15\\
286.55 7.34562337544372e-15\\
286.6 6.23302089099946e-15\\
286.65 4.95404988048505e-15\\
286.7 4.28427608971867e-15\\
286.75 2.94838444140273e-15\\
286.8 4.38773851631459e-15\\
286.85 3.16297457318289e-15\\
286.9 3.71426236754303e-15\\
286.95 3.59958095075482e-15\\
287 4.09558103018227e-15\\
287.05 3.98168470779617e-15\\
287.1 3.31212898636634e-15\\
287.15 3.64136723177285e-15\\
287.2 4.74872467567804e-15\\
287.25 2.69204833232401e-15\\
287.3 6.18737609665023e-15\\
287.35 4.18683162289922e-15\\
287.4 3.79460496296216e-15\\
287.45 4.01437654887739e-15\\
287.5 3.95655049731565e-15\\
287.55 3.28733297492558e-15\\
287.6 2.67362010983051e-15\\
287.65 3.50338527298579e-15\\
287.7 6.11036697681151e-15\\
287.75 3.6092430396648e-15\\
287.8 2.44033009384703e-15\\
287.85 3.71328753821022e-15\\
287.9 4.15407684532897e-15\\
287.95 4.04045560874097e-15\\
288 2.37247016391249e-15\\
288.05 3.53541782598457e-15\\
288.1 3.97687287460169e-15\\
288.15 4.02950527565842e-15\\
288.2 2.97256860212558e-15\\
288.25 4.19089179271576e-15\\
288.3 2.52293274444228e-15\\
288.35 4.01988246461072e-15\\
288.4 5.79403844233679e-15\\
288.45 4.12592095036484e-15\\
288.5 3.40107846403056e-15\\
288.55 3.56470482596363e-15\\
288.6 3.72941099050033e-15\\
288.65 2.61692152922193e-15\\
288.7 1.83693452761437e-15\\
288.75 4.38801474350419e-15\\
288.8 3.38634347779957e-15\\
288.85 3.77283381074246e-15\\
288.9 2.66056111466457e-15\\
288.95 2.38050662177902e-15\\
289 3.54403827653312e-15\\
289.05 3.93095056907384e-15\\
289.1 9.14819139830372e-15\\
289.15 6.20518757854841e-15\\
289.2 2.87189097674559e-15\\
289.25 6.25697707565723e-15\\
289.3 3.53557758112251e-15\\
289.35 1.92322584238808e-15\\
289.4 1.69901254716832e-15\\
289.45 2.69604481438195e-15\\
289.5 6.52573114957269e-15\\
289.55 4.24824108502829e-15\\
289.6 4.85711308913147e-15\\
289.65 6.63183430987685e-15\\
289.7 2.91121530424027e-15\\
289.75 2.46457280048688e-15\\
289.8 5.73838960059612e-15\\
289.85 4.68269021184756e-15\\
289.9 3.2929873482226e-15\\
289.95 1.51433068715366e-15\\
290 2.78936615723038e-15\\
290.05 2.9543148413933e-15\\
290.1 6.33936963583673e-15\\
290.15 4.89492549977077e-15\\
290.2 2.95004360975976e-15\\
290.25 2.11554489420906e-15\\
290.3 2.22470727448841e-15\\
290.35 2.16722368350137e-15\\
290.4 3.33132995085432e-15\\
290.45 6.71721427954982e-15\\
290.5 7.16044758386359e-15\\
290.55 3.99537871036602e-15\\
290.6 7.04797455767103e-15\\
290.65 9.93436524329194e-15\\
290.7 8.38029500573879e-15\\
290.75 3.60456291793764e-15\\
290.8 3.60263269841918e-15\\
290.85 3.48953918179597e-15\\
290.9 2.60039498319317e-15\\
290.95 1.93216711266279e-15\\
291 2.09750339190232e-15\\
291.05 5.7605592833514e-15\\
291.1 2.26159632005424e-15\\
291.15 2.64844070428573e-15\\
291.2 3.09146191615099e-15\\
291.25 2.08998326340769e-15\\
291.3 1.75484702208631e-15\\
291.35 2.30865156294901e-15\\
291.4 5.30567114814847e-16\\
291.45 6.1374735959584e-15\\
291.5 4.8049760587714e-15\\
291.55 4.19335236590127e-15\\
291.6 2.97052466952826e-15\\
291.65 3.02491681475508e-15\\
291.7 4.24490951248517e-15\\
291.75 3.02259949061674e-15\\
291.8 4.18793383587089e-15\\
291.85 6.90798822772025e-15\\
291.9 2.96575754500318e-15\\
291.95 7.9819648978609e-16\\
292 1.90655348438343e-15\\
292.05 1.79442078167685e-15\\
292.1 1.73646551666998e-15\\
292.15 1.56861030091287e-15\\
292.2 3.89920031644094e-15\\
292.25 1.39983349601382e-15\\
292.3 9.53959058858249e-16\\
292.35 1.95186522596247e-15\\
292.4 2.1729727338865e-15\\
292.45 3.33786516861565e-15\\
292.5 1.94908305949896e-15\\
292.55 2.17045667080706e-15\\
292.6 1.55846092390646e-15\\
292.65 2.24921045323451e-16\\
292.7 1.66653665490495e-15\\
292.75 2.44288589464531e-15\\
292.8 2.16390418364066e-15\\
292.85 3.43988978863742e-15\\
292.9 2.93972472768203e-15\\
292.95 3.21660911503538e-15\\
293 3.43830126257585e-15\\
293.05 3.32681292984107e-15\\
293.1 2.10433080865349e-15\\
293.15 2.26985553054507e-15\\
293.2 1.76924538774811e-15\\
293.25 3.04561699823419e-15\\
293.3 1.71238792690253e-15\\
293.35 2.32249763522728e-15\\
293.4 4.15388219969192e-15\\
293.45 2.76544404626428e-15\\
293.5 2.37594025798049e-15\\
293.55 1.20926723455262e-15\\
293.6 1.81938209316719e-15\\
293.65 4.31664204167664e-15\\
293.7 1.98418270490849e-15\\
293.75 2.53849719778512e-15\\
293.8 1.09426723678303e-15\\
293.85 1.81465159729443e-15\\
293.9 1.75870139078681e-15\\
293.95 2.92343022145964e-15\\
294 9.24603863113327e-16\\
294.05 4.75449025496795e-15\\
294.1 3.31075573106895e-15\\
294.15 1.69971714450387e-15\\
294.2 1.3098955878325e-15\\
294.25 2.80762841766916e-15\\
294.3 1.64139421809278e-15\\
294.35 3.97220101208414e-15\\
294.4 5.8518452684089e-16\\
294.45 2.5276496683239e-15\\
294.5 2.19401934388259e-15\\
294.55 3.58146154380548e-15\\
294.6 3.19252676671843e-15\\
294.65 1.13769698289503e-15\\
294.7 1.13710026098938e-15\\
294.75 1.69138968346679e-15\\
294.8 2.13485212025819e-15\\
294.85 2.18947405026316e-15\\
294.9 1.74469434963434e-15\\
294.95 2.7436489992675e-15\\
295 1.52146148199278e-15\\
295.05 1.63207831045179e-15\\
295.1 3.46350845824003e-15\\
295.15 1.46456145156788e-15\\
295.2 3.68479652610874e-15\\
295.25 1.57488959710012e-15\\
295.3 2.51824110077568e-15\\
295.35 6.85624453781781e-16\\
295.4 6.40345323117654e-15\\
295.45 3.29437948812818e-15\\
295.5 2.46135658845136e-15\\
295.55 1.18408423007598e-15\\
295.6 1.5720258836296e-15\\
295.65 2.94758529039376e-16\\
295.7 1.0713973213108e-15\\
295.75 3.34693277915422e-15\\
295.8 3.18022892400756e-15\\
295.85 1.51412848561949e-15\\
295.9 1.1249325591984e-15\\
295.95 3.47146156115083e-16\\
296 2.06769011363033e-15\\
296.05 3.73299657125121e-15\\
296.1 1.40087235232538e-15\\
296.15 2.39979738206505e-15\\
296.2 2.45496962396974e-15\\
296.25 3.34296558393156e-15\\
296.3 3.00970699458602e-15\\
296.35 3.73106360977694e-15\\
296.4 4.11928561603551e-15\\
296.45 1.62062916224589e-15\\
296.5 8.98394866802956e-16\\
296.55 3.11844113356503e-15\\
296.6 7.86701271344032e-16\\
296.65 3.22891807321996e-15\\
296.7 3.33972383701277e-15\\
296.75 3.83911202114741e-15\\
296.8 1.22976715901163e-15\\
296.85 1.72897571361238e-15\\
296.9 6.55846135971801e-15\\
296.95 1.67322078440592e-15\\
297 3.9607372637035e-16\\
297.05 3.95713538980512e-16\\
297.1 1.8386910947666e-15\\
297.15 2.28463689927467e-16\\
297.2 1.33840495478266e-15\\
297.25 1.22724617808042e-15\\
297.3 1.56009456103962e-15\\
297.35 2.05947513985677e-15\\
297.4 3.78035850449543e-15\\
297.45 2.39245629128213e-15\\
297.5 3.11389272786898e-15\\
297.55 5.1678743892216e-15\\
297.6 2.0035588084461e-15\\
297.65 3.39141404011538e-15\\
297.7 5.27890443362797e-15\\
297.75 8.92943608435781e-16\\
297.8 3.66852185208697e-15\\
297.85 7.94349379224872e-15\\
297.9 2.78033009510523e-15\\
297.95 1.39186199818593e-15\\
298 1.55801513420561e-15\\
298.05 3.72313323262239e-15\\
298.1 2.33530636979225e-15\\
298.15 1.05812590899188e-15\\
298.2 7.80071243585795e-16\\
298.25 1.77904150456489e-15\\
298.3 1.27949008551949e-15\\
298.35 1.22363987926697e-15\\
298.4 2.05605218438221e-15\\
298.45 6.12583861378554e-16\\
298.5 2.55543957944016e-15\\
298.55 1.94465218919378e-15\\
298.6 2.11117626398946e-15\\
298.65 2.22195176704651e-15\\
298.7 1.83320894098626e-15\\
298.75 3.34320619363464e-16\\
298.8 2.22166084251146e-15\\
298.85 1.27786599728388e-15\\
298.9 1.16671266540196e-15\\
298.95 6.67039683454775e-16\\
299 1.77723806692203e-15\\
299.05 1.44408601873258e-15\\
299.1 2.27669184313702e-15\\
299.15 1.49938973985345e-15\\
299.2 7.77704154974432e-16\\
299.25 2.4429763933891e-15\\
299.3 4.3858233875477e-15\\
299.35 5.71806765204546e-15\\
299.4 2.33200413283518e-15\\
299.45 5.82927000817297e-15\\
299.5 1.83217487780323e-15\\
299.55 2.16528261935727e-15\\
299.6 1.77660802683147e-15\\
299.65 6.9949007030707e-15\\
299.7 4.10825164331577e-15\\
299.75 1.38819536443505e-15\\
299.8 4.99671925048684e-16\\
299.85 8.3271737490811e-16\\
299.9 2.99767324742668e-15\\
299.95 5.55196297332784e-16\\
300 1.16573648127471e-15\\
};
\end{axis}
\end{tikzpicture}%

==> n0_artifact.tikz <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\artifactwidth,
height=0.788709677419355\artifactwidth,
scale only axis,
xmin=0,
xmax=1.2,
xlabel={$x$ in $\mu$m},
xmajorgrids,
ymin=0.1,
ymax=1.1,
ylabel={Charge density $n_0$},
ymajorgrids,
legend style={at={(0.648273809523809,0.036587301587302)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
dotted,
line width=1.0pt
]
table[row sep=crcr]{
0 1\\
0.00805369127516778 0.999999636598013\\
0.0161073825503356 0.999999164891564\\
0.0241610738255034 0.999998552602723\\
0.0322147651006711 0.999997757833776\\
0.0402684563758389 0.999996726200262\\
0.0483221476510067 0.999995387109544\\
0.0563758389261745 0.999993648930293\\
0.0644295302013423 0.99999139272235\\
0.0724832214765101 0.99998846409789\\
0.0805369127516778 0.999984662656968\\
0.0885906040268456 0.99997972827457\\
0.0966442953020134 0.999973323300776\\
0.104697986577181 0.999965009456075\\
0.112751677852349 0.999954217840791\\
0.120805369127517 0.999940210006443\\
0.128859060402685 0.999922027425233\\
0.136912751677852 0.999898425899958\\
0.14496644295302 0.99986779042616\\
0.153020134228188 0.999828024680689\\
0.161073825503356 0.999776407574636\\
0.169127516778524 0.999709407054841\\
0.177181208053691 0.999622438412779\\
0.185234899328859 0.999509550562432\\
0.193288590604027 0.999363018819781\\
0.201342281879195 0.99917281631865\\
0.209395973154362 0.998925927893002\\
0.21744966442953 0.998605459476072\\
0.225503355704698 0.998189482074355\\
0.233557046979866 0.99764953121199\\
0.241610738255034 0.996948659165651\\
0.249664429530201 0.996038906708378\\
0.257718120805369 0.994858021359063\\
0.265771812080537 0.993325197574176\\
0.273825503355705 0.991335547391902\\
0.281879194630872 0.988752923166322\\
0.28993288590604 0.985400601266236\\
0.297986577181208 0.981049189243424\\
0.306040268456376 0.975400928982996\\
0.314093959731544 0.968069321732897\\
0.322147651006711 0.958552680795633\\
0.330201342281879 0.946199802147717\\
0.338255033557047 0.93016540389853\\
0.346308724832215 0.909352285403132\\
0.354362416107383 0.882336248097076\\
0.36241610738255 0.847268640541589\\
0.370469798657718 0.801749859038641\\
0.378523489932886 0.742665147725279\\
0.386577181208054 0.665971462288108\\
0.394630872483221 0.566420812823828\\
0.402684563758389 0.511979356601186\\
0.410738255033557 0.465389639411009\\
0.418791946308725 0.425519420822379\\
0.426845637583893 0.391399781491508\\
0.43489932885906 0.362201579407209\\
0.442953020134228 0.337215304475786\\
0.451006711409396 0.315833842221615\\
0.459060402684564 0.297537728193228\\
0.467114093959732 0.281882535342464\\
0.475167785234899 0.268488088670654\\
0.483221476510067 0.257029246087684\\
0.491275167785235 0.247228022808314\\
0.499328859060403 0.238846869668709\\
0.50738255033557 0.23168294431452\\
0.515436241610738 0.225563239018067\\
0.523489932885906 0.220340450572212\\
0.531543624161074 0.215889496864158\\
0.539597315436242 0.21210460188841\\
0.547651006711409 0.208896886618865\\
0.555704697986577 0.206192417815007\\
0.563758389261745 0.203930680978511\\
0.571812080536913 0.202063457814496\\
0.579865771812081 0.20055410323232\\
0.587919463087248 0.199377232742324\\
0.595973154362416 0.19851884873279\\
0.604026845637584 0.197976954289647\\
0.612080536912752 0.197762726775703\\
0.620134228187919 0.197902351211021\\
0.628187919463087 0.198439646514589\\
0.636241610738255 0.199439656742664\\
0.644295302013423 0.200993425225251\\
0.652348993288591 0.203224222063979\\
0.660402684563758 0.206295553875242\\
0.668456375838926 0.210421346112013\\
0.676510067114094 0.215878746667418\\
0.684563758389262 0.223024043139442\\
0.69261744966443 0.232312194465292\\
0.700671140939597 0.244320415351886\\
0.708724832214765 0.259776060444579\\
0.716778523489933 0.279588639000331\\
0.724832214765101 0.304884996541662\\
0.732885906040268 0.337045283713689\\
0.740939597315436 0.37773491002292\\
0.748993288590604 0.428923649602067\\
0.757046979865772 0.492876490618263\\
0.76510067114094 0.572090246589335\\
0.773154362416107 0.669133132041313\\
0.781208053691275 0.786317988737952\\
0.789261744966443 0.925098318167202\\
0.797315436241611 1.08501158125122\\
0.805369127516778 1.08501214706277\\
0.813422818791946 1.08501277032524\\
0.821476510067114 1.08501345419326\\
0.829530201342282 1.08501420113092\\
0.83758389261745 1.08501501253299\\
0.845637583892617 1.0850158882176\\
0.853691275167785 1.08501682575087\\
0.861744966442953 1.08501781955249\\
0.869798657718121 1.08501885971607\\
0.877852348993289 1.08501993045808\\
0.885906040268456 1.08502100808427\\
0.893959731543624 1.08502205832877\\
0.902013422818792 1.08502303287867\\
0.91006711409396 1.08502386484101\\
0.918120805369128 1.08502446283728\\
0.926174496644295 1.08502470331674\\
0.934228187919463 1.08502442055924\\
0.942281879194631 1.08502339368047\\
0.950335570469799 1.08502132974917\\
0.958389261744966 1.08501784186144\\
0.966442953020134 1.08501242067418\\
0.974496644295302 1.08500439745532\\
0.98255033557047 1.08499289613109\\
0.990604026845638 1.0849767710625\\
0.998657718120805 1.08495452631175\\
1.00671140939597 1.08492421089975\\
1.01476510067114 1.08488328292091\\
1.02281879194631 1.08482843326054\\
1.03087248322148 1.08475535690788\\
1.03892617449664 1.08465845628661\\
1.04697986577181 1.08453045639015\\
1.05503355704698 1.08436190549555\\
1.06308724832215 1.08414052742517\\
1.07114093959732 1.08385038119776\\
1.07919463087248 1.0834707707662\\
1.08724832214765 1.08297483048177\\
1.09530201342282 1.08232768978616\\
1.10335570469799 1.08148409190046\\
1.11140939597315 1.08038530399078\\
1.11946308724832 1.07895510789171\\
1.12751677852349 1.07709459765391\\
1.13557046979866 1.07467542865391\\
1.14362416107383 1.07153105718668\\
1.15167785234899 1.06744537211868\\
1.15973154362416 1.06213794191521\\
1.16778523489933 1.05524486897936\\
1.1758389261745 1.04629394292134\\
1.18389261744966 1.0346723945752\\
1.19194630872483 1.01958504662674\\
1.2 1\\
};
\addlegendentry{$M = 150$};

\addplot [
color=black,
dashed,
line width=1.0pt
]
table[row sep=crcr]{
0 1\\
0.0040133779264214 0.999999834513423\\
0.00802675585284281 0.999999646158924\\
0.0120401337792642 0.999999431776477\\
0.0160535117056856 0.999999187769384\\
0.020066889632107 0.999998910043935\\
0.0240802675585284 0.999998593940724\\
0.0280936454849498 0.999998234156482\\
0.0321070234113712 0.999997824655106\\
0.0361204013377926 0.999997358566381\\
0.040133779264214 0.999996828070732\\
0.0441471571906354 0.999996224268022\\
0.0481605351170569 0.999995537028246\\
0.0521739130434783 0.999994754821569\\
0.0561872909698997 0.999993864524898\\
0.0602006688963211 0.999992851201711\\
0.0642140468227425 0.999991697851469\\
0.0682274247491639 0.999990385124396\\
0.0722408026755853 0.999988890996851\\
0.0762541806020067 0.99998719040183\\
0.0802675585284281 0.999985254808424\\
0.0842809364548495 0.999983051743153\\
0.0882943143812709 0.999980544245156\\
0.0923076923076923 0.999977690246101\\
0.0963210702341137 0.999974441864401\\
0.100334448160535 0.999970744601905\\
0.104347826086957 0.999966536429586\\
0.108361204013378 0.999961746746872\\
0.112374581939799 0.999956295197184\\
0.116387959866221 0.999950090319792\\
0.120401337792642 0.999943028015374\\
0.124414715719064 0.999934989799545\\
0.128428093645485 0.99992584081504\\
0.132441471571906 0.999915427569211\\
0.136454849498328 0.99990357535888\\
0.140468227424749 0.999890085339343\\
0.144481605351171 0.999874731188346\\
0.148494983277592 0.999857255309079\\
0.152508361204013 0.999837364508465\\
0.156521739130435 0.999814725078259\\
0.160535117056856 0.999788957196421\\
0.164548494983278 0.999759628554834\\
0.168561872909699 0.999726247106467\\
0.17257525083612 0.999688252810294\\
0.176588628762542 0.999645008235479\\
0.180602006688963 0.999595787867192\\
0.184615384615385 0.999539765934634\\
0.188628762541806 0.999476002557072\\
0.192642140468227 0.999403427975446\\
0.196655518394649 0.999320824605008\\
0.20066889632107 0.999226806607887\\
0.204682274247492 0.999119796642869\\
0.208695652173913 0.998997999402322\\
0.212709030100334 0.998859371492297\\
0.216722408026756 0.998701587150481\\
0.220735785953177 0.998521999226852\\
0.224749163879599 0.998317594772409\\
0.22876254180602 0.998084944490886\\
0.232775919732441 0.997820145205408\\
0.236789297658863 0.997518754374836\\
0.240802675585284 0.997175715561201\\
0.244816053511706 0.996785273597779\\
0.248829431438127 0.996340878034579\\
0.252842809364549 0.995835073241365\\
0.25685618729097 0.995259373324446\\
0.260869565217391 0.994604119758728\\
0.264882943143813 0.993858319346522\\
0.268896321070234 0.993009459784511\\
0.272909698996655 0.992043299744684\\
0.276923076923077 0.990943629947386\\
0.280936454849498 0.989692001218036\\
0.28494983277592 0.988267414965064\\
0.288963210702341 0.986645970886294\\
0.292976588628762 0.984800465993251\\
0.296989966555184 0.982699938226273\\
0.301003344481605 0.980309147003639\\
0.305016722408027 0.977587981989875\\
0.309030100334448 0.974490790164134\\
0.31304347826087 0.970965609898889\\
0.317056856187291 0.96695329919901\\
0.321070234113712 0.962386543475781\\
0.325083612040134 0.957188726209153\\
0.329096989966555 0.951272643551412\\
0.333110367892977 0.944539041307094\\
0.337123745819398 0.936874949744071\\
0.341137123745819 0.928151788298894\\
0.345150501672241 0.91822320837903\\
0.349163879598662 0.90692263807063\\
0.353177257525084 0.894060487559386\\
0.357190635451505 0.879420968379773\\
0.361204013377926 0.862758473129178\\
0.365217391304348 0.843793454909344\\
0.369230769230769 0.822207737364451\\
0.373244147157191 0.797639176632295\\
0.377257525083612 0.769675585652039\\
0.381270903010033 0.737847818896593\\
0.385284280936455 0.701621901512047\\
0.389297658862876 0.660390070814666\\
0.393311036789298 0.613460579848518\\
0.397324414715719 0.560046091937876\\
0.40133779264214 0.532343405895605\\
0.405351170568562 0.506713028100744\\
0.409364548494983 0.482999957026307\\
0.413377926421405 0.461060787233466\\
0.417391304347826 0.44076284218279\\
0.421404682274247 0.421983371944149\\
0.425418060200669 0.404608810955013\\
0.42943143812709 0.388534091340249\\
0.433444816053512 0.373662007642817\\
0.437458193979933 0.359902629126049\\
0.441471571906354 0.347172756096179\\
0.445484949832776 0.335395416960501\\
0.449498327759197 0.324499402983295\\
0.453511705685619 0.31441883793021\\
0.45752508361204 0.305092780003371\\
0.461538461538462 0.296464853665457\\
0.465551839464883 0.288482909132502\\
0.469565217391304 0.28109870748345\\
0.473578595317726 0.274267629490303\\
0.477591973244147 0.267948406417431\\
0.481605351170569 0.262102871172634\\
0.48561872909699 0.256695728317182\\
0.489632107023411 0.251694341557717\\
0.493645484949833 0.247068537450552\\
0.497658862876254 0.242790424149028\\
0.501672240802675 0.238834224118077\\
0.505685618729097 0.235176119827256\\
0.509698996655518 0.23179411151521\\
0.51371237458194 0.228667886195017\\
0.517725752508361 0.22577869714184\\
0.521739130434782 0.22310925317227\\
0.525752508361204 0.220643617089082\\
0.529765886287625 0.218367112726322\\
0.533779264214047 0.216266240088286\\
0.537792642140468 0.214328598132266\\
0.541806020066889 0.212542814799566\\
0.545819397993311 0.210898483952582\\
0.549832775919732 0.209386108928194\\
0.553846153846154 0.207997052469719\\
0.557859531772575 0.206723492851835\\
0.561872909698997 0.205558386065528\\
0.565886287625418 0.204495433983923\\
0.569899665551839 0.203529058485197\\
0.573913043478261 0.202654381566352\\
0.577926421404682 0.201867211541936\\
0.581939799331104 0.201164035485518\\
0.585953177257525 0.20054201813947\\
0.589966555183946 0.199999007591131\\
0.593979933110368 0.199533548091374\\
0.597993311036789 0.199144900475831\\
0.602006688963211 0.198833070740253\\
0.606020066889632 0.198598847420506\\
0.610033444816053 0.198443848535475\\
0.614046822742475 0.198370578968215\\
0.618060200668896 0.198382499288122\\
0.622073578595318 0.198484107155167\\
0.626086956521739 0.198681032596964\\
0.63010033444816 0.198980148611194\\
0.634113712374582 0.199389698719547\\
0.638127090301003 0.199919443284856\\
0.642140468227425 0.200580826599746\\
0.646153846153846 0.20138716696129\\
0.650167224080268 0.202353872159841\\
0.654180602006689 0.203498683027703\\
0.65819397993311 0.204841947909543\\
0.662207357859532 0.20640693112464\\
0.666220735785953 0.208220158681196\\
0.670234113712375 0.210311804662432\\
0.674247491638796 0.212716121815684\\
0.678260869565217 0.215471919916695\\
0.682274247491639 0.218623095422638\\
0.68628762541806 0.222219215730993\\
0.690301003344482 0.226316160978778\\
0.694314381270903 0.230976825685537\\
0.698327759197324 0.236271881584565\\
0.702341137123746 0.242280601599815\\
0.706354515050167 0.249091742983452\\
0.710367892976589 0.256804484970881\\
0.71438127090301 0.265529412734417\\
0.718394648829431 0.275389534670392\\
0.722408026755853 0.286521313819728\\
0.726421404682274 0.299075686101945\\
0.730434782608696 0.313219027540701\\
0.734448160535117 0.32913401915658\\
0.738461538461538 0.347020340928537\\
0.74247491638796 0.36709510421921\\
0.746488294314381 0.389592904127762\\
0.750501672240803 0.414765337894023\\
0.754515050167224 0.442879790889069\\
0.758528428093645 0.474217235607032\\
0.762541806020067 0.509068718591033\\
0.766555183946488 0.547730121877458\\
0.77056856187291 0.59049467498732\\
0.774581939799331 0.637642555361045\\
0.778595317725753 0.689426742781281\\
0.782608695652174 0.746054078545485\\
0.786622073578595 0.807660212787324\\
0.790635451505017 0.874276790866033\\
0.794648829431438 0.94578881666196\\
0.798662207357859 1.02187961781885\\
0.802675585284281 1.02188009153542\\
0.806688963210702 1.02188058487344\\
0.810702341137124 1.02188109853604\\
0.814715719063545 1.02188163323829\\
0.818729096989967 1.02188218970543\\
0.822742474916388 1.02188276867074\\
0.826755852842809 1.02188337087299\\
0.830769230769231 1.02188399705336\\
0.834782608695652 1.02188464795189\\
0.838795986622074 1.02188532430322\\
0.842809364548495 1.02188602683166\\
0.846822742474916 1.02188675624539\\
0.850836120401338 1.02188751322977\\
0.854849498327759 1.02188829843953\\
0.858862876254181 1.02188911248976\\
0.862876254180602 1.02188995594548\\
0.866889632107023 1.02189082930966\\
0.870903010033445 1.02189173300937\\
0.874916387959866 1.02189266737994\\
0.878929765886288 1.02189363264666\\
0.882943143812709 1.02189462890392\\
0.88695652173913 1.02189565609123\\
0.890969899665552 1.02189671396583\\
0.894983277591973 1.02189780207127\\
0.898996655518395 1.0218989197016\\
0.903010033444816 1.02190006586043\\
0.907023411371237 1.02190123921414\\
0.911036789297659 1.02190243803855\\
0.91505016722408 1.02190366015809\\
0.919063545150502 1.02190490287639\\
0.923076923076923 1.02190616289719\\
0.927090301003344 1.02190743623427\\
0.931103678929766 1.02190871810874\\
0.935117056856187 1.02191000283219\\
0.939130434782609 1.02191128367353\\
0.94314381270903 1.02191255270744\\
0.947157190635451 1.02191380064191\\
0.951170568561873 1.02191501662188\\
0.955183946488294 1.02191618800587\\
0.959197324414716 1.02191730011174\\
0.963210702341137 1.02191833592756\\
0.967224080267559 1.02191927578257\\
0.97123745819398 1.0219200969729\\
0.975250836120401 1.02192077333594\\
0.979264214046823 1.0219212747661\\
0.983277591973244 1.02192156666411\\
0.987290969899665 1.02192160931066\\
0.991304347826087 1.02192135715411\\
0.995317725752508 1.02192075800028\\
0.99933110367893 1.02191975209122\\
1.00334448160535 1.0219182710574\\
1.00735785953177 1.02191623672615\\
1.01137123745819 1.02191355976664\\
1.01538461538462 1.02191013814877\\
1.01939799331104 1.02190585539073\\
1.02341137123746 1.02190057856596\\
1.02742474916388 1.02189415603661\\
1.0314381270903 1.02188641487585\\
1.03545150501672 1.02187715793639\\
1.03946488294314 1.02186616051657\\
1.04347826086957 1.02185316656865\\
1.04749163879599 1.02183788438649\\
1.05150501672241 1.02181998170096\\
1.05551839464883 1.02179908010177\\
1.05953177257525 1.02177474869293\\
1.06354515050167 1.02174649687663\\
1.06755852842809 1.02171376614551\\
1.07157190635452 1.02167592074697\\
1.07558528428094 1.02163223706424\\
1.07959866220736 1.02158189153781\\
1.08361204013378 1.02152394692601\\
1.0876254180602 1.02145733667641\\
1.09163879598662 1.02138084714778\\
1.09565217391304 1.02129309738669\\
1.09966555183946 1.02119251612195\\
1.10367892976589 1.02107731559388\\
1.10769230769231 1.02094546178211\\
1.11170568561873 1.02079464053608\\
1.11571906354515 1.02062221904351\\
1.11973244147157 1.02042520199456\\
1.12374581939799 1.02020018171058\\
1.12775919732441 1.01994328140582\\
1.13177257525084 1.01965009063538\\
1.13578595317726 1.01931559185232\\
1.13979933110368 1.01893407684836\\
1.1438127090301 1.01849905168316\\
1.14782608695652 1.018003128515\\
1.15183946488294 1.01743790252658\\
1.15585284280936 1.01679381189048\\
1.15986622073579 1.01605997843475\\
1.16387959866221 1.01522402634717\\
1.16789297658863 1.01427187588815\\
1.17190635451505 1.01318750866517\\
1.17591973244147 1.01195270054511\\
1.17993311036789 1.01054671773962\\
1.18394648829431 1.00894597098212\\
1.18795986622074 1.00712362201372\\
1.19197324414716 1.00504913579689\\
1.19598662207358 1.00268777096732\\
1.2 1\\
};
\addlegendentry{$M = 300$};

\addplot [
color=black,
solid,
line width=1.0pt
]
table[row sep=crcr]{
0 1\\
0.00267260579064588 0.999999893976932\\
0.00534521158129176 0.999999778417593\\
0.00801781737193764 0.999999652464241\\
0.0106904231625835 0.999999515181982\\
0.0133630289532294 0.999999365551838\\
0.0160356347438753 0.999999202463172\\
0.0187082405345212 0.999999024705456\\
0.021380846325167 0.999998830959278\\
0.0240534521158129 0.999998619786553\\
0.0267260579064588 0.999998389619844\\
0.0293986636971047 0.999998138750733\\
0.0320712694877506 0.999997865317138\\
0.0347438752783964 0.999997567289491\\
0.0374164810690423 0.999997242455675\\
0.0400890868596882 0.999996888404601\\
0.0427616926503341 0.999996502508317\\
0.04543429844098 0.999996081902496\\
0.0481069042316258 0.999995623465183\\
0.0507795100222717 0.999995123793612\\
0.0534521158129176 0.99999457917896\\
0.0561247216035635 0.99999398557881\\
0.0587973273942093 0.999993338587148\\
0.0614699331848552 0.999992633401662\\
0.0641425389755011 0.999991864788094\\
0.066815144766147 0.999991027041391\\
0.0694877505567929 0.999990113943354\\
0.0721603563474388 0.99998911871649\\
0.0748329621380846 0.999988033973702\\
0.0775055679287305 0.999986851663457\\
0.0801781737193764 0.999985563010027\\
0.0828507795100223 0.999984158448347\\
0.0855233853006682 0.999982627553023\\
0.088195991091314 0.999980958960942\\
0.0908685968819599 0.999979140286936\\
0.0935412026726058 0.99997715803185\\
0.0962138084632517 0.999974997482344\\
0.0988864142538975 0.999972642601681\\
0.101559020044543 0.9999700759107\\
0.104231625835189 0.999967278358067\\
0.106904231625835 0.999964229178875\\
0.109576837416481 0.999960905740512\\
0.112249443207127 0.999957283374668\\
0.114922048997773 0.999953335194238\\
0.117594654788419 0.999949031893749\\
0.120267260579065 0.999944341531841\\
0.12293986636971 0.999939229294178\\
0.125612472160356 0.999933657235043\\
0.128285077951002 0.999927583995679\\
0.130957683741648 0.999920964497308\\
0.133630289532294 0.99991374960653\\
0.13630289532294 0.999905885770627\\
0.138975501113586 0.999897314620073\\
0.141648106904232 0.999887972535273\\
0.144320712694878 0.999877790174362\\
0.146993318485523 0.999866691958496\\
0.149665924276169 0.999854595510876\\
0.152338530066815 0.999841411045303\\
0.155011135857461 0.999827040699734\\
0.157683741648107 0.999811377809903\\
0.160356347438753 0.999794306117594\\
0.163028953229399 0.999775698907727\\
0.165701559020045 0.999755418067794\\
0.16837416481069 0.99973331306273\\
0.171046770601336 0.999709219817551\\
0.173719376391982 0.999682959499512\\
0.176391982182628 0.999654337190715\\
0.179064587973274 0.999623140441317\\
0.18173719376392 0.999589137692629\\
0.184409799554566 0.99955207655835\\
0.187082405345212 0.999511681951242\\
0.189755011135857 0.999467654041267\\
0.192427616926503 0.999419666030109\\
0.195100222717149 0.999367361725491\\
0.197772828507795 0.999310352897338\\
0.200445434298441 0.999248216396125\\
0.203118040089087 0.999180491012037\\
0.205790645879733 0.999106674051631\\
0.208463251670379 0.999026217606577\\
0.211135857461025 0.998938524486797\\
0.21380846325167 0.998842943787801\\
0.216481069042316 0.99873876605934\\
0.219153674832962 0.998625218039486\\
0.221826280623608 0.998501456915075\\
0.224498886414254 0.998366564065907\\
0.2271714922049 0.998219538246261\\
0.229844097995546 0.998059288153128\\
0.232516703786192 0.997884624325976\\
0.235189309576837 0.997694250317954\\
0.237861915367483 0.997486753072986\\
0.240534521158129 0.997260592437312\\
0.243207126948775 0.997014089727665\\
0.245879732739421 0.996745415271206\\
0.248552338530067 0.996452574824713\\
0.251224944320713 0.996133394772274\\
0.253897550111359 0.995785505991554\\
0.256570155902004 0.995406326268934\\
0.25924276169265 0.994993041132951\\
0.261915367483296 0.994542582963812\\
0.264587973273942 0.994051608223917\\
0.267260579064588 0.993516472640346\\
0.269933184855234 0.992933204155157\\
0.27260579064588 0.992297473442681\\
0.275278396436526 0.99160456177499\\
0.277951002227172 0.990849325997007\\
0.280623608017817 0.99002616035131\\
0.283296213808463 0.989128954869249\\
0.285968819599109 0.98815105001954\\
0.288641425389755 0.987085187277718\\
0.291314031180401 0.985923455249555\\
0.293986636971047 0.984657230948523\\
0.296659242761693 0.983277115791447\\
0.299331848552338 0.981772865837282\\
0.302004454342984 0.980133315751186\\
0.30467706013363 0.97834629592953\\
0.307349665924276 0.976398542170693\\
0.310022271714922 0.974275597221178\\
0.312694877505568 0.971961703466274\\
0.315367483296214 0.969439685968732\\
0.31804008908686 0.966690824987354\\
0.320712694877506 0.963694717029218\\
0.323385300668151 0.960429123404216\\
0.326057906458797 0.956869805157787\\
0.328730512249443 0.952990343156645\\
0.331403118040089 0.948761941992069\\
0.334075723830735 0.944153216245214\\
0.336748329621381 0.939129957528027\\
0.339420935412027 0.933654880570576\\
0.342093541202673 0.927687346470166\\
0.344766146993318 0.921183061048002\\
0.347438752783964 0.914093746074486\\
0.35011135857461 0.906366780922799\\
0.352783964365256 0.897944811990896\\
0.355456570155902 0.888765326992901\\
0.358129175946548 0.878760190960012\\
0.360801781737194 0.867855140506916\\
0.36347438752784 0.85596923260984\\
0.366146993318485 0.843014243804843\\
0.368819599109131 0.828894015346834\\
0.371492204899777 0.813503739468747\\
0.374164810690423 0.796729181443144\\
0.376837416481069 0.778445831671943\\
0.379510022271715 0.758517981510653\\
0.382182628062361 0.736797715967391\\
0.384855233853007 0.713123815799961\\
0.387527839643653 0.687320560861795\\
0.390200445434298 0.659196425814544\\
0.392873051224944 0.62854265852621\\
0.39554565701559 0.595131730602965\\
0.398218262806236 0.558715648553662\\
0.400890868596882 0.54009869917009\\
0.403563474387528 0.522421439034975\\
0.406236080178174 0.505636442580443\\
0.40890868596882 0.489698678245361\\
0.411581291759465 0.474565387669585\\
0.414253897550111 0.460195970988044\\
0.416926503340757 0.446551877917009\\
0.419599109131403 0.433596504340396\\
0.422271714922049 0.421295094118814\\
0.424944320712695 0.409614645857982\\
0.427616926503341 0.398523824386535\\
0.430289532293987 0.387992876705833\\
0.432962138084632 0.377993552186447\\
0.435634743875278 0.368499026797356\\
0.438307349665924 0.359483831164737\\
0.44097995545657 0.350923782267554\\
0.443652561247216 0.342795918586862\\
0.446325167037862 0.335078438535101\\
0.448997772828508 0.327750642000389\\
0.451670378619154 0.320792874849306\\
0.4543429844098 0.314186476239528\\
0.457015590200445 0.307913728601275\\
0.459688195991091 0.30195781015375\\
0.462360801781737 0.296302749829531\\
0.465033407572383 0.290933384486404\\
0.467706013363029 0.285835318292271\\
0.470378619153675 0.280994884174687\\
0.473051224944321 0.276399107232104\\
0.475723830734967 0.272035670009242\\
0.478396436525612 0.26789287954407\\
0.481069042316258 0.263959636098656\\
0.483741648106904 0.260225403490749\\
0.48641425389755 0.256680180947322\\
0.489086859688196 0.25331447640543\\
0.491759465478842 0.250119281189723\\
0.494432071269488 0.247086045999748\\
0.497104677060134 0.244206658143728\\
0.499777282850779 0.24147341995901\\
0.502449888641425 0.238879028362632\\
0.505122494432071 0.23641655547862\\
0.507795100222717 0.234079430291653\\
0.510467706013363 0.231861421279605\\
0.513140311804009 0.229756619980294\\
0.515812917594655 0.22775942545039\\
0.518485523385301 0.225864529577058\\
0.521158129175947 0.224066903205355\\
0.523830734966592 0.22236178304683\\
0.526503340757238 0.220744659337101\\
0.529175946547884 0.219211264212409\\
0.53184855233853 0.217757560777422\\
0.534521158129176 0.216379732838629\\
0.537193763919822 0.215074175279838\\
0.539866369710468 0.213837485058324\\
0.542538975501114 0.212666452802222\\
0.545211581291759 0.211558054991809\\
0.547884187082405 0.210509446709273\\
0.550556792873051 0.209517954943634\\
0.553229398663697 0.208581072439433\\
0.555902004454343 0.207696452079875\\
0.558574610244989 0.206861901797104\\
0.561247216035635 0.20607538000439\\
0.563919821826281 0.205334991547107\\
0.566592427616926 0.204638984171524\\
0.569265033407572 0.203985745512657\\
0.571937639198218 0.20337380060471\\
0.574610244988864 0.202801809919967\\
0.57728285077951 0.202268567944482\\
0.579955456570156 0.201773002301415\\
0.582628062360802 0.201314173435566\\
0.585300668151448 0.200891274875385\\
0.587973273942094 0.200503634091712\\
0.590645879732739 0.200150713975508\\
0.593318485523385 0.199832114960109\\
0.595991091314031 0.199547577816903\\
0.598663697104677 0.199296987156935\\
0.601336302895323 0.199080375674741\\
0.604008908685969 0.198897929174693\\
0.606681514476615 0.198749992424417\\
0.609354120267261 0.19863707588426\\
0.612026726057906 0.19855986336661\\
0.614699331848552 0.19851922068376\\
0.617371937639198 0.198516205348432\\
0.620044543429844 0.198552077396489\\
0.62271714922049 0.198628311407395\\
0.625389755011136 0.198746609804027\\
0.628062360801782 0.198908917520005\\
0.630734966592428 0.199117438129432\\
0.633407572383074 0.199374651541086\\
0.636080178173719 0.199683333366371\\
0.638752783964365 0.200046576078083\\
0.641425389755011 0.200467812084798\\
0.644097995545657 0.200950838853879\\
0.646770601336303 0.201499846224185\\
0.649443207126949 0.202119446057978\\
0.652115812917595 0.202814704389734\\
0.654788418708241 0.203591176237797\\
0.657461024498886 0.204454943252703\\
0.660133630289532 0.205412654383601\\
0.662806236080178 0.206471569751065\\
0.665478841870824 0.207639607920728\\
0.66815144766147 0.208925396777108\\
0.670824053452116 0.210338328200516\\
0.673496659242762 0.21188861675147\\
0.676169265033408 0.213587362566354\\
0.678841870824053 0.215446618664211\\
0.681514476614699 0.217479462857262\\
0.684187082405345 0.219700074445755\\
0.686859688195991 0.222123815860556\\
0.689532293986637 0.224767319392902\\
0.692204899777283 0.227648579119055\\
0.694877505567929 0.230787048086269\\
0.697550111358575 0.234203740774067\\
0.70022271714922 0.237921340778798\\
0.702895322939866 0.241964313587689\\
0.705567928730512 0.24635902420793\\
0.708240534521158 0.25113385929354\\
0.710913140311804 0.256319353263766\\
0.71358574610245 0.261948317727189\\
0.716258351893096 0.26805597330996\\
0.718930957683742 0.27468008272881\\
0.721603563474387 0.281861083642157\\
0.724276169265033 0.289642219447847\\
0.726948775055679 0.298069665763742\\
0.729621380846325 0.307192649816851\\
0.732293986636971 0.317063559364595\\
0.734966592427617 0.327738037063591\\
0.737639198218263 0.339275055369421\\
0.740311804008909 0.35173696607553\\
0.742984409799554 0.365189517457432\\
0.7456570155902 0.379701830653151\\
0.748329621380846 0.395346325351686\\
0.751002227171492 0.412198583042535\\
0.753674832962138 0.430337133960086\\
0.756347438752784 0.449843151389724\\
0.75902004454343 0.470800034133179\\
0.761692650334076 0.493292854596272\\
0.764365256124722 0.517407646090064\\
0.767037861915367 0.543230498443368\\
0.769710467706013 0.570846425813959\\
0.772383073496659 0.60033796454721\\
0.775055679287305 0.631783451936392\\
0.777728285077951 0.665254928641425\\
0.780400890868597 0.700815598153638\\
0.783073496659243 0.7385167658576\\
0.785746102449889 0.778394167713743\\
0.788418708240535 0.820463584108845\\
0.79109131403118 0.864715617698482\\
0.793763919821826 0.911109494755118\\
0.796436525612472 0.959565727243938\\
0.799109131403118 1.00995744712439\\
0.801781737193764 1.00995792126356\\
0.80445434298441 1.00995840630862\\
0.807126948775056 1.00995890249262\\
0.809799554565702 1.00995941005225\\
0.812472160356348 1.00995992922776\\
0.815144766146993 1.00996046026282\\
0.817817371937639 1.00996100340452\\
0.820489977728285 1.00996155890321\\
0.823162583518931 1.00996212701238\\
0.825835189309577 1.00996270798849\\
0.828507795100223 1.00996330209085\\
0.831180400890869 1.00996390958141\\
0.833853006681514 1.0099645307245\\
0.83652561247216 1.00996516578665\\
0.839198218262806 1.00996581503627\\
0.841870824053452 1.00996647874334\\
0.844543429844098 1.00996715717909\\
0.847216035634744 1.00996785061557\\
0.84988864142539 1.00996855932526\\
0.852561247216036 1.00996928358052\\
0.855233853006681 1.00997002365318\\
0.857906458797327 1.00997077981379\\
0.860579064587973 1.0099715523311\\
0.863251670378619 1.00997234147126\\
0.865924276169265 1.00997314749705\\
0.868596881959911 1.00997397066702\\
0.871269487750557 1.00997481123447\\
0.873942093541203 1.00997566944644\\
0.876614699331849 1.00997654554254\\
0.879287305122494 1.00997743975362\\
0.88195991091314 1.00997835230042\\
0.884632516703786 1.00997928339201\\
0.887305122494432 1.00998023322407\\
0.889977728285078 1.00998120197709\\
0.892650334075724 1.00998218981434\\
0.89532293986637 1.00998319687959\\
0.897995545657016 1.00998422329478\\
0.900668151447661 1.00998526915731\\
0.903340757238307 1.00998633453716\\
0.906013363028953 1.00998741947374\\
0.908685968819599 1.00998852397243\\
0.911358574610245 1.0099896480008\\
0.914031180400891 1.00999079148453\\
0.916703786191537 1.00999195430286\\
0.919376391982183 1.00999313628376\\
0.922048997772828 1.00999433719852\\
0.924721603563474 1.009995556756\\
0.92739420935412 1.00999679459616\\
0.930066815144766 1.00999805028327\\
0.932739420935412 1.00999932329824\\
0.935412026726058 1.01000061303046\\
0.938084632516704 1.01000191876879\\
0.94075723830735 1.01000323969181\\
0.943429844097996 1.01000457485714\\
0.946102449888641 1.01000592318985\\
0.948775055679287 1.01000728346982\\
0.951447661469933 1.010008654318\\
0.954120267260579 1.0100100341813\\
0.956792873051225 1.01001142131639\\
0.959465478841871 1.01001281377182\\
0.962138084632517 1.01001420936866\\
0.964810690423162 1.01001560567939\\
0.967483296213808 1.01001700000498\\
0.970155902004454 1.01001838934974\\
0.9728285077951 1.01001977039422\\
0.975501113585746 1.01002113946545\\
0.978173719376392 1.01002249250463\\
0.980846325167038 1.01002382503204\\
0.983518930957684 1.01002513210865\\
0.98619153674833 1.01002640829451\\
0.988864142538975 1.0100276476033\\
0.991536748329621 1.01002884345292\\
0.994209354120267 1.01002998861176\\
0.996881959910913 1.01003107513997\\
0.999554565701559 1.01003209432586\\
1.0022271714922 1.01003303661632\\
1.00489977728285 1.01003389154134\\
1.0075723830735 1.01003464763164\\
1.01024498886414 1.01003529232912\\
1.01291759465479 1.01003581188927\\
1.01559020044543 1.01003619127502\\
1.01826280623608 1.01003641404106\\
1.02093541202673 1.01003646220799\\
1.02360801781737 1.01003631612528\\
1.02628062360802 1.01003595432198\\
1.02895322939866 1.01003535334433\\
1.03162583518931 1.01003448757884\\
1.03429844097996 1.01003332905963\\
1.0369710467706 1.01003184725885\\
1.03964365256125 1.01003000885824\\
1.04231625835189 1.0100277775006\\
1.04498886414254 1.01002511351903\\
1.04766146993318 1.01002197364223\\
1.05033407572383 1.01001831067355\\
1.05300668151448 1.01001407314146\\
1.05567928730512 1.0100092049191\\
1.05835189309577 1.0100036448098\\
1.06102449888641 1.00999732609595\\
1.06369710467706 1.00999017604753\\
1.06636971046771 1.00998211538711\\
1.06904231625835 1.00997305770713\\
1.071714922049 1.00996290883532\\
1.07438752783964 1.00995156614371\\
1.07706013363029 1.00993891779602\\
1.07973273942094 1.00992484192819\\
1.08240534521158 1.00990920575569\\
1.08507795100223 1.00989186460162\\
1.08775055679287 1.00987266083793\\
1.09042316258352 1.00985142273246\\
1.09309576837416 1.00982796319327\\
1.09576837416481 1.00980207840086\\
1.09844097995546 1.00977354631864\\
1.1011135857461 1.00974212507047\\
1.10378619153675 1.00970755117357\\
1.10645879732739 1.00966953761379\\
1.10913140311804 1.00962777174913\\
1.11180400890869 1.00958191302636\\
1.11447661469933 1.00953159049363\\
1.11714922048998 1.00947640009133\\
1.11982182628062 1.00941590170096\\
1.12249443207127 1.00934961593054\\
1.12516703786192 1.00927702061307\\
1.12783964365256 1.00919754699216\\
1.13051224944321 1.00911057556712\\
1.13318485523385 1.00901543156668\\
1.1358574610245 1.00891138001853\\
1.13853006681514 1.00879762037814\\
1.14120267260579 1.00867328067765\\
1.14387527839644 1.00853741115173\\
1.14654788418708 1.00838897729366\\
1.14922048997773 1.00822685229067\\
1.15189309576837 1.00804980878267\\
1.15456570155902 1.00785650988431\\
1.15723830734967 1.00764549940376\\
1.15991091314031 1.00741519118679\\
1.16258351893096 1.00716385750748\\
1.1652561247216 1.00688961642029\\
1.16792873051225 1.00659041798039\\
1.1706013363029 1.00626402923081\\
1.17327394209354 1.00590801784606\\
1.17594654788419 1.00551973431154\\
1.17861915367483 1.00509629250782\\
1.18129175946548 1.00463454855656\\
1.18396436525612 1.00413107777242\\
1.18663697104677 1.0035821495511\\
1.18930957683742 1.00298370000838\\
1.19198218262806 1.0023313021688\\
1.19465478841871 1.00162013348386\\
1.19732739420935 1.00084494044071\\
1.2 1\\
};
\addlegendentry{$M = 450$};

\end{axis}
\end{tikzpicture}%

==> n0_linpot.tikz <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\denslinwidth,
height=0.788709677419355\denslinwidth,
scale only axis,
xmin=0,
xmax=1.2,
xlabel={$x$ in $\mu$m},
xmajorgrids,
ymin=0.1,
ymax=1.1,
ylabel={Charge density $n_0$},
ymajorgrids,
legend style={at={(0.687202380952377,0.048492063492064)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
line width=1.0pt
]
table[row sep=crcr]{
0 1.00000002904727\\
0.00670391061452514 0.999999964192468\\
0.0134078212290503 0.999999911727579\\
0.0201117318435754 0.99999986400305\\
0.0268156424581006 0.999999804796914\\
0.0335195530726257 0.999999727642006\\
0.0402234636871508 0.999999629615564\\
0.046927374301676 0.999999507132886\\
0.0536312849162011 0.999999354925796\\
0.0603351955307262 0.999999165937837\\
0.0670391061452514 0.999998931226324\\
0.0737430167597765 0.999998639677612\\
0.0804469273743017 0.999998277531004\\
0.0871508379888268 0.999997827729582\\
0.0938547486033519 0.999997269099233\\
0.100558659217877 0.99999657533409\\
0.107262569832402 0.999995713746277\\
0.113966480446927 0.99999464372081\\
0.120670391061453 0.999993314800642\\
0.127374301675978 0.999991664309375\\
0.134078212290503 0.999989614398054\\
0.140782122905028 0.999987068375965\\
0.147486033519553 0.999983906152106\\
0.154189944134078 0.999979978572285\\
0.160893854748603 0.999975100384886\\
0.167597765363128 0.999969041503652\\
0.174301675977654 0.99996151615555\\
0.181005586592179 0.999952169401973\\
0.187709497206704 0.999940560397636\\
0.194413407821229 0.999926141597625\\
0.201117318435754 0.999908232931906\\
0.207821229050279 0.999885989729254\\
0.214525139664804 0.999858362877716\\
0.22122905027933 0.999824049342563\\
0.227932960893855 0.999781430707865\\
0.23463687150838 0.999728496842981\\
0.241340782122905 0.999662751093665\\
0.24804469273743 0.999581092526043\\
0.254748603351955 0.999479669669482\\
0.26145251396648 0.999353698860024\\
0.268156424581006 0.999197238616508\\
0.274860335195531 0.999002909407682\\
0.281564245810056 0.998761545593008\\
0.288268156424581 0.998461763120789\\
0.294972067039106 0.998089422593867\\
0.301675977653631 0.997626962378166\\
0.308379888268156 0.997052570299793\\
0.315083798882682 0.996339154863398\\
0.321787709497207 0.995453067468865\\
0.328491620111732 0.994352515359004\\
0.335195530726257 0.99298559044423\\
0.341899441340782 0.991287821032773\\
0.348603351955307 0.989179130992639\\
0.355307262569832 0.986560062922739\\
0.362011173184358 0.98330708719728\\
0.368715083798883 0.979266775632252\\
0.375418994413408 0.974248564972285\\
0.382122905027933 0.968015768884252\\
0.388826815642458 0.96027441453409\\
0.395530726256983 0.950659377218705\\
0.402234636871508 0.945712528887743\\
0.408938547486033 0.941367583529679\\
0.415642458100559 0.93755131468521\\
0.422346368715084 0.934199406782494\\
0.429050279329609 0.931255371327506\\
0.435754189944134 0.928669595048648\\
0.442458100558659 0.926398503962317\\
0.449162011173184 0.924403829282026\\
0.455865921787709 0.922651962812816\\
0.462569832402235 0.921113390984311\\
0.46927374301676 0.919762198005226\\
0.475977653631285 0.918575629792364\\
0.48268156424581 0.917533711357777\\
0.489385474860335 0.916618911246716\\
0.49608938547486 0.915815847421771\\
0.502793296089385 0.915111029699284\\
0.509497206703911 0.914492634475186\\
0.516201117318436 0.913950308040072\\
0.522905027932961 0.913474995288102\\
0.529608938547486 0.913058791080359\\
0.536312849162011 0.91269481193985\\
0.543016759776536 0.912377086140571\\
0.549720670391061 0.912100460615369\\
0.556424581005586 0.911860523454882\\
0.563128491620112 0.911653541110942\\
0.569832402234637 0.911476409761183\\
0.576536312849162 0.91132662064641\\
0.583240223463687 0.911202239568623\\
0.589944134078212 0.911101901145966\\
0.596648044692737 0.911024818873599\\
0.603351955307263 0.910970812549122\\
0.610055865921788 0.910940355201926\\
0.616759776536313 0.910934642332483\\
0.623463687150838 0.910955687035056\\
0.630167597765363 0.911006445459965\\
0.636871508379888 0.911090978080971\\
0.643575418994413 0.91121465337586\\
0.650279329608939 0.911384401799807\\
0.656983240223464 0.911609029311066\\
0.663687150837989 0.911899601147838\\
0.670391061452514 0.912269907961996\\
0.677094972067039 0.9127370276292\\
0.683798882681564 0.913321996814445\\
0.690502793296089 0.914050606261456\\
0.697206703910615 0.914954332150584\\
0.70391061452514 0.91607141175552\\
0.710614525139665 0.917448063554964\\
0.71731843575419 0.91913983773912\\
0.724022346368715 0.921213059474075\\
0.73072625698324 0.923746289634466\\
0.737430167597765 0.926831669116766\\
0.744134078212291 0.930575923333329\\
0.750837988826816 0.935100668653292\\
0.757541899441341 0.940541461635213\\
0.764245810055866 0.94704473504211\\
0.770949720670391 0.954761329036738\\
0.777653631284916 0.963834690345947\\
0.784357541899441 0.974380888981672\\
0.791061452513967 0.986456266319268\\
0.797765363128492 1.00000660178386\\
0.804469273743017 1.00000721154187\\
0.811173184357542 1.00000787416997\\
0.817877094972067 1.00000859379538\\
0.824581005586592 1.00000937482042\\
0.831284916201117 1.00001022193542\\
0.837988826815642 1.00001114013137\\
0.844692737430167 1.00001213471226\\
0.851396648044693 1.00001321130675\\
0.858100558659218 1.00001437587902\\
0.864804469273743 1.00001563473854\\
0.871508379888268 1.00001699454816\\
0.878212290502793 1.00001846233037\\
0.884916201117318 1.00002004547105\\
0.891620111731844 1.00002175172009\\
0.898324022346369 1.00002358918823\\
0.905027932960894 1.00002556633918\\
0.911731843575419 1.00002769197623\\
0.918435754189944 1.00002997522173\\
0.925139664804469 1.00003242548866\\
0.931843575418994 1.00003505244206\\
0.93854748603352 1.00003786594896\\
0.945251396648045 1.00004087601413\\
0.95195530726257 1.00004409269943\\
0.958659217877095 1.00004752602345\\
0.96536312849162 1.00005118583812\\
0.972067039106145 1.00005508167805\\
0.97877094972067 1.00005922257776\\
0.985474860335195 1.00006361685142\\
0.992178770949721 1.00006827182833\\
0.998882681564246 1.00007319353679\\
1.00558659217877 1.00007838632755\\
1.0122905027933 1.00008385242642\\
1.01899441340782 1.00008959140466\\
1.02569832402235 1.00009559955285\\
1.03240223463687 1.00010186914287\\
1.0391061452514 1.00010838755912\\
1.04581005586592 1.00011513627794\\
1.05251396648045 1.00012208967028\\
1.05921787709497 1.00012921359921\\
1.0659217877095 1.00013646377914\\
1.07262569832402 1.00014378385854\\
1.07932960893855 1.00015110318212\\
1.08603351955307 1.00015833418157\\
1.0927374301676 1.00016536933613\\
1.09944134078212 1.00017207763531\\
1.10614525139665 1.00017830046571\\
1.11284916201117 1.00018384683227\\
1.1195530726257 1.00018848781042\\
1.12625698324022 1.00019195011026\\
1.13296089385475 1.00019390861604\\
1.13966480446927 1.00019397774389\\
1.1463687150838 1.00019170143725\\
1.15307262569832 1.00018654159308\\
1.15977653631285 1.00017786468119\\
1.16648044692737 1.00016492628442\\
1.1731843575419 1.00014685324779\\
1.17988826815642 1.00012262307902\\
1.18659217877095 1.00009104019198\\
1.19329608938547 1.00005070852504\\
1.2 1\\
};
\addlegendentry{$p = 0.3$};

\addplot [
color=black,
dashed,
line width=1.0pt
]
table[row sep=crcr]{
0 1.00000007250146\\
0.00670391061452514 0.999999862955622\\
0.0134078212290503 0.999999688015878\\
0.0201117318435754 0.999999481652483\\
0.0268156424581006 0.999999227201277\\
0.0335195530726257 0.999998911091828\\
0.0402234636871508 0.999998517793462\\
0.046927374301676 0.99999802873704\\
0.0536312849162011 0.999997421020042\\
0.0603351955307262 0.999996666084111\\
0.0670391061452514 0.99999572832389\\
0.0737430167597765 0.999994563445853\\
0.0804469273743017 0.999993116422972\\
0.0871508379888268 0.999991318925435\\
0.0938547486033519 0.999989086108225\\
0.100558659217877 0.999986312611209\\
0.107262569832402 0.999982867588282\\
0.113966480446927 0.999978588533563\\
0.120670391061453 0.999973273614312\\
0.127374301675978 0.999966672149123\\
0.134078212290503 0.999958472782315\\
0.140782122905028 0.999948288796781\\
0.147486033519553 0.999935639872633\\
0.154189944134078 0.999919929431283\\
0.160893854748603 0.99990041649645\\
0.167597765363128 0.999876180744873\\
0.174301675977654 0.999846079098301\\
0.181005586592179 0.999808691809373\\
0.187709497206704 0.999762255498438\\
0.194413407821229 0.999704579982925\\
0.201117318435754 0.999632944976435\\
0.207821229050279 0.999543971785279\\
0.214525139664804 0.999433463950954\\
0.22122905027933 0.999296209322359\\
0.227932960893855 0.999125734222377\\
0.23463687150838 0.998913998113972\\
0.241340782122905 0.99865101436459\\
0.24804469273743 0.998324379222015\\
0.254748603351955 0.997918686785624\\
0.26145251396648 0.997414802379868\\
0.268156424581006 0.996788960058321\\
0.274860335195531 0.996011641671614\\
0.281564245810056 0.995046184630005\\
0.288268156424581 0.993847052695021\\
0.294972067039106 0.992357688241251\\
0.301675977653631 0.990507844689224\\
0.308379888268156 0.988210273292274\\
0.315083798882682 0.985356608008153\\
0.321787709497207 0.981812254363426\\
0.328491620111732 0.977410041241496\\
0.335195530726257 0.971942336177865\\
0.341899441340782 0.965151252276794\\
0.348603351955307 0.956716484853963\\
0.355307262569832 0.946240204114634\\
0.362011173184358 0.933228291323345\\
0.368715083798883 0.917067033460187\\
0.375418994413408 0.896994177156162\\
0.382122905027933 0.872062976652751\\
0.388826815642458 0.841097540090724\\
0.395530726256983 0.802637368014838\\
0.402234636871508 0.782849958678763\\
0.408938547486033 0.765470161425616\\
0.415642458100559 0.750205070213451\\
0.422346368715084 0.736797422556373\\
0.429050279329609 0.725021264283302\\
0.435754189944134 0.714678142113973\\
0.442458100558659 0.705593759918856\\
0.449162011173184 0.697615042353323\\
0.455865921787709 0.690607556433064\\
0.462569832402235 0.68445324766401\\
0.46927374301676 0.679048452658136\\
0.475977653631285 0.674302154847117\\
0.48268156424581 0.670134454028606\\
0.489385474860335 0.66647522411553\\
0.49608938547486 0.663262936670051\\
0.502793296089385 0.660443630646479\\
0.509497206703911 0.657970011291642\\
0.516201117318436 0.655800663402085\\
0.522905027932961 0.653899366156222\\
0.529608938547486 0.652234498564128\\
0.536312849162011 0.650778526243538\\
0.543016759776536 0.649507561771742\\
0.549720670391061 0.648400992312282\\
0.556424581005586 0.647441169605502\\
0.563128491620112 0.646613158776421\\
0.569832402234637 0.645904543786846\\
0.576536312849162 0.64530528877797\\
0.583240223463687 0.644807656054733\\
0.589944134078212 0.644406183097199\\
0.596648044692737 0.644097722794684\\
0.603351955307263 0.643881553137094\\
0.610055865921788 0.643759564920876\\
0.616759776536313 0.643736538693455\\
0.623463687150838 0.643820525229981\\
0.630167597765363 0.644023347366748\\
0.636871508379888 0.644361245053465\\
0.643575418994413 0.644855690056329\\
0.650279329608939 0.645534401830227\\
0.656983240223464 0.646432601597875\\
0.663687150837989 0.647594547431348\\
0.670391061452514 0.649075398758184\\
0.677094972067039 0.650943463570288\\
0.683798882681564 0.653282884651599\\
0.690502793296089 0.656196820697862\\
0.697206703910615 0.659811171707539\\
0.70391061452514 0.66427888156489\\
0.710614525139665 0.669784818440331\\
0.71731843575419 0.676551176768379\\
0.724022346368715 0.684843250256274\\
0.73072625698324 0.694975274767162\\
0.737430167597765 0.70731580552957\\
0.744134078212291 0.722291735078328\\
0.750837988826816 0.740389518997056\\
0.757541899441341 0.762151372850489\\
0.764245810055866 0.788163016281871\\
0.770949720670391 0.819027797883665\\
0.777653631284916 0.855319492021719\\
0.784357541899441 0.897502365996477\\
0.791061452513967 0.94580177279147\\
0.797765363128492 1.00000081847647\\
0.804469273743017 1.00000085170856\\
0.811173184357542 1.00000088862163\\
0.817877094972067 1.00000092958015\\
0.824581005586592 1.00000097497976\\
0.831284916201117 1.00000102524934\\
0.837988826815642 1.00000108085309\\
0.844692737430167 1.00000114229269\\
0.851396648044693 1.00000121010935\\
0.858100558659218 1.00000128488598\\
0.864804469273743 1.0000013672492\\
0.871508379888268 1.00000145787125\\
0.878212290502793 1.00000155747184\\
0.884916201117318 1.0000016668197\\
0.891620111731844 1.00000178673386\\
0.898324022346369 1.00000191808464\\
0.905027932960894 1.00000206179407\\
0.911731843575419 1.00000221883586\\
0.918435754189944 1.00000239023447\\
0.925139664804469 1.00000257706352\\
0.931843575418994 1.00000278044294\\
0.93854748603352 1.00000300153495\\
0.945251396648045 1.00000324153848\\
0.95195530726257 1.00000350168169\\
0.958659217877095 1.00000378321242\\
0.96536312849162 1.00000408738592\\
0.972067039106145 1.00000441544976\\
0.97877094972067 1.00000476862493\\
0.985474860335195 1.00000514808305\\
0.992178770949721 1.00000555491845\\
0.998882681564246 1.00000599011487\\
1.00558659217877 1.0000064545054\\
1.0122905027933 1.00000694872487\\
1.01899441340782 1.00000747315356\\
1.02569832402235 1.00000802785047\\
1.03240223463687 1.00000861247518\\
1.0391061452514 1.00000922619594\\
1.04581005586592 1.00000986758242\\
1.05251396648045 1.00001053448052\\
1.05921787709497 1.00001122386675\\
1.0659217877095 1.0000119316792\\
1.07262569832402 1.00001265262166\\
1.07932960893855 1.00001337993714\\
1.08603351955307 1.00001410514624\\
1.0927374301676 1.00001481774574\\
1.09944134078212 1.00001550486151\\
1.10614525139665 1.0000161508496\\
1.11284916201117 1.00001673683826\\
1.1195530726257 1.00001724020277\\
1.12625698324022 1.000017633964\\
1.13296089385475 1.00001788610018\\
1.13966480446927 1.00001795876034\\
1.1463687150838 1.00001780736597\\
1.15307262569832 1.00001737958621\\
1.15977653631285 1.00001661416936\\
1.16648044692737 1.0000154396119\\
1.1731843575419 1.00001377264323\\
1.17988826815642 1.00001151650193\\
1.18659217877095 1.00000855897576\\
1.19329608938547 1.00000477017449\\
1.2 1\\
};
\addlegendentry{$p = 0.6$};

\addplot [
color=black,
dotted,
line width=1.0pt
]
table[row sep=crcr]{
0 0.999999940248728\\
0.00670391061452514 0.999999668603295\\
0.0134078212290503 0.999999317613994\\
0.0201117318435754 0.99999886237632\\
0.0268156424581006 0.999998288239068\\
0.0335195530726257 0.999997572716888\\
0.0402234636871508 0.999996684029594\\
0.046927374301676 0.999995580884545\\
0.0536312849162011 0.999994211326591\\
0.0603351955307262 0.999992510681235\\
0.0670391061452514 0.999990398663547\\
0.0737430167597765 0.999987775629794\\
0.0804469273743017 0.999984517866083\\
0.0871508379888268 0.999980471731411\\
0.0938547486033519 0.999975446395626\\
0.100558659217877 0.999969204832797\\
0.107262569832402 0.999961452642355\\
0.113966480446927 0.999951824167026\\
0.120670391061453 0.999939865250261\\
0.127374301675978 0.999925011818743\\
0.134078212290503 0.999906563279562\\
0.140782122905028 0.999883649477494\\
0.147486033519553 0.999855189654182\\
0.154189944134078 0.999819841473734\\
0.160893854748603 0.999775937710656\\
0.167597765363128 0.999721407614079\\
0.174301675977654 0.999653679239441\\
0.181005586592179 0.999569558141093\\
0.187709497206704 0.999465076704339\\
0.194413407821229 0.999335307010629\\
0.201117318435754 0.999174128409584\\
0.207821229050279 0.998973938835316\\
0.214525139664804 0.998725296251152\\
0.22122905027933 0.998416473311315\\
0.227932960893855 0.998032904234964\\
0.23463687150838 0.99755649780416\\
0.241340782122905 0.996964784082959\\
0.24804469273743 0.996229854612229\\
0.254748603351955 0.995317046093964\\
0.26145251396648 0.99418330548046\\
0.268156424581006 0.992775159356978\\
0.274860335195531 0.991026191842883\\
0.281564245810056 0.98885391205526\\
0.288268156424581 0.986155863387458\\
0.294972067039106 0.982804791094826\\
0.301675977653631 0.978642640264567\\
0.308379888268156 0.973473101081092\\
0.315083798882682 0.967052349780793\\
0.321787709497207 0.95907754858903\\
0.328491620111732 0.949172562233373\\
0.335195530726257 0.936870217345723\\
0.341899441340782 0.921590268009625\\
0.348603351955307 0.902612028187402\\
0.355307262569832 0.879040380222589\\
0.362011173184358 0.849763556192628\\
0.368715083798883 0.813400700849366\\
0.375418994413408 0.768236742928675\\
0.382122905027933 0.712141503003704\\
0.388826815642458 0.642469222565451\\
0.395530726256983 0.555933775572257\\
0.402234636871508 0.51141207372533\\
0.408938547486033 0.472307502791813\\
0.415642458100559 0.437961023722995\\
0.422346368715084 0.407793795526449\\
0.429050279329609 0.381297420966478\\
0.435754189944134 0.358025379854228\\
0.442458100558659 0.337585505627317\\
0.449162011173184 0.31963337852213\\
0.455865921787709 0.303866524114538\\
0.462569832402235 0.290019319608667\\
0.46927374301676 0.277858522219374\\
0.475977653631285 0.267179344525251\\
0.48268156424581 0.257802010945361\\
0.489385474860335 0.249568737673051\\
0.49608938547486 0.242341085625501\\
0.502793296089385 0.235997642363653\\
0.509497206703911 0.230431994616609\\
0.516201117318436 0.225550958109061\\
0.522905027932961 0.221273035932527\\
0.529608938547486 0.217527080806379\\
0.536312849162011 0.214251140322988\\
0.543016759776536 0.211391467738721\\
0.549720670391061 0.208901684133337\\
0.556424581005586 0.206742080888133\\
0.563128491620112 0.204879054503142\\
0.569832402234637 0.203284668863933\\
0.576536312849162 0.201936343262097\\
0.583240223463687 0.200816667859718\\
0.589944134078212 0.199913351964726\\
0.596648044692737 0.199219314557496\\
0.603351955307263 0.198732931096226\\
0.610055865921788 0.198458455855311\\
0.616759776536313 0.198406645050372\\
0.623463687150838 0.198595612911069\\
0.630167597765363 0.19905196080661\\
0.636871508379888 0.199812228613806\\
0.643575418994413 0.200924727799593\\
0.650279329608939 0.202451827134364\\
0.656983240223464 0.204472774371134\\
0.663687150837989 0.207087150180501\\
0.670391061452514 0.210419063291197\\
0.677094972067039 0.214622206712489\\
0.683798882681564 0.219885901749336\\
0.690502793296089 0.226442255525388\\
0.697206703910615 0.234574543116803\\
0.70391061452514 0.244626888369208\\
0.710614525139665 0.257015244804287\\
0.71731843575419 0.272239550076737\\
0.724022346368715 0.290896715250726\\
0.73072625698324 0.313693771294344\\
0.737430167597765 0.341459967807575\\
0.744134078212291 0.375155813394351\\
0.750837988826816 0.415875833584319\\
0.757541899441341 0.464840013924921\\
0.764245810055866 0.523366224183272\\
0.770949720670391 0.592811999268992\\
0.777653631284916 0.67446833202252\\
0.784357541899441 0.769379824215524\\
0.791061452513967 0.878053520052643\\
0.797765363128492 1.00000140754077\\
0.804469273743017 1.00000143208972\\
0.811173184357542 1.00000145972518\\
0.817877094972067 1.00000149078855\\
0.824581005586592 1.00000152565359\\
0.831284916201117 1.00000156472885\\
0.837988826815642 1.00000160846013\\
0.844692737430167 1.00000165733302\\
0.851396648044693 1.00000171187542\\
0.858100558659218 1.00000177266012\\
0.864804469273743 1.00000184030742\\
0.871508379888268 1.00000191548748\\
0.878212290502793 1.00000199892276\\
0.884916201117318 1.00000209139016\\
0.891620111731844 1.00000219372292\\
0.898324022346369 1.00000230681221\\
0.905027932960894 1.00000243160814\\
0.911731843575419 1.00000256912041\\
0.918435754189944 1.00000272041796\\
0.925139664804469 1.00000288662796\\
0.931843575418994 1.00000306893346\\
0.93854748603352 1.00000326856994\\
0.945251396648045 1.00000348682002\\
0.95195530726257 1.00000372500637\\
0.958659217877095 1.00000398448228\\
0.96536312849162 1.00000426661947\\
0.972067039106145 1.0000045727928\\
0.97877094972067 1.00000490436104\\
0.985474860335195 1.00000526264342\\
0.992178770949721 1.00000564889092\\
0.998882681564246 1.0000060642516\\
1.00558659217877 1.00000650972915\\
1.0122905027933 1.0000069861332\\
1.01899441340782 1.00000749402063\\
1.02569832402235 1.00000803362605\\
1.03240223463687 1.00000860478025\\
1.0391061452514 1.00000920681443\\
1.04581005586592 1.00000983844851\\
1.05251396648045 1.00001049766104\\
1.05921787709497 1.00001118153805\\
1.0659217877095 1.00001188609811\\
1.07262569832402 1.00001260609004\\
1.07932960893855 1.00001333475968\\
1.08603351955307 1.00001406358135\\
1.0927374301676 1.00001478194945\\
1.09944134078212 1.00001547682453\\
1.10614525139665 1.00001613232808\\
1.11284916201117 1.00001672927902\\
1.1195530726257 1.00001724466424\\
1.12625698324022 1.00001765103471\\
1.13296089385475 1.00001791581711\\
1.13966480446927 1.00001800053031\\
1.1463687150838 1.00001785989405\\
1.15307262569832 1.00001744081593\\
1.15977653631285 1.00001668124089\\
1.16648044692737 1.00001550884507\\
1.1731843575419 1.00001383955403\\
1.17988826815642 1.00001157586186\\
1.18659217877095 1.00000860492517\\
1.19329608938547 1.0000047964018\\
1.2 1\\
};
\addlegendentry{$p = 0.9$};

\end{axis}
\end{tikzpicture}%

==> n0_poispot.tikz <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\poispotwidth,
height=0.788709677419355\poispotwidth,
scale only axis,
xmin=0,
xmax=1.2,
xlabel={$x$ in $\mu$m},
xmajorgrids,
ymin=0.1,
ymax=1.1,
ylabel={Charge density $n_0$},
ymajorgrids,
legend style={at={(0.668630952380948,0.034523809523809)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
line width=1.0pt
]
table[row sep=crcr]{
0 1.00000007142784\\
0.00670391061452514 0.99999954273869\\
0.0134078212290503 0.999998971290424\\
0.0201117318435754 0.999998294961169\\
0.0268156424581006 0.999997490326383\\
0.0335195530726257 0.999996532484509\\
0.0402234636871508 0.999995389639754\\
0.046927374301676 0.999994023059274\\
0.0536312849162011 0.999992386525058\\
0.0603351955307262 0.999990424934716\\
0.0670391061452514 0.999988072355921\\
0.0737430167597765 0.999985249680694\\
0.0804469273743017 0.999981861862959\\
0.0871508379888268 0.999977794646817\\
0.0938547486033519 0.999972910662315\\
0.100558659217877 0.999967044746056\\
0.107262569832402 0.999959998321745\\
0.113966480446927 0.999951532646609\\
0.120670391061453 0.999941360692661\\
0.127374301675978 0.999929137386092\\
0.134078212290503 0.999914447872674\\
0.140782122905028 0.999896793410086\\
0.147486033519553 0.999875574407543\\
0.154189944134078 0.999850070036172\\
0.160893854748603 0.999819413717118\\
0.167597765363128 0.999782563654368\\
0.174301675977654 0.999738267411053\\
0.181005586592179 0.999685019325854\\
0.187709497206704 0.999621009323289\\
0.194413407821229 0.999544061379864\\
0.201117318435754 0.999451559557669\\
0.207821229050279 0.99934035909613\\
0.214525139664804 0.999206679547301\\
0.22122905027933 0.999045976333572\\
0.227932960893855 0.998852786378852\\
0.23463687150838 0.998620542591241\\
0.241340782122905 0.998341350928521\\
0.24804469273743 0.998005722523582\\
0.254748603351955 0.997602251844965\\
0.26145251396648 0.997117230070733\\
0.268156424581006 0.996534180705918\\
0.274860335195531 0.995833301909467\\
0.281564245810056 0.994990796939612\\
0.288268156424581 0.993978070488857\\
0.294972067039106 0.992760764360409\\
0.301675977653631 0.991297600822912\\
0.308379888268156 0.989538995943323\\
0.315083798882682 0.987425398101716\\
0.321787709497207 0.984885298593874\\
0.328491620111732 0.981832851586847\\
0.335195530726257 0.978165029584808\\
0.341899441340782 0.973758227900973\\
0.348603351955307 0.968464217403171\\
0.355307262569832 0.962105329118511\\
0.362011173184358 0.954468737464075\\
0.368715083798883 0.9452996915537\\
0.375418994413408 0.934293527341202\\
0.382122905027933 0.9210862791493\\
0.388826815642458 0.905243700312977\\
0.395530726256983 0.886248503670157\\
0.402234636871508 0.872061533516122\\
0.408938547486033 0.858826358960174\\
0.415642458100559 0.846432580401112\\
0.422346368715084 0.834785240232594\\
0.429050279329609 0.823802477737162\\
0.435754189944134 0.813413560594238\\
0.442458100558659 0.803557229342263\\
0.449162011173184 0.794180302496666\\
0.455865921787709 0.785236499234933\\
0.462569832402235 0.776685444053089\\
0.46927374301676 0.76849182391551\\
0.475977653631285 0.760624673430687\\
0.48268156424581 0.753056767702027\\
0.489385474860335 0.745764105894245\\
0.49608938547486 0.738725471357777\\
0.502793296089385 0.73192205647451\\
0.509497206703911 0.725337142315955\\
0.516201117318436 0.718955824810731\\
0.522905027932961 0.712764780460114\\
0.529608938547486 0.706752065765752\\
0.536312849162011 0.700906945482009\\
0.543016759776536 0.695219745609156\\
0.549720670391061 0.689681727730666\\
0.556424581005586 0.684284981891602\\
0.563128491620112 0.679022335736357\\
0.569832402234637 0.673887278091488\\
0.576536312849162 0.668873895610717\\
0.583240223463687 0.663976821511475\\
0.589944134078212 0.659191195843655\\
0.596648044692737 0.654512637160612\\
0.603351955307263 0.64993722593195\\
0.610055865921788 0.645461500572772\\
0.616759776536313 0.641082467595951\\
0.623463687150838 0.636797628160399\\
0.630167597765363 0.632605024236511\\
0.636871508379888 0.628503308798622\\
0.643575418994413 0.624491845956499\\
0.650279329608939 0.62057084884457\\
0.656983240223464 0.616741565510169\\
0.663687150837989 0.613006526116315\\
0.670391061452514 0.609369868661324\\
0.677094972067039 0.605837765303342\\
0.683798882681564 0.602418977468016\\
0.690502793296089 0.599125575422224\\
0.697206703910615 0.595973867100238\\
0.70391061452514 0.592985591771679\\
0.710614525139665 0.590189446559086\\
0.71731843575419 0.587623027403553\\
0.724022346368715 0.585335279746974\\
0.73072625698324 0.583389565729388\\
0.737430167597765 0.581867459969189\\
0.744134078212291 0.580873377738647\\
0.750837988826816 0.580540105173628\\
0.757541899441341 0.581035220387582\\
0.764245810055866 0.582568233033622\\
0.770949720670391 0.585397972808339\\
0.777653631284916 0.589839235699316\\
0.784357541899441 0.596266807863188\\
0.791061452513967 0.605113502937954\\
0.797765363128492 0.61685640538715\\
0.804469273743017 0.619136073754502\\
0.811173184357542 0.621418355104465\\
0.817877094972067 0.623703106386039\\
0.824581005586592 0.625990183317791\\
0.831284916201117 0.62827944056163\\
0.837988826815642 0.630570731940762\\
0.844692737430167 0.632863910714579\\
0.851396648044693 0.635158829926978\\
0.858100558659218 0.637455342849422\\
0.864804469273743 0.639753303546272\\
0.871508379888268 0.642052567597907\\
0.878212290502793 0.644352993027399\\
0.884916201117318 0.646654441489707\\
0.891620111731844 0.648956779799261\\
0.898324022346369 0.651259881893507\\
0.905027932960894 0.653563631357747\\
0.911731843575419 0.655867924672199\\
0.918435754189944 0.658172675387675\\
0.925139664804469 0.66047781949443\\
0.931843575418994 0.662783322322978\\
0.93854748603352 0.665089187410447\\
0.945251396648045 0.667395467886844\\
0.95195530726257 0.669702281089605\\
0.958659217877095 0.672009827310821\\
0.96536312849162 0.674318413830967\\
0.972067039106145 0.676628485710141\\
0.97877094972067 0.678940665210756\\
0.985474860335195 0.681255802237274\\
0.992178770949721 0.683575038827796\\
0.998882681564246 0.685899891555479\\
1.00558659217877 0.688232356740937\\
1.0122905027933 0.69057504469782\\
1.01899441340782 0.692931350905886\\
1.02569832402235 0.695305674120904\\
1.03240223463687 0.697703694104959\\
1.0391061452514 0.700132725040055\\
1.04581005586592 0.702602164956778\\
1.05251396648045 0.705124066900235\\
1.05921787709497 0.707713864360795\\
1.0659217877095 0.710391292087278\\
1.07262569832402 0.713181554243613\\
1.07932960893855 0.716116805560171\\
1.08603351955307 0.719238028422801\\
1.0927374301676 0.722597410699052\\
1.09944134078212 0.726261356756814\\
1.10614525139665 0.730314299177396\\
1.11284916201117 0.734863523170393\\
1.1195530726257 0.740045272369459\\
1.12625698324022 0.74603247711008\\
1.13296089385475 0.75304453926111\\
1.13966480446927 0.761359727712773\\
1.1463687150838 0.771330894681135\\
1.15307262569832 0.783405427614966\\
1.15977653631285 0.798150622521301\\
1.16648044692737 0.816286027756567\\
1.1731843575419 0.838724800706189\\
1.17988826815642 0.866626800059533\\
1.18659217877095 0.901467089907675\\
1.19329608938547 0.945124892108145\\
1.2 1\\
};
\addlegendentry{$p = 0.3$};

\addplot [
color=black,
dashed,
line width=1.0pt
]
table[row sep=crcr]{
0 0.999999974936483\\
0.00670391061452514 0.999999416656412\\
0.0134078212290503 0.99999869184154\\
0.0201117318435754 0.999997825930972\\
0.0268156424581006 0.999996789472547\\
0.0335195530726257 0.99999553950496\\
0.0402234636871508 0.999994027712571\\
0.046927374301676 0.999992197719645\\
0.0536312849162011 0.999989981699492\\
0.0603351955307262 0.999987297279938\\
0.0670391061452514 0.99998404425857\\
0.0737430167597765 0.999980100773327\\
0.0804469273743017 0.999975318699125\\
0.0871508379888268 0.99996951806319\\
0.0938547486033519 0.99996248025262\\
0.100558659217877 0.999953939751391\\
0.107262569832402 0.999943574093579\\
0.113966480446927 0.999930991654237\\
0.120670391061453 0.999915716817854\\
0.127374301675978 0.999897171964505\\
0.134078212290503 0.999874655592677\\
0.140782122905028 0.999847315750946\\
0.147486033519553 0.99981411777286\\
0.154189944134078 0.999773805093709\\
0.160893854748603 0.999724851666266\\
0.167597765363128 0.999665404175029\\
0.174301675977654 0.999593211863178\\
0.181005586592179 0.999505541318693\\
0.187709497206704 0.999399072998608\\
0.194413407821229 0.999269775581789\\
0.201117318435754 0.999112753405519\\
0.207821229050279 0.998922061228559\\
0.214525139664804 0.998690479335922\\
0.22122905027933 0.998409240513515\\
0.227932960893855 0.998067698619919\\
0.23463687150838 0.99765292630321\\
0.241340782122905 0.997149226775263\\
0.24804469273743 0.996537541372002\\
0.254748603351955 0.995794730785846\\
0.26145251396648 0.994892703226701\\
0.268156424581006 0.993797357198455\\
0.274860335195531 0.992467299892887\\
0.281564245810056 0.990852294200234\\
0.288268156424581 0.988891377787374\\
0.294972067039106 0.986510586349818\\
0.301675977653631 0.983620199735143\\
0.308379888268156 0.980111413893718\\
0.315083798882682 0.975852323290787\\
0.321787709497207 0.970683077329782\\
0.328491620111732 0.964410050438823\\
0.335195530726257 0.956798838945383\\
0.341899441340782 0.947565869288336\\
0.348603351955307 0.936368372707473\\
0.355307262569832 0.92279245351285\\
0.362011173184358 0.90633895507728\\
0.368715083798883 0.8864068157585\\
0.375418994413408 0.862273615249515\\
0.382122905027933 0.83307305425198\\
0.388826815642458 0.797769207280189\\
0.395530726256983 0.755127569162925\\
0.402234636871508 0.731010549254726\\
0.408938547486033 0.709650647887648\\
0.415642458100559 0.690668165091748\\
0.422346368715084 0.67373903929956\\
0.429050279329609 0.658586239481852\\
0.435754189944134 0.644972578072787\\
0.442458100558659 0.632694690980144\\
0.449162011173184 0.621577980598522\\
0.455865921787709 0.611472356692157\\
0.462569832402235 0.602248640803999\\
0.46927374301676 0.593795524352534\\
0.475977653631285 0.586016990204664\\
0.48268156424581 0.578830123327141\\
0.489385474860335 0.57216324893336\\
0.49608938547486 0.565954346981542\\
0.502793296089385 0.560149700428543\\
0.509497206703911 0.554702741678292\\
0.516201117318436 0.549573067482308\\
0.522905027932961 0.544725597387383\\
0.529608938547486 0.540129854870701\\
0.536312849162011 0.535759353707656\\
0.543016759776536 0.53159107500701\\
0.549720670391061 0.527605022825139\\
0.556424581005586 0.523783848423766\\
0.563128491620112 0.520112535139753\\
0.569832402234637 0.516578137559806\\
0.576536312849162 0.513169570301026\\
0.583240223463687 0.509877443252616\\
0.589944134078212 0.506693941698524\\
0.596648044692737 0.503612751383745\\
0.603351955307263 0.500629030384696\\
0.610055865921788 0.497739431683931\\
0.616759776536313 0.494942182734357\\
0.623463687150838 0.492237231150339\\
0.630167597765363 0.489626469129024\\
0.636871508379888 0.487114053460022\\
0.643575418994413 0.484706843233007\\
0.650279329608939 0.482414983843972\\
0.656983240223464 0.480252673909465\\
0.663687150837989 0.47823916152976\\
0.670391061452514 0.476400028312514\\
0.677094972067039 0.474768833968686\\
0.683798882681564 0.47338921132195\\
0.690502793296089 0.472317521225451\\
0.697206703910615 0.471626198751995\\
0.70391061452514 0.471407944999743\\
0.710614525139665 0.471780940599963\\
0.71731843575419 0.472895273164669\\
0.724022346368715 0.474940773806939\\
0.73072625698324 0.47815643453756\\
0.737430167597765 0.482841507377058\\
0.744134078212291 0.489368232647837\\
0.750837988826816 0.498195852268633\\
0.757541899441341 0.509885044848095\\
0.764245810055866 0.525111031297076\\
0.770949720670391 0.544672117496938\\
0.777653631284916 0.569488006159205\\
0.784357541899441 0.600578251440582\\
0.791061452513967 0.639004828903713\\
0.797765363128492 0.685752466931239\\
0.804469273743017 0.687909385365078\\
0.811173184357542 0.690064380613112\\
0.817877094972067 0.692217308055687\\
0.824581005586592 0.694368023327383\\
0.831284916201117 0.696516382494132\\
0.837988826815642 0.698662242268901\\
0.844692737430167 0.700805460276981\\
0.851396648044693 0.702945895385\\
0.858100558659218 0.705083408111895\\
0.864804469273743 0.707217861145175\\
0.871508379888268 0.709349119992444\\
0.878212290502793 0.71147705380663\\
0.884916201117318 0.713601536434103\\
0.891620111731844 0.715722447748709\\
0.898324022346369 0.717839675352317\\
0.905027932960894 0.719953116744925\\
0.911731843575419 0.722062682096003\\
0.918435754189944 0.724168297785177\\
0.925139664804469 0.726269910926792\\
0.931843575418994 0.728367495151941\\
0.93854748603352 0.730461057996655\\
0.945251396648045 0.732550650340417\\
0.95195530726257 0.734636378460419\\
0.958659217877095 0.736718419420944\\
0.96536312849162 0.738797040712617\\
0.972067039106145 0.740872625304017\\
0.97877094972067 0.742945703582194\\
0.985474860335195 0.74501699405649\\
0.992178770949721 0.747087455203871\\
0.998882681564246 0.749158351471562\\
1.00558659217877 0.751231337259426\\
1.0122905027933 0.753308563724394\\
1.01899441340782 0.755392814538312\\
1.02569832402235 0.757487678359117\\
1.03240223463687 0.759597767831924\\
1.0391061452514 0.761728997533015\\
1.04581005586592 0.763888936546663\\
1.05251396648045 0.766087255499408\\
1.05921787709497 0.768336293092652\\
1.0659217877095 0.770651773754546\\
1.07262569832402 0.77305371633317\\
1.07932960893855 0.775567584226809\\
1.08603351955307 0.778225740567383\\
1.0927374301676 0.781069288769757\\
1.09944134078212 0.784150399865213\\
1.10614525139665 0.787535254748851\\
1.11284916201117 0.791307763332842\\
1.1195530726257 0.795574265619104\\
1.12625698324022 0.80046947451891\\
1.13296089385475 0.8061639903397\\
1.13966480446927 0.812873806900032\\
1.1463687150838 0.820872345556193\\
1.15307262569832 0.830505704744197\\
1.15977653631285 0.842212011135887\\
1.16648044692737 0.856546021466054\\
1.1731843575419 0.874210476462976\\
1.17988826815642 0.896096186731428\\
1.18659217877095 0.923333489547375\\
1.19329608938547 0.957358638238437\\
1.2 1\\
};
\addlegendentry{$p = 0.6$};

\addplot [
color=black,
dotted,
line width=1.0pt
]
table[row sep=crcr]{
0 1.00000003068507\\
0.00670391061452514 0.999999639968564\\
0.0134078212290503 0.99999914847784\\
0.0201117318435754 0.999998548850714\\
0.0268156424581006 0.999997816319899\\
0.0335195530726257 0.999996917188928\\
0.0402234636871508 0.999995809698491\\
0.046927374301676 0.999994443045217\\
0.0536312849162011 0.999992754940382\\
0.0603351955307262 0.999990668434989\\
0.0670391061452514 0.999988088210319\\
0.0737430167597765 0.999984896158879\\
0.0804469273743017 0.999980945972489\\
0.0871508379888268 0.999976056437871\\
0.0938547486033519 0.999970003115288\\
0.100558659217877 0.999962508018318\\
0.107262569832402 0.999953226825202\\
0.113966480446927 0.999941733037912\\
0.120670391061453 0.999927498363041\\
0.127374301675978 0.999909868413644\\
0.134078212290503 0.999888032615371\\
0.140782122905028 0.999860986933654\\
0.147486033519553 0.999827487708822\\
0.154189944134078 0.999785994477642\\
0.160893854748603 0.999734599154117\\
0.167597765363128 0.999670938316283\\
0.174301675977654 0.99959208457058\\
0.181005586592179 0.999494412005847\\
0.187709497206704 0.999373429561346\\
0.194413407821229 0.999223574663643\\
0.201117318435754 0.999037957669056\\
0.207821229050279 0.998808045399754\\
0.214525139664804 0.998523269281571\\
0.22122905027933 0.99817054015604\\
0.227932960893855 0.997733647595952\\
0.23463687150838 0.997192516316608\\
0.241340782122905 0.996522285816631\\
0.24804469273743 0.995692171426642\\
0.254748603351955 0.994664055157289\\
0.26145251396648 0.993390742718969\\
0.268156424581006 0.991813808356171\\
0.274860335195531 0.989860931136994\\
0.281564245810056 0.987442604410394\\
0.288268156424581 0.984448073549684\\
0.294972067039106 0.980740325027106\\
0.301675977653631 0.976149911460559\\
0.308379888268156 0.970467351725985\\
0.315083798882682 0.963433791891671\\
0.321787709497207 0.954729551352088\\
0.328491620111732 0.943960109630706\\
0.335195530726257 0.930639014751947\\
0.341899441340782 0.914167118002285\\
0.348603351955307 0.893807470160199\\
0.355307262569832 0.86865516455611\\
0.362011173184358 0.837601405273142\\
0.368715083798883 0.799291150525189\\
0.375418994413408 0.75207388757025\\
0.382122905027933 0.693947520294265\\
0.388826815642458 0.622496116137053\\
0.395530726256983 0.534823537717797\\
0.402234636871508 0.489756295241055\\
0.408938547486033 0.450533074968304\\
0.415642458100559 0.41636202659206\\
0.422346368715084 0.386564652852392\\
0.429050279329609 0.360558245831307\\
0.435754189944134 0.337841344759808\\
0.442458100558659 0.317981630372943\\
0.449162011173184 0.3006057980035\\
0.455865921787709 0.285391048256679\\
0.462569832402235 0.27205790819302\\
0.46927374301676 0.260364153196344\\
0.475977653631285 0.250099644292775\\
0.48268156424581 0.241081930683173\\
0.489385474860335 0.233152494926327\\
0.49608938547486 0.226173540259623\\
0.502793296089385 0.220025237243299\\
0.509497206703911 0.214603361231116\\
0.516201117318436 0.209817263843738\\
0.522905027932961 0.205588131221732\\
0.529608938547486 0.201847489807262\\
0.536312849162011 0.198535927097537\\
0.543016759776536 0.19560200050921\\
0.549720670391061 0.193001312419335\\
0.556424581005586 0.190695733795631\\
0.563128491620112 0.188652762759776\\
0.569832402234637 0.186845008087471\\
0.576536312849162 0.185249791172155\\
0.583240223463687 0.183848863495133\\
0.589944134078212 0.182628240283631\\
0.596648044692737 0.181578154936064\\
0.603351955307263 0.180693143096633\\
0.610055865921788 0.179972270129447\\
0.616759776536313 0.179419521353219\\
0.623463687150838 0.179044380947836\\
0.630167597765363 0.178862633149605\\
0.636871508379888 0.178897428444552\\
0.643575418994413 0.179180668187627\\
0.650279329608939 0.179754773649094\\
0.656983240223464 0.180674920106478\\
0.663687150837989 0.182011833359444\\
0.670391061452514 0.183855264872207\\
0.677094972067039 0.186318282270879\\
0.683798882681564 0.189542533272819\\
0.690502793296089 0.193704661635249\\
0.697206703910615 0.199024070459348\\
0.70391061452514 0.2057722363013\\
0.710614525139665 0.214283769147325\\
0.71731843575419 0.224969375924199\\
0.724022346368715 0.238330799305273\\
0.73072625698324 0.254977638773623\\
0.737430167597765 0.275645670161991\\
0.744134078212291 0.301215790210544\\
0.750837988826816 0.332731910410195\\
0.757541899441341 0.371414831421582\\
0.764245810055866 0.41866706421266\\
0.770949720670391 0.476060277540266\\
0.777653631284916 0.545291818956288\\
0.784357541899441 0.628088396950523\\
0.791061452513967 0.726021580584687\\
0.797765363128492 0.840178043232861\\
0.804469273743017 0.841627381850633\\
0.811173184357542 0.843068191337778\\
0.817877094972067 0.844500444112161\\
0.824581005586592 0.845924114260356\\
0.831284916201117 0.84733917761398\\
0.837988826815642 0.848745611847859\\
0.844692737430167 0.850143396606054\\
0.851396648044693 0.851532513663431\\
0.858100558659218 0.85291294713248\\
0.864804469273743 0.854284683727705\\
0.871508379888268 0.85564771310327\\
0.878212290502793 0.857002028283729\\
0.884916201117318 0.858347626213049\\
0.891620111731844 0.859684508453862\\
0.898324022346369 0.861012682077438\\
0.905027932960894 0.862332160795693\\
0.911731843575419 0.863642966400247\\
0.918435754189944 0.864945130590896\\
0.925139664804469 0.86623869729779\\
0.931843575418994 0.867523725629364\\
0.93854748603352 0.868800293613135\\
0.945251396648045 0.870068502940863\\
0.95195530726257 0.871328484985597\\
0.958659217877095 0.872580408428976\\
0.96536312849162 0.873824488926614\\
0.972067039106145 0.875061001352426\\
0.97877094972067 0.876290295305406\\
0.985474860335195 0.877512814742527\\
0.992178770949721 0.878729122828759\\
0.998882681564246 0.879939933382072\\
1.00558659217877 0.881146150653273\\
1.0122905027933 0.882348919636967\\
1.01899441340782 0.883549689685787\\
1.02569832402235 0.884750294925925\\
1.03240223463687 0.885953055887337\\
1.0391061452514 0.887160907915725\\
1.04581005586592 0.888377563387604\\
1.05251396648045 0.889607716582577\\
1.05921787709497 0.890857302376661\\
1.0659217877095 0.892133822831307\\
1.07262569832402 0.89344675942126\\
1.07932960893855 0.894808093268197\\
1.08603351955307 0.896232961576175\\
1.0927374301676 0.897740485815693\\
1.09944134078212 0.899354816476588\\
1.10614525139665 0.901106450916218\\
1.11284916201117 0.903033895617774\\
1.1195530726257 0.905185762875715\\
1.12625698324022 0.907623415608446\\
1.13296089385475 0.910424304041659\\
1.13966480446927 0.913686176201233\\
1.1463687150838 0.917532392849727\\
1.15307262569832 0.922118639797529\\
1.15977653631285 0.927641410561258\\
1.16648044692737 0.934348735725033\\
1.1731843575419 0.942553769746445\\
1.17988826815642 0.952652021976002\\
1.18659217877095 0.965143251320952\\
1.19329608938547 0.98065935475441\\
1.2 1\\
};
\addlegendentry{$p = 0.9$};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 6pt off 3pt,
line width=1.0pt
]
table[row sep=crcr]{
0 1.00000000000001\\
0.00670391061452514 0.999999627938142\\
0.0134078212290503 0.999999188021479\\
0.0201117318435754 0.99999866685427\\
0.0268156424581006 0.999998048397442\\
0.0335195530726257 0.999997313447043\\
0.0402234636871508 0.999996439009805\\
0.046927374301676 0.999995397555512\\
0.0536312849162011 0.999994156121891\\
0.0603351955307262 0.999992675242919\\
0.0670391061452514 0.999990907665702\\
0.0737430167597765 0.999988796814243\\
0.0804469273743017 0.999986274950142\\
0.0871508379888268 0.99998326097045\\
0.0938547486033519 0.999979657771109\\
0.100558659217877 0.999975349090262\\
0.107262569832402 0.999970195728855\\
0.113966480446927 0.999964031025678\\
0.120670391061453 0.999956655439779\\
0.127374301675978 0.999947830064205\\
0.134078212290503 0.99993726886024\\
0.140782122905028 0.999924629359825\\
0.147486033519553 0.999909501533997\\
0.154189944134078 0.999891394465696\\
0.160893854748603 0.999869720393925\\
0.167597765363128 0.999843775610942\\
0.174301675977654 0.999812717592005\\
0.181005586592179 0.9997755376149\\
0.187709497206704 0.999731027980223\\
0.194413407821229 0.999677742768276\\
0.201117318435754 0.999613950858952\\
0.207821229050279 0.999537579690376\\
0.214525139664804 0.999446147932299\\
0.22122905027933 0.999336684891697\\
0.227932960893855 0.999205634039385\\
0.23463687150838 0.999048737534001\\
0.241340782122905 0.998860898007411\\
0.24804469273743 0.998636013144119\\
0.254748603351955 0.998366777713944\\
0.26145251396648 0.998044446675077\\
0.268156424581006 0.99765855172186\\
0.274860335195531 0.997196562170757\\
0.281564245810056 0.996643479315244\\
0.288268156424581 0.995981351284346\\
0.294972067039106 0.995188692951045\\
0.301675977653631 0.994239792487181\\
0.308379888268156 0.993103882672862\\
0.315083798882682 0.991744150952772\\
0.321787709497207 0.990116557391856\\
0.328491620111732 0.988168424013291\\
0.335195530726257 0.985836752392648\\
0.341899441340782 0.983046218724558\\
0.348603351955307 0.979706786774448\\
0.355307262569832 0.975710869106445\\
0.362011173184358 0.970929955719331\\
0.368715083798883 0.965210616792266\\
0.375418994413408 0.958369772850612\\
0.382122905027933 0.950189111739277\\
0.388826815642458 0.940408518103019\\
0.395530726256983 0.928718368882534\\
0.402234636871508 0.917417862186126\\
0.408938547486033 0.906486987544501\\
0.415642458100559 0.895907088905402\\
0.422346368715084 0.885660752442182\\
0.429050279329609 0.875731705257964\\
0.435754189944134 0.866104723780019\\
0.442458100558659 0.856765550788185\\
0.449162011173184 0.847700820149904\\
0.455865921787709 0.83889798844617\\
0.462569832402235 0.830345272769459\\
0.46927374301676 0.822031594059094\\
0.475977653631285 0.813946525412962\\
0.48268156424581 0.806080244878825\\
0.489385474860335 0.798423492284792\\
0.49608938547486 0.790967529718097\\
0.502793296089385 0.783704105305045\\
0.509497206703911 0.776625419983762\\
0.516201117318436 0.769724096995862\\
0.522905027932961 0.762993153854169\\
0.529608938547486 0.756425976571583\\
0.536312849162011 0.750016295961901\\
0.543016759776536 0.743758165847242\\
0.549720670391061 0.737645943029378\\
0.556424581005586 0.731674268904382\\
0.563128491620112 0.725838052622135\\
0.569832402234637 0.720132455715334\\
0.576536312849162 0.714552878147628\\
0.583240223463687 0.709094945758514\\
0.589944134078212 0.703754499115359\\
0.596648044692737 0.698527583822154\\
0.603351955307263 0.693410442383072\\
0.610055865921788 0.688399507779939\\
0.616759776536313 0.683491399000777\\
0.623463687150838 0.678682918857692\\
0.630167597765363 0.673971054564438\\
0.636871508379888 0.669352981717623\\
0.643575418994413 0.66482607255509\\
0.650279329608939 0.660387909669361\\
0.656983240223464 0.656036306759391\\
0.663687150837989 0.651769338544151\\
0.670391061452514 0.647585382684299\\
0.677094972067039 0.643483177525748\\
0.683798882681564 0.639461900777103\\
0.690502793296089 0.635521275976977\\
0.697206703910615 0.631661715953833\\
0.70391061452514 0.627884515642796\\
0.710614525139665 0.624192110889901\\
0.71731843575419 0.620588425637901\\
0.724022346368715 0.617079337685395\\
0.73072625698324 0.613673303774807\\
0.737430167597765 0.610382199095634\\
0.744134078212291 0.607222445758258\\
0.750837988826816 0.604216531281138\\
0.757541899441341 0.601395054225314\\
0.764245810055866 0.598799483365884\\
0.770949720670391 0.596485884127892\\
0.777653631284916 0.594529958244203\\
0.784357541899441 0.59303386917925\\
0.791061452513967 0.592135500009679\\
0.797765363128492 0.592021030675717\\
0.804469273743017 0.592942053932733\\
0.811173184357542 0.59523891105407\\
0.817877094972067 0.597539970683414\\
0.824581005586592 0.59984510038941\\
0.831284916201117 0.602154166229516\\
0.837988826815642 0.604467032961274\\
0.844692737430167 0.606783564313365\\
0.851396648044693 0.609103623333978\\
0.858100558659218 0.611427072839104\\
0.864804469273743 0.613753775990117\\
0.871508379888268 0.616083597038409\\
0.878212290502793 0.618416402286047\\
0.884916201117318 0.620752061325465\\
0.891620111731844 0.623090448639501\\
0.898324022346369 0.62543144566645\\
0.905027932960894 0.627774943464824\\
0.911731843575419 0.630120846150995\\
0.918435754189944 0.632469075332109\\
0.925139664804469 0.634819575819736\\
0.931843575418994 0.637172322990256\\
0.93854748603352 0.639527332260961\\
0.945251396648045 0.641884671282154\\
0.95195530726257 0.644244475613162\\
0.958659217877095 0.646606968863628\\
0.96536312849162 0.648972488553331\\
0.972067039106145 0.651341519289727\\
0.97877094972067 0.653714735302128\\
0.985474860335195 0.656093054930235\\
0.992178770949721 0.658477710373909\\
0.998882681564246 0.660870336910988\\
1.00558659217877 0.6632730869305\\
1.0122905027933 0.665688775573768\\
1.01899441340782 0.668121066605363\\
1.02569832402235 0.670574709450625\\
1.03240223463687 0.673055841263716\\
1.0391061452514 0.675572371589618\\
1.04581005586592 0.6781344718573\\
1.05251396648045 0.680755197843309\\
1.05921787709497 0.683451280696232\\
1.0659217877095 0.686244131518081\\
1.07262569832402 0.689161116370928\\
1.07932960893855 0.692237173566247\\
1.08603351955307 0.695516864027177\\
1.0927374301676 0.699056969445018\\
1.09944134078212 0.702929783236499\\
1.10614525139665 0.707227277694992\\
1.11284916201117 0.712066379493927\\
1.1195530726257 0.717595647831546\\
1.12625698324022 0.724003728969476\\
1.13296089385475 0.7315300630444\\
1.13966480446927 0.740478451086202\\
1.1463687150838 0.751234262208364\\
1.15307262569832 0.764286287078923\\
1.15977653631285 0.780254544239479\\
1.16648044692737 0.799925750004127\\
1.1731843575419 0.82429871401102\\
1.17988826815642 0.854642686405756\\
1.18659217877095 0.892572759091059\\
1.19329608938547 0.94014796786179\\
1.2 1\\
};
\addlegendentry{$\vec m = 0$};

\end{axis}
\end{tikzpicture}%

==> n0_smaller.tikz <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\smalldevwidth,
height=0.788709677419355\smalldevwidth,
scale only axis,
xmin=0,
xmax=0.4,
xlabel={$x$ in $\mu$m},
xmajorgrids,
ymin=0.3,
ymax=1.1,
ylabel={Charge density $n_0$},
xticklabels={0,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
ymajorgrids,
legend style={at={(0.525059523809522,0.641666666666667)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
line width=1.0pt
]
table[row sep=crcr]{
0 0.999999861932043\\
0.00223463687150838 0.999999132317737\\
0.00446927374301676 0.999998258940455\\
0.00670391061452514 0.999997197754695\\
0.00893854748603352 0.999995916479217\\
0.0111731843575419 0.999994386315671\\
0.0134078212290503 0.999992573101178\\
0.0156424581005587 0.9999904325552\\
0.017877094972067 0.9999879082611\\
0.0201117318435754 0.999984930595606\\
0.0223463687150838 0.999981415546101\\
0.0245810055865922 0.999977262961883\\
0.0268156424581006 0.999972354097179\\
0.0290502793296089 0.999966548413119\\
0.0312849162011173 0.999959679614634\\
0.0335195530726257 0.999951550867405\\
0.0357541899441341 0.999941929098077\\
0.0379888268156425 0.999930538237918\\
0.0402234636871508 0.999917051227874\\
0.0424581005586592 0.999901080559812\\
0.0446927374301676 0.999882167082457\\
0.046927374301676 0.999859766748531\\
0.0491620111731844 0.999833234919548\\
0.0513966480446927 0.999801807774338\\
0.0536312849162011 0.999764580284172\\
0.0558659217877095 0.999720480118931\\
0.0581005586592179 0.999668236731981\\
0.0603351955307263 0.999606344733078\\
0.0625698324022346 0.999533020494641\\
0.064804469273743 0.99944615074256\\
0.0670391061452514 0.999343231652723\\
0.0692737430167598 0.999221296702309\\
0.0715083798882682 0.999076831202819\\
0.0737430167597765 0.998905671060886\\
0.0759776536312849 0.998702882862489\\
0.0782122905027933 0.998462621843747\\
0.0804469273743017 0.998177963682548\\
0.0826815642458101 0.997840705302521\\
0.0849162011173184 0.997441129004537\\
0.0871508379888268 0.996967723207614\\
0.0893854748603352 0.996406851863854\\
0.0916201117318436 0.995742363179833\\
0.093854748603352 0.994955126593747\\
0.0960893854748603 0.994022484983059\\
0.0983240223463687 0.99291760676523\\
0.100558659217877 0.991608719853029\\
0.102793296089385 0.990058206279447\\
0.105027932960894 0.98822153265465\\
0.107262569832402 0.986045987395294\\
0.109497206703911 0.98346919081183\\
0.111731843575419 0.980417338594094\\
0.113966480446927 0.976803132953854\\
0.116201117318436 0.972523348643287\\
0.118435754189944 0.967455973289373\\
0.120670391061453 0.961456853049449\\
0.122905027932961 0.954355765686933\\
0.125139664804469 0.945951834122182\\
0.127374301675978 0.936008184885996\\
0.129608938547486 0.924245748563631\\
0.131843575418994 0.910336094586491\\
0.134078212290503 0.898280022472931\\
0.136312849162011 0.886645241300957\\
0.13854748603352 0.875409498130651\\
0.140782122905028 0.864552075884287\\
0.143016759776536 0.854053664205101\\
0.145251396648045 0.843896243076634\\
0.147486033519553 0.834062977775301\\
0.149720670391061 0.824538123909966\\
0.15195530726257 0.815306941458659\\
0.154189944134078 0.806355616848275\\
0.156424581005587 0.797671192241065\\
0.158659217877095 0.789241501295017\\
0.160893854748603 0.78105511075591\\
0.163128491620112 0.773101267319182\\
0.16536312849162 0.765369849271488\\
0.167597765363128 0.75785132248654\\
0.169832402234637 0.750536700409034\\
0.172067039106145 0.743417507715696\\
0.174301675977654 0.736485747394875\\
0.176536312849162 0.729733871037351\\
0.17877094972067 0.723154752182485\\
0.181005586592179 0.716741662617127\\
0.183240223463687 0.710488251581895\\
0.185474860335196 0.704388527902511\\
0.187709497206704 0.698436845135768\\
0.189944134078212 0.692627889903369\\
0.192178770949721 0.686956673686578\\
0.194413407821229 0.681418528475169\\
0.196648044692737 0.676009106811972\\
0.198882681564246 0.670724386957203\\
0.201117318435754 0.665560684124856\\
0.203351955307263 0.660514669029467\\
0.205586592178771 0.655583395341657\\
0.207821229050279 0.650764338105969\\
0.210055865921788 0.646055445750703\\
0.212290502793296 0.641455209050866\\
0.214525139664804 0.636962751334855\\
0.216759776536313 0.632577945408663\\
0.218994413407821 0.628301564178897\\
0.22122905027933 0.62413547387886\\
0.223463687150838 0.620082881256827\\
0.225698324022346 0.616148649222636\\
0.227932960893855 0.612339699460382\\
0.230167597765363 0.608665525649651\\
0.232402234636871 0.605138847515197\\
0.23463687150838 0.601776444357734\\
0.236871508379888 0.598600217540001\\
0.239106145251397 0.595638545302422\\
0.241340782122905 0.592928011156687\\
0.243575418994413 0.590515610117141\\
0.245810055865922 0.588461566695951\\
0.24804469273743 0.586842936893766\\
0.250279329608939 0.585758215970827\\
0.252513966480447 0.585333238027469\\
0.254748603351955 0.585728736932825\\
0.256983240223464 0.587150047037312\\
0.259217877094972 0.589859564650295\\
0.26145251396648 0.594192778721301\\
0.263687150837989 0.600578927062572\\
0.265921787709497 0.609567664491941\\
0.268156424581006 0.611850733666781\\
0.270391061452514 0.614136861199855\\
0.272625698324022 0.616425910856207\\
0.274860335195531 0.618717746027711\\
0.277094972067039 0.621012230143556\\
0.279329608938547 0.623309227182783\\
0.281564245810056 0.625608602315076\\
0.283798882681564 0.627910222702648\\
0.286033519553073 0.630213958504476\\
0.288268156424581 0.63251968413456\\
0.290502793296089 0.634827279838998\\
0.292737430167598 0.637136633673019\\
0.294972067039106 0.639447643979499\\
0.297206703910614 0.641760222495984\\
0.299441340782123 0.644074298248961\\
0.301675977653631 0.646389822433658\\
0.30391061452514 0.648706774526965\\
0.306145251396648 0.651025169942265\\
0.308379888268156 0.653345069611284\\
0.310614525139665 0.65566659197275\\
0.312849162011173 0.65798992796537\\
0.315083798882682 0.660315359768793\\
0.31731843575419 0.662643284217466\\
0.319553072625698 0.664974242037237\\
0.321787709497207 0.667308954333183\\
0.324022346368715 0.669648368102424\\
0.326256983240223 0.671993712973113\\
0.328491620111732 0.674346571899821\\
0.33072625698324 0.676708969199778\\
0.332960893854749 0.679083480123405\\
0.335195530726257 0.681473367152205\\
0.337430167597765 0.683882749451902\\
0.339664804469274 0.686316813433516\\
0.341899441340782 0.688782074257238\\
0.34413407821229 0.69128670043656\\
0.346368715083799 0.693840916565908\\
0.348603351955307 0.696457502730109\\
0.350837988826816 0.699152413514879\\
0.353072625698324 0.701945544917598\\
0.355307262569832 0.70486168409639\\
0.357541899441341 0.70793168509124\\
0.359776536312849 0.711193923775218\\
0.362011173184358 0.714696097812039\\
0.364245810055866 0.718497452894319\\
0.366480446927374 0.722671535755626\\
0.368715083798883 0.727309598334385\\
0.370949720670391 0.732524807232453\\
0.373184357541899 0.738457449830833\\
0.375418994413408 0.745281375163191\\
0.377653631284916 0.753211966640274\\
0.379888268156425 0.762516018636648\\
0.382122905027933 0.773523984786938\\
0.384357541899441 0.786645189470465\\
0.38659217877095 0.802386754998493\\
0.388826815642458 0.821377209060799\\
0.391061452513966 0.844396019559401\\
0.393296089385475 0.872410685440241\\
0.395530726256983 0.906623534334259\\
0.397765363128492 0.948531103103968\\
0.4 1\\
};
\addlegendentry{$p = 0.3$};

\addplot [
color=black,
dashed,
line width=1.0pt
]
table[row sep=crcr]{
0 1.0000000771752\\
0.00223463687150838 0.999999039988894\\
0.00446927374301676 0.999997870539585\\
0.00670391061452514 0.999996517840973\\
0.00893854748603352 0.999994929273069\\
0.0111731843575419 0.999993053911712\\
0.0134078212290503 0.999990836262023\\
0.0156424581005587 0.999988211393192\\
0.017877094972067 0.999985101774973\\
0.0201117318435754 0.999981414729838\\
0.0223463687150838 0.999977039765852\\
0.0245810055865922 0.99997184542094\\
0.0268156424581006 0.999965675426903\\
0.0290502793296089 0.999958344060047\\
0.0312849162011173 0.999949630548164\\
0.0335195530726257 0.99993927238176\\
0.0357541899441341 0.999926957342932\\
0.0379888268156425 0.999912314022304\\
0.0402234636871508 0.999894900544169\\
0.0424581005586592 0.999874191161981\\
0.0446927374301676 0.999849560319324\\
0.046927374301676 0.999820263693396\\
0.0491620111731844 0.999785415646204\\
0.0513966480446927 0.999743962400067\\
0.0536312849162011 0.99969465012502\\
0.0558659217877095 0.99963598697233\\
0.0581005586592179 0.99956619790579\\
0.0603351955307263 0.999483170965283\\
0.0625698324022346 0.999384393338842\\
0.064804469273743 0.999266875312349\\
0.0670391061452514 0.999127059801105\\
0.0692737430167598 0.998960714733969\\
0.0715083798882682 0.99876280504596\\
0.0737430167597765 0.998527340423904\\
0.0759776536312849 0.998247194224553\\
0.0782122905027933 0.997913888124308\\
0.0804469273743017 0.997517336040095\\
0.0826815642458101 0.997045539653287\\
0.0849162011173184 0.996484226439411\\
0.0871508379888268 0.995816419416944\\
0.0893854748603352 0.995021925833937\\
0.0916201117318436 0.994076729659979\\
0.093854748603352 0.992952269984637\\
0.0960893854748603 0.991614584175941\\
0.0983240223463687 0.990023290850625\\
0.100558659217877 0.988130383272094\\
0.102793296089385 0.9858787986383\\
0.105027932960894 0.983200722764512\\
0.107262569832402 0.980015582824632\\
0.109497206703911 0.976227673022174\\
0.111731843575419 0.97172334927958\\
0.113966480446927 0.966367719272588\\
0.116201117318436 0.960000743487249\\
0.118435754189944 0.952432651660239\\
0.120670391061453 0.943438567392054\\
0.122905027932961 0.93275222259878\\
0.125139664804469 0.920058633912351\\
0.127374301675978 0.904985606873451\\
0.129608938547486 0.887093933356309\\
0.131843575418994 0.865866156871956\\
0.134078212290503 0.850864480809591\\
0.136312849162011 0.836461490816343\\
0.13854748603352 0.82262305448816\\
0.140782122905028 0.809317547639857\\
0.143016759776536 0.796515630720207\\
0.145251396648045 0.784190048744786\\
0.147486033519553 0.772315451967704\\
0.149720670391061 0.760868234890724\\
0.15195530726257 0.749826391531991\\
0.154189944134078 0.739169385155687\\
0.156424581005587 0.728878030905546\\
0.158659217877095 0.718934389996158\\
0.160893854748603 0.709321674301477\\
0.163128491620112 0.700024160345089\\
0.16536312849162 0.691027111845631\\
0.167597765363128 0.682316710107241\\
0.169832402234637 0.673879991672793\\
0.172067039106145 0.665704792780451\\
0.174301675977654 0.657779700285408\\
0.176536312849162 0.650094008832451\\
0.17877094972067 0.642637684195387\\
0.181005586592179 0.635401332841222\\
0.183240223463687 0.628376177935755\\
0.185474860335196 0.621554042189734\\
0.187709497206704 0.614927338158743\\
0.189944134078212 0.608489066865436\\
0.192178770949721 0.602232825921667\\
0.194413407821229 0.596152828705459\\
0.196648044692737 0.590243936612233\\
0.198882681564246 0.584501706974778\\
0.201117318435754 0.578922459961219\\
0.203351955307263 0.573503368651623\\
0.205586592178771 0.568242577608068\\
0.207821229050279 0.563139356648205\\
0.210055865921788 0.558194298281918\\
0.212290502793296 0.5534095694671\\
0.214525139664804 0.548789231100448\\
0.216759776536313 0.544339642130017\\
0.218994413407821 0.540069969544079\\
0.22122905027933 0.535992830991503\\
0.223463687150838 0.53212510372072\\
0.225698324022346 0.52848894226598\\
0.227932960893855 0.525113058342399\\
0.230167597765363 0.522034330347672\\
0.232402234636871 0.51929982749089\\
0.23463687150838 0.516969355879648\\
0.236871508379888 0.515118662184642\\
0.239106145251397 0.513843466431931\\
0.241340782122905 0.513264541212787\\
0.243575418994413 0.513534112985095\\
0.245810055865922 0.514843935912516\\
0.24804469273743 0.517435484839572\\
0.250279329608939 0.521612838262849\\
0.252513966480447 0.527758983719422\\
0.254748603351955 0.536356489595112\\
0.256983240223464 0.548013766834005\\
0.259217877094972 0.56349851692678\\
0.26145251396648 0.583780465897527\\
0.263687150837989 0.610086172419025\\
0.265921787709497 0.643969653584918\\
0.268156424581006 0.646213153754249\\
0.270391061452514 0.648457423602724\\
0.272625698324022 0.65070231855947\\
0.274860335195531 0.652947694345509\\
0.277094972067039 0.655193407379344\\
0.279329608938547 0.657439315278663\\
0.281564245810056 0.659685277481939\\
0.283798882681564 0.661931156020187\\
0.286033519553073 0.664176816476801\\
0.288268156424581 0.666422129182984\\
0.290502793296089 0.66866697070811\\
0.292737430167598 0.670911225719186\\
0.294972067039106 0.67315478930206\\
0.297206703910614 0.675397569859894\\
0.299441340782123 0.677639492733111\\
0.301675977653631 0.679880504720476\\
0.30391061452514 0.682120579725209\\
0.306145251396648 0.684359725804913\\
0.308379888268156 0.68659799397223\\
0.310614525139665 0.688835489177772\\
0.312849162011173 0.691072384011776\\
0.315083798882682 0.693308935791056\\
0.31731843575419 0.695545507858986\\
0.319553072625698 0.697782596126033\\
0.321787709497207 0.700020862125421\\
0.324022346368715 0.702261174164553\\
0.326256983240223 0.704504658531068\\
0.328491620111732 0.706752763180213\\
0.33072625698324 0.709007336908291\\
0.332960893854749 0.711270727730984\\
0.335195530726257 0.71354590506714\\
0.337430167597765 0.715836611417019\\
0.339664804469274 0.718147550567077\\
0.341899441340782 0.720484621010344\\
0.34413407821229 0.722855205314848\\
0.346368715083799 0.725268528692688\\
0.348603351955307 0.727736103129318\\
0.350837988826816 0.730272277263889\\
0.353072625698324 0.732894916935593\\
0.355307262569832 0.735626247137976\\
0.357541899441341 0.738493893312979\\
0.359776536312849 0.741532168793413\\
0.362011173184358 0.744783666171767\\
0.364245810055866 0.748301223943369\\
0.366480446927374 0.752150356585252\\
0.368715083798883 0.756412257104325\\
0.370949720670391 0.761187507063603\\
0.373184357541899 0.766600661521298\\
0.375418994413408 0.772805916950523\\
0.377653631284916 0.779994121362012\\
0.379888268156425 0.788401450612576\\
0.382122905027933 0.798320157411494\\
0.384357541899441 0.810111905527642\\
0.38659217877095 0.824224339039562\\
0.388826815642458 0.84121171623648\\
0.391061452513966 0.861760675737968\\
0.393296089385475 0.886722521294846\\
0.395530726256983 0.917153844791272\\
0.397765363128492 0.95436790336363\\
0.4 1\\
};
\addlegendentry{$p = 0.6$};

\addplot [
color=black,
dotted,
line width=1.0pt
]
table[row sep=crcr]{
0 1.00000021346066\\
0.00223463687150838 0.999999159571251\\
0.00446927374301676 0.999997933458592\\
0.00670391061452514 0.999996500159039\\
0.00893854748603352 0.999994808841304\\
0.0111731843575419 0.999992800426872\\
0.0134078212290503 0.999990407416909\\
0.0156424581005587 0.99998755157377\\
0.017877094972067 0.99998414077769\\
0.0201117318435754 0.999980065387397\\
0.0223463687150838 0.999975194144827\\
0.0245810055865922 0.999969369533956\\
0.0268156424581006 0.999962402427411\\
0.0290502793296089 0.999954065806192\\
0.0312849162011173 0.999944087303214\\
0.0335195530726257 0.999932140289395\\
0.0357541899441341 0.999917833183629\\
0.0379888268156425 0.999900696619798\\
0.0402234636871508 0.999880168041533\\
0.0424581005586592 0.999855573216264\\
0.0446927374301676 0.999826104061846\\
0.046927374301676 0.999790792059179\\
0.0491620111731844 0.999748476379398\\
0.0513966480446927 0.999697765680167\\
0.0536312849162011 0.999636992317061\\
0.0558659217877095 0.999564157466395\\
0.0581005586592179 0.999476865357089\\
0.0603351955307263 0.999372244451659\\
0.0625698324022346 0.999246852988568\\
0.064804469273743 0.999096565786147\\
0.0670391061452514 0.998916438595587\\
0.0692737430167598 0.998700545557524\\
0.0715083798882682 0.998441784440106\\
0.0737430167597765 0.998131643288404\\
0.0759776536312849 0.99775992086289\\
0.0782122905027933 0.997314391749409\\
0.0804469273743017 0.996780405239087\\
0.0826815642458101 0.996140404949898\\
0.0849162011173184 0.995373353629435\\
0.0871508379888268 0.994454044567485\\
0.0893854748603352 0.99335227747278\\
0.0916201117318436 0.992031872434087\\
0.093854748603352 0.990449490582136\\
0.0960893854748603 0.988553224174063\\
0.0983240223463687 0.986280911903464\\
0.100558659217877 0.983558127157258\\
0.102793296089385 0.980295777555032\\
0.105027932960894 0.976387243288559\\
0.107262569832402 0.971704969429378\\
0.109497206703911 0.966096413450204\\
0.111731843575419 0.959379233774254\\
0.113966480446927 0.951335588457159\\
0.116201117318436 0.941705395617239\\
0.118435754189944 0.930178389867008\\
0.120670391061453 0.91638479327504\\
0.122905027932961 0.899884407707726\\
0.125139664804469 0.880153931454694\\
0.127374301675978 0.856572312342274\\
0.129608938547486 0.828403980142514\\
0.131843575418994 0.794779864530355\\
0.134078212290503 0.77445123676461\\
0.136312849162011 0.754987119328362\\
0.13854748603352 0.736336292398674\\
0.140782122905028 0.718451493304933\\
0.143016759776536 0.701289044519777\\
0.145251396648045 0.684808523256655\\
0.147486033519553 0.668972467499103\\
0.149720670391061 0.653746114039118\\
0.15195530726257 0.639097164742215\\
0.154189944134078 0.624995577804758\\
0.156424581005587 0.611413381241962\\
0.158659217877095 0.598324506256576\\
0.160893854748603 0.585704638500839\\
0.163128491620112 0.573531085568198\\
0.16536312849162 0.561782659345976\\
0.167597765363128 0.550439572134054\\
0.169832402234637 0.539483345695869\\
0.172067039106145 0.528896732664599\\
0.174301675977654 0.518663649987336\\
0.176536312849162 0.508769124362124\\
0.17877094972067 0.499199249916319\\
0.181005586592179 0.489941158700703\\
0.183240223463687 0.480983004944529\\
0.185474860335196 0.472313964446891\\
0.187709497206704 0.463924250987202\\
0.189944134078212 0.455805152243214\\
0.192178770949721 0.447949088434832\\
0.194413407821229 0.440349697797586\\
0.196648044692737 0.433001954069551\\
0.198882681564246 0.425902322497592\\
0.201117318435754 0.419048962491394\\
0.203351955307263 0.41244198704942\\
0.205586592178771 0.406083791538743\\
0.207821229050279 0.399979467441194\\
0.210055865921788 0.394137320418009\\
0.212290502793296 0.388569516663445\\
0.214525139664804 0.383292887224851\\
0.216759776536313 0.378329927023603\\
0.218994413407821 0.373710034043782\\
0.22122905027933 0.369471044970521\\
0.223463687150838 0.365661136967813\\
0.225698324022346 0.362341181929666\\
0.227932960893855 0.359587660233427\\
0.230167597765363 0.357496266808952\\
0.232402234636871 0.356186374547357\\
0.23463687150838 0.355806560440164\\
0.236871508379888 0.356541450633363\\
0.239106145251397 0.358620204810297\\
0.241340782122905 0.362327042023812\\
0.243575418994413 0.368014314783541\\
0.245810055865922 0.376118773467242\\
0.24804469273743 0.387181839614683\\
0.250279329608939 0.401874939522162\\
0.252513966480447 0.421031260635707\\
0.254748603351955 0.44568571451601\\
0.256983240223464 0.477125469059106\\
0.259217877094972 0.516954220547167\\
0.26145251396648 0.567174521708191\\
0.263687150837989 0.630294133262207\\
0.265921787709497 0.709464786586615\\
0.268156424581006 0.711556443335636\\
0.270391061452514 0.713644659903287\\
0.272625698324022 0.715729303015402\\
0.274860335195531 0.717810240994176\\
0.277094972067039 0.719887344123468\\
0.279329608938547 0.721960485094984\\
0.281564245810056 0.72402953955554\\
0.283798882681564 0.726094386780412\\
0.286033519553073 0.72815491050416\\
0.288268156424581 0.730210999947851\\
0.290502793296089 0.732262551091291\\
0.292737430167598 0.734309468250648\\
0.294972067039106 0.736351666036645\\
0.297206703910614 0.738389071786788\\
0.299441340782123 0.740421628587734\\
0.301675977653631 0.742449299032103\\
0.30391061452514 0.74447206988884\\
0.306145251396648 0.746489957909437\\
0.308379888268156 0.748503017045846\\
0.310614525139665 0.750511347422066\\
0.312849162011173 0.752515106483386\\
0.315083798882682 0.754514522848561\\
0.31731843575419 0.756509913515563\\
0.319553072625698 0.758501705226444\\
0.321787709497207 0.760490460988246\\
0.324022346368715 0.76247691298334\\
0.326256983240223 0.764462003394485\\
0.328491620111732 0.766446935030273\\
0.33072625698324 0.768433234081256\\
0.332960893854749 0.770422827885645\\
0.335195530726257 0.77241814125988\\
0.337430167597765 0.774422215783545\\
0.339664804469274 0.77643885745612\\
0.341899441340782 0.778472819410249\\
0.34413407821229 0.780530027927366\\
0.346368715083799 0.782617861925299\\
0.348603351955307 0.784745498457239\\
0.350837988826816 0.786924339681358\\
0.353072625698324 0.789168540357906\\
0.355307262569832 0.791495659364329\\
0.357541899441341 0.793927464184936\\
0.359776536312849 0.796490924073575\\
0.362011173184358 0.799219435909285\\
0.364245810055866 0.802154337045674\\
0.366480446927374 0.805346772171478\\
0.368715083798883 0.808859996954272\\
0.370949720670391 0.812772220795892\\
0.373184357541899 0.817180115364556\\
0.375418994413408 0.822203145945666\\
0.377653631284916 0.827988920712448\\
0.379888268156425 0.834719800917286\\
0.382122905027933 0.842621075616101\\
0.384357541899441 0.851971081725916\\
0.38659217877095 0.863113749248543\\
0.388826815642458 0.876474179646108\\
0.391061452513966 0.892578032808913\\
0.393296089385475 0.912075719248226\\
0.395530726256983 0.935772689816317\\
0.397765363128492 0.964667515585472\\
0.4 1\\
};
\addlegendentry{$p = 0.9$};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 6pt off 3pt,
line width=1.0pt
]
table[row sep=crcr]{
0 1.00000000000001\\
0.00223463687150838 0.999999627938142\\
0.00446927374301676 0.999999188021479\\
0.00670391061452514 0.99999866685427\\
0.00893854748603352 0.999998048397442\\
0.0111731843575419 0.999997313447043\\
0.0134078212290503 0.999996439009805\\
0.0156424581005587 0.999995397555512\\
0.017877094972067 0.999994156121891\\
0.0201117318435754 0.999992675242919\\
0.0223463687150838 0.999990907665702\\
0.0245810055865922 0.999988796814243\\
0.0268156424581006 0.999986274950142\\
0.0290502793296089 0.99998326097045\\
0.0312849162011173 0.999979657771109\\
0.0335195530726257 0.999975349090262\\
0.0357541899441341 0.999970195728855\\
0.0379888268156425 0.999964031025678\\
0.0402234636871508 0.999956655439779\\
0.0424581005586592 0.999947830064205\\
0.0446927374301676 0.99993726886024\\
0.046927374301676 0.999924629359825\\
0.0491620111731844 0.999909501533997\\
0.0513966480446927 0.999891394465696\\
0.0536312849162011 0.999869720393925\\
0.0558659217877095 0.999843775610942\\
0.0581005586592179 0.999812717592005\\
0.0603351955307263 0.9997755376149\\
0.0625698324022346 0.999731027980223\\
0.064804469273743 0.999677742768276\\
0.0670391061452514 0.999613950858952\\
0.0692737430167598 0.999537579690376\\
0.0715083798882682 0.999446147932299\\
0.0737430167597765 0.999336684891697\\
0.0759776536312849 0.999205634039385\\
0.0782122905027933 0.999048737534001\\
0.0804469273743017 0.998860898007411\\
0.0826815642458101 0.998636013144119\\
0.0849162011173184 0.998366777713944\\
0.0871508379888268 0.998044446675077\\
0.0893854748603352 0.99765855172186\\
0.0916201117318436 0.997196562170757\\
0.093854748603352 0.996643479315244\\
0.0960893854748603 0.995981351284346\\
0.0983240223463687 0.995188692951045\\
0.100558659217877 0.994239792487181\\
0.102793296089385 0.993103882672862\\
0.105027932960894 0.991744150952772\\
0.107262569832402 0.990116557391856\\
0.109497206703911 0.988168424013291\\
0.111731843575419 0.985836752392648\\
0.113966480446927 0.983046218724558\\
0.116201117318436 0.979706786774448\\
0.118435754189944 0.975710869106445\\
0.120670391061453 0.970929955719331\\
0.122905027932961 0.965210616792266\\
0.125139664804469 0.958369772850612\\
0.127374301675978 0.950189111739277\\
0.129608938547486 0.940408518103019\\
0.131843575418994 0.928718368882534\\
0.134078212290503 0.917417862186126\\
0.136312849162011 0.906486987544501\\
0.13854748603352 0.895907088905402\\
0.140782122905028 0.885660752442182\\
0.143016759776536 0.875731705257964\\
0.145251396648045 0.866104723780019\\
0.147486033519553 0.856765550788185\\
0.149720670391061 0.847700820149904\\
0.15195530726257 0.83889798844617\\
0.154189944134078 0.830345272769459\\
0.156424581005587 0.822031594059094\\
0.158659217877095 0.813946525412962\\
0.160893854748603 0.806080244878825\\
0.163128491620112 0.798423492284792\\
0.16536312849162 0.790967529718097\\
0.167597765363128 0.783704105305045\\
0.169832402234637 0.776625419983762\\
0.172067039106145 0.769724096995862\\
0.174301675977654 0.762993153854169\\
0.176536312849162 0.756425976571583\\
0.17877094972067 0.750016295961901\\
0.181005586592179 0.743758165847242\\
0.183240223463687 0.737645943029378\\
0.185474860335196 0.731674268904382\\
0.187709497206704 0.725838052622135\\
0.189944134078212 0.720132455715334\\
0.192178770949721 0.714552878147628\\
0.194413407821229 0.709094945758514\\
0.196648044692737 0.703754499115359\\
0.198882681564246 0.698527583822154\\
0.201117318435754 0.693410442383072\\
0.203351955307263 0.688399507779939\\
0.205586592178771 0.683491399000777\\
0.207821229050279 0.678682918857692\\
0.210055865921788 0.673971054564438\\
0.212290502793296 0.669352981717623\\
0.214525139664804 0.66482607255509\\
0.216759776536313 0.660387909669361\\
0.218994413407821 0.656036306759391\\
0.22122905027933 0.651769338544151\\
0.223463687150838 0.647585382684299\\
0.225698324022346 0.643483177525748\\
0.227932960893855 0.639461900777103\\
0.230167597765363 0.635521275976977\\
0.232402234636871 0.631661715953833\\
0.23463687150838 0.627884515642796\\
0.236871508379888 0.624192110889901\\
0.239106145251397 0.620588425637901\\
0.241340782122905 0.617079337685395\\
0.243575418994413 0.613673303774807\\
0.245810055865922 0.610382199095634\\
0.24804469273743 0.607222445758258\\
0.250279329608939 0.604216531281138\\
0.252513966480447 0.601395054225314\\
0.254748603351955 0.598799483365884\\
0.256983240223464 0.596485884127892\\
0.259217877094972 0.594529958244203\\
0.26145251396648 0.59303386917925\\
0.263687150837989 0.592135500009679\\
0.265921787709497 0.592021030675717\\
0.268156424581006 0.592942053932733\\
0.270391061452514 0.59523891105407\\
0.272625698324022 0.597539970683414\\
0.274860335195531 0.59984510038941\\
0.277094972067039 0.602154166229516\\
0.279329608938547 0.604467032961274\\
0.281564245810056 0.606783564313365\\
0.283798882681564 0.609103623333978\\
0.286033519553073 0.611427072839104\\
0.288268156424581 0.613753775990117\\
0.290502793296089 0.616083597038409\\
0.292737430167598 0.618416402286047\\
0.294972067039106 0.620752061325465\\
0.297206703910614 0.623090448639501\\
0.299441340782123 0.62543144566645\\
0.301675977653631 0.627774943464824\\
0.30391061452514 0.630120846150995\\
0.306145251396648 0.632469075332109\\
0.308379888268156 0.634819575819736\\
0.310614525139665 0.637172322990256\\
0.312849162011173 0.639527332260961\\
0.315083798882682 0.641884671282154\\
0.31731843575419 0.644244475613162\\
0.319553072625698 0.646606968863628\\
0.321787709497207 0.648972488553331\\
0.324022346368715 0.651341519289727\\
0.326256983240223 0.653714735302128\\
0.328491620111732 0.656093054930235\\
0.33072625698324 0.658477710373909\\
0.332960893854749 0.660870336910988\\
0.335195530726257 0.6632730869305\\
0.337430167597765 0.665688775573768\\
0.339664804469274 0.668121066605363\\
0.341899441340782 0.670574709450625\\
0.34413407821229 0.673055841263716\\
0.346368715083799 0.675572371589618\\
0.348603351955307 0.6781344718573\\
0.350837988826816 0.680755197843309\\
0.353072625698324 0.683451280696232\\
0.355307262569832 0.686244131518081\\
0.357541899441341 0.689161116370928\\
0.359776536312849 0.692237173566247\\
0.362011173184358 0.695516864027177\\
0.364245810055866 0.699056969445018\\
0.366480446927374 0.702929783236499\\
0.368715083798883 0.707227277694992\\
0.370949720670391 0.712066379493927\\
0.373184357541899 0.717595647831546\\
0.375418994413408 0.724003728969476\\
0.377653631284916 0.7315300630444\\
0.379888268156425 0.740478451086202\\
0.382122905027933 0.751234262208364\\
0.384357541899441 0.764286287078923\\
0.38659217877095 0.780254544239479\\
0.388826815642458 0.799925750004127\\
0.391061452513966 0.82429871401102\\
0.393296089385475 0.854642686405756\\
0.395530726256983 0.892572759091059\\
0.397765363128492 0.94014796786179\\
0.4 1\\
};
\addlegendentry{$\vec m = 0$};

\end{axis}
\end{tikzpicture}%

==> n3_linpot.tikz <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\spdenslinwidth,
height=0.788709677419355\spdenslinwidth,
scale only axis,
xmin=0,
xmax=1.2,
xlabel={$x$ in $\mu$m},
xmajorgrids,
ymin=-0.25,
ymax=0.25,
ylabel={Spin density $n_3$},
ymajorgrids,
legend style={at={(0.572916666666664,0.61468253968254)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
line width=1.0pt
]
table[row sep=crcr]{
0 3.95118539802027e-10\\
0.00670391061452514 3.95118539802027e-10\\
0.0134078212290503 4.15025104462849e-10\\
0.0201117318435754 4.60659247042564e-10\\
0.0268156424581006 5.40547060225252e-10\\
0.0335195530726257 6.67003996606734e-10\\
0.0402234636871508 8.57672496249151e-10\\
0.046927374301676 1.13770015499165e-09\\
0.0536312849162011 1.542823205968e-09\\
0.0603351955307262 2.12372978192823e-09\\
0.0670391061452514 2.95223253737387e-09\\
0.0737430167597765 4.12999954425158e-09\\
0.0804469273743017 5.8009025276899e-09\\
0.0871508379888268 8.16848008607432e-09\\
0.0938547486033519 1.15206337221623e-08\\
0.100558659217877 1.62645514992681e-08\\
0.107262569832402 2.29760942684256e-08\\
0.113966480446927 3.24696330621376e-08\\
0.120670391061453 4.5896806058454e-08\\
0.127374301675978 6.48861701776477e-08\\
0.134078212290503 9.17406810867818e-08\\
0.140782122905028 1.29716947429889e-07\\
0.147486033519553 1.83420120727422e-07\\
0.154189944134078 2.59362303929997e-07\\
0.160893854748603 3.66752189268438e-07\\
0.167597765363128 5.18611674042919e-07\\
0.174301675977654 7.33354851123019e-07\\
0.181005586592179 1.03702083677327e-06\\
0.187709497206704 1.46643118031235e-06\\
0.194413407821229 2.07365471148797e-06\\
0.201117318435754 2.9323212165152e-06\\
0.207821229050279 4.14654951585965e-06\\
0.214525139664804 5.86357252954744e-06\\
0.22122905027933 8.2915901988397e-06\\
0.227932960893855 1.17250150436701e-05\\
0.23463687150838 1.65801715389627e-05\\
0.241340782122905 2.34457780844328e-05\\
0.24804469273743 3.31543328251839e-05\\
0.254748603351955 4.68830593041938e-05\\
0.26145251396648 6.62966522438753e-05\\
0.268156424581006 9.37491322832368e-05\\
0.274860335195531 0.000132569285830926\\
0.281564245810056 0.000187464301417033\\
0.288268156424581 0.000265090545997639\\
0.294972067039106 0.000374860691439784\\
0.301675977653631 0.000530085060364906\\
0.308379888268156 0.00074958558673446\\
0.315083798882682 0.00105997809408039\\
0.321787709497207 0.00149889963201376\\
0.328491620111732 0.00211957220592285\\
0.335195530726257 0.00299725628087719\\
0.341899441340782 0.00423837658779805\\
0.348603351955307 0.00599342679346415\\
0.355307262569832 0.00847521780700074\\
0.362011173184358 0.0119846824451346\\
0.368715083798883 0.0169473654346674\\
0.375418994413408 0.0239650233951688\\
0.382122905027933 0.0338885916253115\\
0.388826815642458 0.0479213653760133\\
0.395530726256983 0.0677649069906809\\
0.402234636871508 0.0595200380313324\\
0.408938547486033 0.0522783116824758\\
0.415642458100559 0.0459176768685079\\
0.422346368715084 0.0403309323090742\\
0.429050279329609 0.0354239197625913\\
0.435754189944134 0.0311139370950936\\
0.442458100558659 0.0273283444283698\\
0.449162011173184 0.0240033398754414\\
0.455865921787709 0.0210828842295603\\
0.462569832402235 0.0185177564832651\\
0.46927374301676 0.0162647242588801\\
0.475977653631285 0.014285815168364\\
0.48268156424581 0.0125476768211932\\
0.489385474860335 0.011021014692649\\
0.49608938547486 0.00968009837659564\\
0.502793296089385 0.00850232789861866\\
0.509497206703911 0.00746785277658105\\
0.516201117318436 0.00655923740313607\\
0.522905027932961 0.00576116710330963\\
0.529608938547486 0.00506018990277427\\
0.536312849162011 0.00444448964003259\\
0.543016759776536 0.0039036865779553\\
0.549720670391061 0.00342866212505278\\
0.556424581005586 0.00301140467112747\\
0.563128491620112 0.00264487388074235\\
0.569832402234637 0.00232288107488484\\
0.576536312849162 0.00203998356821532\\
0.583240223463687 0.00179139101622341\\
0.589944134078212 0.00157288196076355\\
0.596648044692737 0.00138072883779546\\
0.603351955307263 0.00121162971727505\\
0.610055865921788 0.00106264496557974\\
0.616759776536313 0.000931136830865016\\
0.623463687150838 0.000814709615033089\\
0.630167597765363 0.000711147560078162\\
0.636871508379888 0.000618346766234587\\
0.643575418994413 0.000534236267358234\\
0.650279329608939 0.000456681662878498\\
0.656983240223464 0.000383362229243215\\
0.663687150837989 0.000311608900668297\\
0.670391061452514 0.000238185485441406\\
0.677094972067039 0.000158988356171772\\
0.683798882681564 6.86297518136055e-05\\
0.690502793296089 -4.01444723698177e-05\\
0.697206703910615 -0.000177272050837555\\
0.70391061452514 -0.00035652450930741\\
0.710614525139665 -0.0005971289070578\\
0.71731843575419 -0.000926056954906393\\
0.724022346368715 -0.00138125836594996\\
0.73072625698324 -0.00201622987695883\\
0.737430167597765 -0.00290647341284605\\
0.744134078212291 -0.00415862600387525\\
0.750837988826816 -0.00592336809065559\\
0.757541899441341 -0.00841367505659873\\
0.764245810055866 -0.0119306247724112\\
0.770949720670391 -0.0168998901904835\\
0.777653631284916 -0.0239233416908162\\
0.784357541899441 -0.033852016062288\\
0.791061452513967 -0.0478892998676627\\
0.797765363128492 -0.0677368386466968\\
0.804469273743017 -0.0594953881835908\\
0.811173184357542 -0.05225666405109\\
0.817877094972067 -0.0458986658599562\\
0.824581005586592 -0.0403142368481244\\
0.831284916201117 -0.0354092578759945\\
0.837988826815642 -0.0311010611559601\\
0.844692737430167 -0.0273170369814001\\
0.851396648044693 -0.0239934099731348\\
0.858100558659218 -0.0210741642183803\\
0.864804469273743 -0.0185100991866451\\
0.871508379888268 -0.016258000511104\\
0.878212290502793 -0.0142799116599236\\
0.884916201117318 -0.0125424942223836\\
0.891620111731844 -0.0110164660281525\\
0.898324022346369 -0.00967610762985716\\
0.905027932960894 -0.00849882883127481\\
0.911731843575419 -0.00746478795547682\\
0.918435754189944 -0.00655655743612268\\
0.925139664804469 -0.00575883009583159\\
0.931843575418994 -0.00505816116128888\\
0.93854748603352 -0.0044427416670513\\
0.945251396648045 -0.00390219942903429\\
0.95195530726257 -0.00342742423332329\\
0.958659217877095 -0.00301041429407428\\
0.96536312849162 -0.00264414139273838\\
0.972067039106145 -0.00232243242570316\\
0.97877094972067 -0.00203986536399384\\
0.985474860335195 -0.00179167787158746\\
0.992178770949721 -0.00157368704225165\\
0.998882681564246 -0.00138221890222942\\
1.00558659217877 -0.00121404649071028\\
1.0122905027933 -0.00106633547463445\\
1.01899441340782 -0.000936596381413982\\
1.02569832402235 -0.000822642644767032\\
1.03240223463687 -0.000722553756943314\\
1.0391061452514 -0.000634642906832435\\
1.04581005586592 -0.000557428559266522\\
1.05251396648045 -0.00048960949755649\\
1.05921787709497 -0.00043004291010003\\
1.0659217877095 -0.000377725153811253\\
1.07262569832402 -0.000331774873095981\\
1.07932960893855 -0.000291418194011769\\
1.08603351955307 -0.000255975749944725\\
1.0927374301676 -0.000224851328433072\\
1.09944134078212 -0.000197521959525576\\
1.10614525139665 -0.000173529295216959\\
1.11284916201117 -0.000152472158132172\\
1.1195530726257 -0.000134000167052903\\
1.12625698324022 -0.000117808378766651\\
1.13296089385475 -0.000103632922274261\\
1.13966480446927 -9.12476455879734e-05\\
1.1463687150838 -8.04618512643103e-05\\
1.15307262569832 -7.1119270097611e-05\\
1.15977653631285 -6.30985209462938e-05\\
1.16648044692737 -5.63154395551075e-05\\
1.1731843575419 -5.0727846065342e-05\\
1.17988826815642 -4.63435816545702e-05\\
1.18659217877095 -4.32330104464158e-05\\
1.19329608938547 -4.15476973047954e-05\\
1.2 -4.15476973047954e-05\\
};
\addlegendentry{$p = 0.3$};

\addplot [
color=black,
dashed,
line width=1.0pt
]
table[row sep=crcr]{
0 7.90237332127949e-10\\
0.00670391061452514 7.90237332127949e-10\\
0.0134078212290503 8.30050475238555e-10\\
0.0201117318435754 9.21318792046505e-10\\
0.0268156424581006 1.08109447392474e-09\\
0.0335195530726257 1.33400843478959e-09\\
0.0402234636871508 1.71534556732878e-09\\
0.046927374301676 2.27540108121407e-09\\
0.0536312849162011 3.08564746839754e-09\\
0.0603351955307262 4.24746103096599e-09\\
0.0670391061452514 5.90446712997013e-09\\
0.0737430167597765 8.26000198328148e-09\\
0.0804469273743017 1.16018091462461e-08\\
0.0871508379888268 1.63369659648585e-08\\
0.0938547486033519 2.30412756564662e-08\\
0.100558659217877 3.25291146483421e-08\\
0.107262569832402 4.59522050691701e-08\\
0.113966480446927 6.49392895892391e-08\\
0.120670391061453 9.1793645423315e-08\\
0.127374301675978 1.29772387629925e-07\\
0.134078212290503 1.83481429270668e-07\\
0.140782122905028 2.59433990083461e-07\\
0.147486033519553 3.66840376583187e-07\\
0.154189944134078 5.18724799596886e-07\\
0.160893854748603 7.33504650569985e-07\\
0.167597765363128 1.03722373400359e-06\\
0.174301675977654 1.46671024967188e-06\\
0.181005586592179 2.07404244999807e-06\\
0.187709497206704 2.9328634618167e-06\\
0.194413407821229 4.14731098458613e-06\\
0.201117318435754 5.86464464737071e-06\\
0.207821229050279 8.29310217135683e-06\\
0.214525139664804 1.17271495103176e-05\\
0.22122905027933 1.65831867079073e-05\\
0.227932960893855 2.34500390322891e-05\\
0.23463687150838 3.31603557567488e-05\\
0.241340782122905 4.68915741389217e-05\\
0.24804469273743 6.63086911181071e-05\\
0.254748603351955 9.37661546997192e-05\\
0.26145251396648 0.000132593355630959\\
0.268156424581006 0.000187498337034526\\
0.274860335195531 0.000265138674340396\\
0.281564245810056 0.000374928748309016\\
0.288268156424581 0.000530181298092921\\
0.294972067039106 0.000749721674847379\\
0.301675977653631 0.00106017053432443\\
0.308379888268156 0.00149917175932846\\
0.315083798882682 0.00211995701799553\\
0.321787709497207 0.00299780043938486\\
0.328491620111732 0.00423914607651937\\
0.335195530726257 0.00599451491935282\\
0.341899441340782 0.00847675651441384\\
0.348603351955307 0.0119868583151555\\
0.355307262569832 0.016950442309567\\
0.362011173184358 0.0239693743713976\\
0.368715083798883 0.0338947442944226\\
0.375418994413408 0.0479300657993276\\
0.382122905027933 0.0677772101651164\\
0.388826815642458 0.0958427688585249\\
0.395530726256983 0.135529867932168\\
0.402234636871508 0.119040123080139\\
0.408938547486033 0.104556664258712\\
0.415642458100559 0.0918353892140631\\
0.422346368715084 0.0806618952949699\\
0.429050279329609 0.0708478659383429\\
0.435754189944134 0.062227896805594\\
0.442458100558659 0.0546567080777374\\
0.449162011173184 0.0480066959253114\\
0.455865921787709 0.0421657818854623\\
0.462569832402235 0.0370355238992468\\
0.46927374301676 0.0325294571719163\\
0.475977653631285 0.0285716368919785\\
0.48268156424581 0.0250953582463997\\
0.489385474860335 0.0220420321566765\\
0.49608938547486 0.0193601977839398\\
0.502793296089385 0.0170046551548293\\
0.509497206703911 0.0149357032822396\\
0.516201117318436 0.0131184709300173\\
0.522905027932961 0.0115223287278219\\
0.529608938547486 0.0101203727073997\\
0.536312849162011 0.00888897052669394\\
0.543016759776536 0.00780736269268379\\
0.549720670391061 0.00685731200370354\\
0.556424581005586 0.00602279522053697\\
0.563128491620112 0.00528973165315432\\
0.569832402234637 0.00464574392384857\\
0.576536312849162 0.00407994664155111\\
0.583240223463687 0.00358275909596995\\
0.589944134078212 0.00314573834849966\\
0.596648044692737 0.00276142924755418\\
0.603351955307263 0.00242322790822009\\
0.610055865921788 0.00212525503700692\\
0.616759776536313 0.00186223510250078\\
0.623463687150838 0.00162937667930031\\
0.630167597765363 0.00142224822079056\\
0.636871508379888 0.00123664189564479\\
0.643575418994413 0.00106841573896599\\
0.650279329608939 0.000913300916812529\\
0.656983240223464 0.000766655950055711\\
0.663687150837989 0.000623142677328515\\
0.670391061452514 0.000476288689756782\\
0.677094972067039 0.000317886714519643\\
0.683798882681564 0.000137161223261041\\
0.690502793296089 -8.03960618165489e-05\\
0.697206703910615 -0.0003546605713529\\
0.70391061452514 -0.000713175279798837\\
0.710614525139665 -0.00119439417316788\\
0.71731843575419 -0.00185226046159917\\
0.724022346368715 -0.00276267324844063\\
0.73072625698324 -0.00403262552825529\\
0.737430167597765 -0.0058131204539562\\
0.744134078212291 -0.00831743108602995\\
0.750837988826816 -0.0118469168852146\\
0.757541899441341 -0.0168275266160138\\
0.764245810055866 -0.0238614132137727\\
0.770949720670391 -0.0337999186685409\\
0.777653631284916 -0.0478467782981592\\
0.784357541899441 -0.0677040581359217\\
0.791061452513967 -0.0957785208716995\\
0.797765363128492 -0.135473443175933\\
0.804469273743017 -0.1189905637223\\
0.811173184357542 -0.104513135001264\\
0.817877094972067 -0.0917971564023031\\
0.824581005586592 -0.080628314555312\\
0.831284916201117 -0.070818371322244\\
0.837988826815642 -0.062201991257163\\
0.844692737430167 -0.0546339550651549\\
0.851396648044693 -0.0479867120961059\\
0.858100558659218 -0.0421482306234182\\
0.864804469273743 -0.0370201096765507\\
0.871508379888268 -0.0325159206044632\\
0.878212290502793 -0.0285597504189098\\
0.884916201117318 -0.0250849223672778\\
0.891620111731844 -0.0220328721716894\\
0.898324022346369 -0.0193521609946483\\
0.905027932960894 -0.0169976084958925\\
0.911731843575419 -0.0149295313691127\\
0.918435754189944 -0.0131130745249374\\
0.925139664804469 -0.011517623648041\\
0.931843575418994 -0.0101162892276916\\
0.93854748603352 -0.00888545336566935\\
0.945251396648045 -0.00780437172352343\\
0.95195530726257 -0.00685482390045299\\
0.958659217877095 -0.00602080634934547\\
0.96536312849162 -0.00528826265544263\\
0.972067039106145 -0.00464484663182166\\
0.97877094972067 -0.00407971423897914\\
0.985474860335195 -0.00358334082162524\\
0.992178770949721 -0.00314736058251279\\
0.998882681564246 -0.00276442558794519\\
1.00558659217877 -0.00242808192884502\\
1.0122905027933 -0.00213266095047762\\
1.01899441340782 -0.0018731837179983\\
1.02569832402235 -0.00164527710821663\\
1.03240223463687 -0.00144510011413456\\
1.0391061452514 -0.00126927912124242\\
1.04581005586592 -0.00111485106619638\\
1.05251396648045 -0.000979213521956573\\
1.05921787709497 -0.000860080871062662\\
1.0659217877095 -0.000755445832547123\\
1.07262569832402 -0.000663545699934638\\
1.07932960893855 -0.000582832729606172\\
1.08603351955307 -0.000511948192192097\\
1.0927374301676 -0.000449699666254471\\
1.09944134078212 -0.000395041215034853\\
1.10614525139665 -0.000347056145351859\\
1.11284916201117 -0.000304942104992107\\
1.1195530726257 -0.000267998333780974\\
1.12625698324022 -0.000235614947293253\\
1.13296089385475 -0.00020726420527469\\
1.13966480446927 -0.000182493805237165\\
1.1463687150838 -0.000160922353514356\\
1.15307262569832 -0.000142237312626858\\
1.15977653631285 -0.000126195920897241\\
1.16648044692737 -0.000112629850036435\\
1.1731843575419 -0.000101454740078294\\
1.17988826815642 -9.26862725356558e-05\\
1.18659217877095 -8.64651740453557e-05\\
1.19329608938547 -8.30945717124705e-05\\
1.2 -8.30945717124705e-05\\
};
\addlegendentry{$p = 0.6$};

\addplot [
color=black,
dotted,
line width=1.0pt
]
table[row sep=crcr]{
0 1.1853568181585e-09\\
0.00670391061452514 1.1853568181585e-09\\
0.0134078212290503 1.24507657409537e-09\\
0.0201117318435754 1.38197914391655e-09\\
0.0268156424581006 1.62164283235556e-09\\
0.0335195530726257 2.00101403581486e-09\\
0.0402234636871508 2.57302012989453e-09\\
0.046927374301676 3.41310398122513e-09\\
0.0536312849162011 4.62847440180215e-09\\
0.0603351955307262 6.3711959498095e-09\\
0.0670391061452514 8.85670681565448e-09\\
0.0737430167597765 1.23900115368454e-08\\
0.0804469273743017 1.74027257445598e-08\\
0.0871508379888268 2.45054658795917e-08\\
0.0938547486033519 3.45619373645816e-08\\
0.100558659217877 4.8793705684239e-08\\
0.107262569832402 6.89283552249033e-08\\
0.113966480446927 9.74090016795392e-08\\
0.120670391061453 1.3769056325667e-07\\
0.127374301675978 1.9465871591866e-07\\
0.134078212290503 2.75222334029849e-07\\
0.140782122905028 3.8915125394502e-07\\
0.147486033519553 5.50260944978548e-07\\
0.154189944134078 7.78087736864141e-07\\
0.160893854748603 1.10025773585021e-06\\
0.167597765363128 1.55583667566924e-06\\
0.174301675977654 2.20006689413527e-06\\
0.181005586592179 3.11106582383373e-06\\
0.187709497206704 4.39929823130634e-06\\
0.194413407821229 6.22097077361966e-06\\
0.201117318435754 8.79697304691846e-06\\
0.207821229050279 1.24396618486958e-05\\
0.214525139664804 1.75907364146443e-05\\
0.22122905027933 2.48747972415822e-05\\
0.227932960893855 3.5175082841692e-05\\
0.23463687150838 4.97405679873937e-05\\
0.241340782122905 7.03374097847568e-05\\
0.24804469273743 9.9463105367343e-05\\
0.254748603351955 0.00014064932918198\\
0.26145251396648 0.000198890170797946\\
0.268156424581006 0.00028124769977563\\
0.274860335195531 0.00039770828615542\\
0.281564245810056 0.000562393510828493\\
0.288268156424581 0.000795272496311381\\
0.294972067039106 0.00112458328883355\\
0.301675977653631 0.00159025689959215\\
0.308379888268156 0.00224875919177784\\
0.315083798882682 0.00317993772271995\\
0.321787709497207 0.00449670376395685\\
0.328491620111732 0.00635872350524699\\
0.335195530726257 0.00899177858738232\\
0.341899441340782 0.0127151435505499\\
0.348603351955307 0.0179802998865751\\
0.355307262569832 0.0254256810181201\\
0.362011173184358 0.0359540863789437\\
0.368715083798883 0.0508421515408429\\
0.375418994413408 0.0718951483307983\\
0.382122905027933 0.101665885429132\\
0.388826815642458 0.143764252527211\\
0.395530726256983 0.203294942226677\\
0.402234636871508 0.178560307874192\\
0.408938547486033 0.156835104642129\\
0.415642458100559 0.137753178897507\\
0.422346368715084 0.120992926441916\\
0.429050279329609 0.106271872236077\\
0.435754189944134 0.0933419096011164\\
0.442458100558659 0.0819851186583404\\
0.449162011173184 0.0720100935315836\\
0.455865921787709 0.0632487164106227\\
0.462569832402235 0.0555533241051725\\
0.46927374301676 0.0487942193336024\\
0.475977653631285 0.0428574848000238\\
0.48268156424581 0.0376430632157709\\
0.489385474860335 0.0330630709023474\\
0.49608938547486 0.0290403165480615\\
0.502793296089385 0.0255070001459415\\
0.509497206703911 0.022403570174065\\
0.516201117318436 0.0196777197419135\\
0.522905027932961 0.0172835047620555\\
0.529608938547486 0.0151805692540194\\
0.536312849162011 0.0133334646799889\\
0.543016759776536 0.0117110517786458\\
0.549720670391061 0.010285974728285\\
0.556424581005586 0.00903419865313336\\
0.563128491620112 0.00793460250317149\\
0.569832402234637 0.00696862019858643\\
0.576536312849162 0.00611992364102465\\
0.583240223463687 0.00537414175460185\\
0.589944134078212 0.00471861012209044\\
0.596648044692737 0.00414214600776062\\
0.603351955307263 0.00363484357671551\\
0.610055865921788 0.00318788388188534\\
0.616759776536313 0.00279335361988027\\
0.623463687150838 0.00244406564677253\\
0.630167597765363 0.00213337263713281\\
0.636871508379888 0.00185496283865024\\
0.643575418994413 0.00160262329869465\\
0.650279329608939 0.00136995076092962\\
0.656983240223464 0.0011499830008748\\
0.663687150837989 0.000934712770044296\\
0.670391061452514 0.000714431447658289\\
0.677094972067039 0.000476828115460479\\
0.683798882681564 0.00020573946960902\\
0.690502793296089 -0.000120596921199035\\
0.697206703910615 -0.00053199422226005\\
0.70391061452514 -0.00106976692133831\\
0.710614525139665 -0.00179159603316009\\
0.71731843575419 -0.00277839642232209\\
0.724022346368715 -0.0041440168126881\\
0.73072625698324 -0.00604894679259535\\
0.737430167597765 -0.00871969122720164\\
0.744134078212291 -0.0124761598988589\\
0.750837988826816 -0.0177703922696177\\
0.757541899441341 -0.0252413118698514\\
0.764245810055866 -0.0357921486462164\\
0.770949720670391 -0.0506999163546508\\
0.777653631284916 -0.0717702190653656\\
0.784357541899441 -0.101556157379638\\
0.791061452513967 -0.143667877533419\\
0.797765363128492 -0.203210297655508\\
0.804469273743017 -0.178485962121626\\
0.811173184357542 -0.156769804693932\\
0.817877094972067 -0.137695824210744\\
0.824581005586592 -0.120942550401081\\
0.831284916201117 -0.106227625868453\\
0.837988826815642 -0.0933030472777145\\
0.844692737430167 -0.0819509855405958\\
0.851396648044693 -0.0719801145538871\\
0.858100558659218 -0.0632223866153275\\
0.864804469273743 -0.0555302001704999\\
0.871508379888268 -0.0487739121563148\\
0.878212290502793 -0.0428396530144741\\
0.884916201117318 -0.0376274075494324\\
0.891620111731844 -0.0330493292859117\\
0.898324022346369 -0.0290282599163725\\
0.905027932960894 -0.0254964288854152\\
0.911731843575419 -0.0223943111940892\\
0.918435754189944 -0.019669624173694\\
0.925139664804469 -0.0172764463208484\\
0.931843575418994 -0.0151744433427918\\
0.93854748603352 -0.013328188368805\\
0.945251396648045 -0.0117065648706942\\
0.95195530726257 -0.0102822422292607\\
0.958659217877095 -0.00903121510804974\\
0.96536312849162 -0.00793239887107795\\
0.972067039106145 -0.00696727422581745\\
0.97877094972067 -0.0061195751023629\\
0.985474860335195 -0.00537501450843955\\
0.992178770949721 -0.00472104373998609\\
0.998882681564246 -0.00414664088927544\\
1.00558659217877 -0.00364212508639381\\
1.0122905027933 -0.00319899334371743\\
1.01899441340782 -0.00280977725413812\\
1.02569832402235 -0.00246791712862603\\
1.03240223463687 -0.00216765145296344\\
1.0391061452514 -0.00190391980212443\\
1.04581005586592 -0.00167227757823454\\
1.05251396648045 -0.00146882113822851\\
1.05921787709497 -0.00129012205372011\\
1.0659217877095 -0.001133169401334\\
1.07262569832402 -0.000995319119671422\\
1.07932960893855 -0.000874249591827066\\
1.08603351955307 -0.000767922722453137\\
1.0927374301676 -0.000674549878260362\\
1.09944134078212 -0.00059256215312017\\
1.10614525139665 -0.000520584506394005\\
1.11284916201117 -0.000457413409005016\\
1.1195530726257 -0.000401997720031543\\
1.12625698324022 -0.000353422612262416\\
1.13296089385475 -0.000310896474820429\\
1.13966480446927 -0.000273740853548159\\
1.1463687150838 -0.000241383657586516\\
1.15307262569832 -0.000213356080419663\\
1.15977653631285 -0.000189293979297487\\
1.16648044692737 -0.00016894486161834\\
1.1731843575419 -0.000152182187338274\\
1.17988826815642 -0.000139029478718215\\
1.18659217877095 -0.000129697825812349\\
1.19329608938547 -0.000124641919516106\\
1.2 -0.000124641919516106\\
};
\addlegendentry{$p = 0.9$};

\end{axis}
\end{tikzpicture}%

==> n3_poispot.tikz <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\sppoispotwidth,
height=0.788709677419355\sppoispotwidth,
scale only axis,
xmin=0,
xmax=1.2,
xlabel={$x$ in $\mu$m},
xmajorgrids,
ymin=-0.25,
ymax=0.25,
ylabel={Spin density $n_3$},
ymajorgrids,
legend style={at={(0.610416666666665,0.657539682539683)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
line width=1.0pt
]
table[row sep=crcr]{
0 1.9774826583251e-09\\
0.00670391061452514 1.9774826583251e-09\\
0.0134078212290503 2.07457164950453e-09\\
0.0201117318435754 2.29146665070387e-09\\
0.0268156424581006 2.66096683650467e-09\\
0.0335195530726257 3.22942791291438e-09\\
0.0402234636871508 4.06154443532821e-09\\
0.046927374301676 5.24691668332545e-09\\
0.0536312849162011 6.90905444093961e-09\\
0.0603351955307262 9.21771028334482e-09\\
0.0670391061452514 1.24057634650815e-08\\
0.0737430167597765 1.67923246829026e-08\\
0.0804469273743017 2.28143462127082e-08\\
0.0871508379888268 3.10698618644406e-08\\
0.0938547486033519 4.23771298284835e-08\\
0.100558659217877 5.78555222620676e-08\\
0.107262569832402 7.90361535440162e-08\\
0.113966480446927 1.08013176695278e-07\\
0.120670391061453 1.47650694687221e-07\\
0.127374301675978 2.01865727045263e-07\\
0.134078212290503 2.76015184935302e-07\\
0.140782122905028 3.7742508184162e-07\\
0.147486033519553 5.16114256742474e-07\\
0.154189944134078 7.05784099977498e-07\\
0.160893854748603 9.65172046267356e-07\\
0.167597765363128 1.31990252926043e-06\\
0.174301675977654 1.8050182254864e-06\\
0.181005586592179 2.46844160402158e-06\\
0.187709497206704 3.37570867485829e-06\\
0.194413407821229 4.61644246354224e-06\\
0.201117318435754 6.31320553227534e-06\\
0.207821229050279 8.63360577131391e-06\\
0.214525139664804 1.18068508749938e-05\\
0.22122905027933 1.61463860748543e-05\\
0.227932960893855 2.20808501310962e-05\\
0.23463687150838 3.01964054656636e-05\\
0.241340782122905 4.12946205310541e-05\\
0.24804469273743 5.64716165513685e-05\\
0.254748603351955 7.72262876023776e-05\\
0.26145251396648 0.000105608268789444\\
0.268156424581006 0.000144420243551305\\
0.274860335195531 0.000197494532130409\\
0.281564245810056 0.00027007121332708\\
0.288268156424581 0.000369315015885575\\
0.294972067039106 0.000505021848973377\\
0.301675977653631 0.000690584450956039\\
0.308379888268156 0.000944312029187442\\
0.315083798882682 0.00129123339806807\\
0.321787709497207 0.00176556033539633\\
0.328491620111732 0.0024140521938837\\
0.335195530726257 0.00330061035269464\\
0.341899441340782 0.00451255015020375\\
0.348603351955307 0.00616915965669585\\
0.355307262569832 0.00843337400434716\\
0.362011173184358 0.0115276910331194\\
0.368715083798883 0.015755855419593\\
0.375418994413408 0.0215323795473091\\
0.382122905027933 0.0294226965404694\\
0.388826815642458 0.0401977144706622\\
0.395530726256983 0.0549078383199852\\
0.402234636871508 0.0474263999519439\\
0.408938547486033 0.0409957151003551\\
0.415642458100559 0.0354634737361418\\
0.422346368715084 0.0307001937423838\\
0.429050279329609 0.0265956737906618\\
0.435754189944134 0.0230560198210133\\
0.442458100558659 0.0200011480926691\\
0.449162011173184 0.0173626850560847\\
0.455865921787709 0.0150821983147545\\
0.462569832402235 0.013109704356833\\
0.46927374301676 0.0114024080579181\\
0.475977653631285 0.00992363659418762\\
0.48268156424581 0.00864193668157704\\
0.489385474860335 0.00753030922827333\\
0.49608938547486 0.00656555975950304\\
0.502793296089385 0.00572774651008547\\
0.509497206703911 0.00499971101423568\\
0.516201117318436 0.00436667846104944\\
0.522905027932961 0.00381591711515177\\
0.529608938547486 0.00333644779613123\\
0.536312849162011 0.0029187958255102\\
0.543016759776536 0.00255477903347828\\
0.549720670391061 0.00223732640816966\\
0.556424581005586 0.00196032279957361\\
0.563128491620112 0.00171847578404771\\
0.569832402234637 0.00150720137472585\\
0.576536312849162 0.00132252574450002\\
0.583240223463687 0.00116100052448016\\
0.589944134078212 0.00101962956107106\\
0.596648044692737 0.000895805264515967\\
0.603351955307263 0.000787252862360109\\
0.610055865921788 0.000691980979304927\\
0.616759776536313 0.000608236990630851\\
0.623463687150838 0.000534465521538055\\
0.630167597765363 0.000469268259289054\\
0.636871508379888 0.00041136286174127\\
0.643575418994413 0.000359538112710451\\
0.650279329608939 0.000312601483096499\\
0.656983240223464 0.00026931374450076\\
0.663687150837989 0.00022830300706282\\
0.670391061452514 0.000187947154915662\\
0.677094972067039 0.000146208594205449\\
0.683798882681564 0.000100397710584801\\
0.690502793296089 4.68302639504898e-05\\
0.697206703910615 -1.96726495103266e-05\\
0.70391061452514 -0.000106518118539272\\
0.710614525139665 -0.00022442120394594\\
0.71731843575419 -0.000388998498525634\\
0.724022346368715 -0.000623124587794445\\
0.73072625698324 -0.000960422424913271\\
0.737430167597765 -0.00145044087922201\\
0.744134078212291 -0.00216634558895915\\
0.750837988826816 -0.00321635840495855\\
0.757541899441341 -0.00476079517957852\\
0.764245810055866 -0.00703747601573263\\
0.770949720670391 -0.0103996751865812\\
0.777653631284916 -0.015372881670947\\
0.784357541899441 -0.0227398250980717\\
0.791061452513967 -0.0336680519149245\\
0.797765363128492 -0.0499016826833099\\
0.804469273743017 -0.0445739089776629\\
0.811173184357542 -0.0398054587352766\\
0.817877094972067 -0.0355386728424159\\
0.824581005586592 -0.0317217198239427\\
0.831284916201117 -0.0283080193591922\\
0.837988826815642 -0.0252557215041597\\
0.844692737430167 -0.0225272363734096\\
0.851396648044693 -0.0200888095155109\\
0.858100558659218 -0.01791013865355\\
0.864804469273743 -0.0159640278610504\\
0.871508379888268 -0.0142260756067738\\
0.878212290502793 -0.0126743934324778\\
0.884916201117318 -0.0112893523285733\\
0.891620111731844 -0.0100533541463488\\
0.898324022346369 -0.00895062563437594\\
0.905027932960894 -0.00796703291305025\\
0.911731843575419 -0.00708991440694106\\
0.918435754189944 -0.0063079304415416\\
0.925139664804469 -0.00561092788078824\\
0.931843575418994 -0.00498981833587965\\
0.93854748603352 -0.00443646861586258\\
0.945251396648045 -0.00394360221743329\\
0.95195530726257 -0.00350471076659488\\
0.958659217877095 -0.00311397442927252\\
0.96536312849162 -0.00276619040268934\\
0.972067039106145 -0.00245670868513302\\
0.97877094972067 -0.00218137439950183\\
0.985474860335195 -0.00193647601644886\\
0.992178770949721 -0.00171869888671619\\
0.998882681564246 -0.00152508354998065\\
1.00558659217877 -0.00135298833978155\\
1.0122905027933 -0.0012000558513795\\
1.01899441340782 -0.00106418288217474\\
1.02569832402235 -0.000943493493022015\\
1.03240223463687 -0.000836314873815813\\
1.0391061452514 -0.000741155728450506\\
1.04581005586592 -0.000656686923031317\\
1.05251396648045 -0.000581724167350516\\
1.05921787709497 -0.000515212523468424\\
1.0659217877095 -0.000456212557069218\\
1.07262569832402 -0.000403887967428842\\
1.07932960893855 -0.00035749455069774\\
1.08603351955307 -0.000316370369177266\\
1.0927374301676 -0.000279927016852076\\
1.09944134078212 -0.000247641889255159\\
1.10614525139665 -0.000219051384600646\\
1.11284916201117 -0.000193744984113409\\
1.1195530726257 -0.000171360184109147\\
1.12625698324022 -0.000151578282715305\\
1.13296089385475 -0.0001341210631015\\
1.13966480446927 -0.000118748466867225\\
1.1463687150838 -0.000105257421763099\\
1.15307262569832 -9.3482085762995e-05\\
1.15977653631285 -8.32959070694987e-05\\
1.16648044692737 -7.46160950444357e-05\\
1.1731843575419 -6.74113769871502e-05\\
1.17988826815642 -6.17143197929084e-05\\
1.18659217877095 -5.76400834363149e-05\\
1.19329608938547 -5.54143357688697e-05\\
1.2 -5.54143357688697e-05\\
};
\addlegendentry{$p = 0.3$};

\addplot [
color=black,
dashed,
line width=1.0pt
]
table[row sep=crcr]{
0 2.79661355373819e-09\\
0.00670391061452514 2.79661355373818e-09\\
0.0134078212290503 2.93473449736679e-09\\
0.0201117318435754 3.24512908223015e-09\\
0.0268156424581006 3.77721644132181e-09\\
0.0335195530726257 4.60114377804812e-09\\
0.0402234636871508 5.81535246862093e-09\\
0.046927374301676 7.55703873723063e-09\\
0.0536312849162011 1.00165983113095e-08\\
0.0603351955307262 1.34575567944492e-08\\
0.0670391061452514 1.82440555824181e-08\\
0.0737430167597765 2.48787458697623e-08\\
0.0804469273743017 3.40550217769206e-08\\
0.0871508379888268 4.67290096552881e-08\\
0.0938547486033519 6.4218778229511e-08\\
0.100558659217877 8.83410556507762e-08\\
0.107262569832402 1.21599627206038e-07\\
0.113966480446927 1.67444944314056e-07\\
0.120670391061453 2.30631856771237e-07\\
0.127374301675978 3.17712551029813e-07\\
0.134078212290503 4.37715791720537e-07\\
0.140782122905028 6.03082874091916e-07\\
0.147486033519553 8.30957302710583e-07\\
0.154189944134078 1.14496187388418e-06\\
0.160893854748603 1.57764735466072e-06\\
0.167597765363128 2.17386655370228e-06\\
0.174301675977654 2.99542347933183e-06\\
0.181005586592179 4.12747941103682e-06\\
0.187709497206704 5.68737975662072e-06\\
0.194413407821229 7.83681637742773e-06\\
0.201117318435754 1.07985856014996e-05\\
0.207821229050279 1.48796781668914e-05\\
0.214525139664804 2.05030930872879e-05\\
0.22122905027933 2.82516707136484e-05\\
0.227932960893855 3.89284844264361e-05\\
0.23463687150838 5.36400439223645e-05\\
0.241340782122905 7.39109227770776e-05\\
0.24804469273743 0.000101841672130873\\
0.254748603351955 0.000140326355509555\\
0.26145251396648 0.000193352196866116\\
0.268156424581006 0.000266412306829464\\
0.274860335195531 0.000367074108594388\\
0.281564245810056 0.000505762115493611\\
0.288268156424581 0.000696835749201974\\
0.294972067039106 0.000960073165623501\\
0.301675977653631 0.00132271363079809\\
0.308379888268156 0.00182226803332429\\
0.315083798882682 0.00251038531566612\\
0.321787709497207 0.00345816967580406\\
0.328491620111732 0.00476348979123041\\
0.335195530726257 0.00656102115837251\\
0.341899441340782 0.0090360348629701\\
0.348603351955307 0.0124433159707903\\
0.355307262569832 0.0171330957035717\\
0.362011173184358 0.0235865574763658\\
0.368715083798883 0.0324643844114308\\
0.375418994413408 0.0446730271631574\\
0.382122905027933 0.0614549752042722\\
0.388826815642458 0.0845114193944349\\
0.395530726256983 0.116168420896105\\
0.402234636871508 0.10067503373284\\
0.408938547486033 0.0873054707255336\\
0.415642458100559 0.0757591247294816\\
0.422346368715084 0.0657796383618868\\
0.429050279329609 0.0571480581019334\\
0.435754189944134 0.0496771170833934\\
0.442458100558659 0.0432064452200058\\
0.449162011173184 0.037598544657807\\
0.455865921787709 0.0327353994375158\\
0.462569832402235 0.0285156126682119\\
0.46927374301676 0.0248519839463842\\
0.475977653631285 0.0216694553174132\\
0.48268156424581 0.0189033666138707\\
0.489385474860335 0.016497971160421\\
0.49608938547486 0.0144051711030459\\
0.502793296089385 0.0125834383833349\\
0.509497206703911 0.0109968929345838\\
0.516201117318436 0.00961451425896854\\
0.522905027932961 0.00840946633829651\\
0.529608938547486 0.00735851898084788\\
0.536312849162011 0.00644155133006592\\
0.543016759776536 0.00564112545054038\\
0.549720670391061 0.0049421197376909\\
0.556424581005586 0.00433141342991217\\
0.563128491620112 0.00379761478388273\\
0.569832402234637 0.00333082654351019\\
0.576536312849162 0.00292244322037213\\
0.583240223463687 0.00256497543064208\\
0.589944134078212 0.00225189711521552\\
0.596648044692737 0.00197751191336538\\
0.603351955307263 0.00173683526451518\\
0.610055865921788 0.00152548896601881\\
0.616759776536313 0.00133960489199746\\
0.623463687150838 0.00117573433579673\\
0.630167597765363 0.00103075890711664\\
0.636871508379888 0.000901797988189606\\
0.643575418994413 0.000786106272098178\\
0.650279329608939 0.00068095263356118\\
0.656983240223464 0.000583468168092814\\
0.663687150837989 0.000490446163039881\\
0.670391061452514 0.000398069273073356\\
0.677094972067039 0.000301528142961977\\
0.683798882681564 0.000194479500904699\\
0.690502793296089 6.82679010665514e-05\\
0.697206703910615 -8.91997720286933e-05\\
0.70391061452514 -0.000295089530082126\\
0.710614525139665 -0.000574023753576773\\
0.71731843575419 -0.000961563553264948\\
0.724022346368715 -0.00150930628000401\\
0.73072625698324 -0.00229235945973583\\
0.737430167597765 -0.00342031558428968\\
0.744134078212291 -0.00505339156902701\\
0.750837988826816 -0.00742619972791559\\
0.757541899441341 -0.0108828159561642\\
0.764245810055866 -0.0159286060779789\\
0.770949720670391 -0.0233069691486514\\
0.777653631284916 -0.0341132264867085\\
0.784357541899441 -0.0499640514486892\\
0.791061452513967 -0.0732502192751115\\
0.797765363128492 -0.107514802770992\\
0.804469273743017 -0.095739882099852\\
0.811173184357542 -0.0852371615201589\\
0.817877094972067 -0.0758711919228811\\
0.824581005586592 -0.0675207174813083\\
0.831284916201117 -0.060077213890826\\
0.837988826815642 -0.0534435743436208\\
0.844692737430167 -0.0475329286117261\\
0.851396648044693 -0.0422675820275639\\
0.858100558659218 -0.0375780624332415\\
0.864804469273743 -0.0334022643305543\\
0.871508379888268 -0.0296846805141471\\
0.878212290502793 -0.026375712420759\\
0.884916201117318 -0.0234310512871927\\
0.891620111731844 -0.0208111229870627\\
0.898324022346369 -0.0184805901191382\\
0.905027932960894 -0.0164079055552083\\
0.911731843575419 -0.0145649122291923\\
0.918435754189944 -0.0129264844674708\\
0.925139664804469 -0.0114702066283644\\
0.931843575418994 -0.0101760852410921\\
0.93854748603352 -0.00902629121573078\\
0.945251396648045 -0.00800492903958868\\
0.95195530726257 -0.00709783018555935\\
0.958659217877095 -0.00629236823767519\\
0.96536312849162 -0.00557729349115204\\
0.972067039106145 -0.00494258501137117\\
0.97877094972067 -0.00437931834088686\\
0.985474860335195 -0.00387954722785991\\
0.992178770949721 -0.00343619791527705\\
0.998882681564246 -0.00304297467971603\\
1.00558659217877 -0.00269427544287996\\
1.0122905027933 -0.00238511640012631\\
1.01899441340782 -0.00211106471909285\\
1.02569832402235 -0.00186817845949117\\
1.03240223463687 -0.0016529529533082\\
1.0391061452514 -0.00146227296404247\\
1.04581005586592 -0.0012933700151444\\
1.05251396648045 -0.00114378434240308\\
1.05921787709497 -0.00101133098345613\\
1.0659217877095 -0.000894069570702556\\
1.07262569832402 -0.000790277442477942\\
1.07932960893855 -0.00069842573225461\\
1.08603351955307 -0.0006171581377818\\
1.0927374301676 -0.000545272112553456\\
1.09944134078212 -0.000481702262080907\\
1.10614525139665 -0.000425505768799536\\
1.11284916201117 -0.000375849714211092\\
1.1195530726257 -0.000332000217968941\\
1.12625698324022 -0.000293313375057784\\
1.13296089385475 -0.000259228049591211\\
1.13966480446927 -0.000229260684929736\\
1.1463687150838 -0.000203002426007383\\
1.15307262569832 -0.000180119036971432\\
1.15977653631285 -0.000160354358562989\\
1.16648044692737 -0.000143538418540528\\
1.1731843575419 -0.000129601833695632\\
1.17988826815642 -0.000118598895480055\\
1.18659217877095 -0.000110742819707772\\
1.19329608938547 -0.000106458224591865\\
1.2 -0.000106458224591865\\
};
\addlegendentry{$p = 0.6$};

\addplot [
color=black,
dotted,
line width=1.0pt
]
table[row sep=crcr]{
0 2.08339699791424e-09\\
0.00670391061452514 2.08339699791424e-09\\
0.0134078212290503 2.18747993390096e-09\\
0.0201117318435754 2.42408133658249e-09\\
0.0268156424581006 2.83460515579041e-09\\
0.0335195530726257 3.47838733447668e-09\\
0.0402234636871508 4.43966331541657e-09\\
0.046927374301676 5.83733492776769e-09\\
0.0536312849162011 7.838649529643e-09\\
0.0603351955307262 1.06783481721115e-08\\
0.0670391061452514 1.46854603060789e-08\\
0.0737430167597765 2.03207906711375e-08\\
0.0804469273743017 2.82293580737459e-08\\
0.0871508379888268 3.93137436606337e-08\\
0.0938547486033519 5.48366808505929e-08\\
0.100558659217877 7.65645399790493e-08\\
0.107262569832402 1.06968005080931e-07\\
0.113966480446927 1.49502735531434e-07\\
0.120670391061453 2.09001889112058e-07\\
0.127374301675978 2.92225087041077e-07\\
0.134078212290503 4.08626168231465e-07\\
0.140782122905028 5.71426926972222e-07\\
0.147486033519553 7.99118776659736e-07\\
0.154189944134078 1.11756287745403e-06\\
0.160893854748603 1.56292722484485e-06\\
0.167597765363128 2.18579423376126e-06\\
0.174301675977654 3.05690525634911e-06\\
0.181005586592179 4.2751943238868e-06\\
0.187709497206704 5.9790232926685e-06\\
0.194413407821229 8.36189398216088e-06\\
0.201117318435754 1.16944210349239e-05\\
0.207821229050279 1.63550597086841e-05\\
0.214525139664804 2.28730761419412e-05\\
0.22122905027933 3.19886363165063e-05\\
0.227932960893855 4.47368311438044e-05\\
0.23463687150838 6.25651683466212e-05\\
0.241340782122905 8.74978536005654e-05\\
0.24804469273743 0.00012236548153267\\
0.254748603351955 0.000171126158428916\\
0.26145251396648 0.00023931441489368\\
0.268156424581006 0.000334668697327997\\
0.274860335195531 0.000468008365184593\\
0.281564245810056 0.000654459209184414\\
0.288268156424581 0.000915165657154932\\
0.294972067039106 0.00127968236234563\\
0.301675977653631 0.00178931373689561\\
0.308379888268156 0.00250177541976823\\
0.315083798882682 0.00349769794172515\\
0.321787709497207 0.00488969539984435\\
0.328491620111732 0.00683500174791436\\
0.335195530726257 0.00955306262027706\\
0.341899441340782 0.0133499991810808\\
0.348603351955307 0.0186525820552543\\
0.355307262569832 0.0260553322961888\\
0.362011173184358 0.036385683777487\\
0.368715083798883 0.0507938961623247\\
0.375418994413408 0.0708767132862274\\
0.382122905027933 0.0988467366721068\\
0.388826815642458 0.137763227369305\\
0.395530726256983 0.191844594690379\\
0.402234636871508 0.167320034046264\\
0.408938547486033 0.146003874519376\\
0.415642458100559 0.127461237547846\\
0.422346368715084 0.111319486321766\\
0.429050279329609 0.0972585813590337\\
0.435754189944134 0.0850030948512397\\
0.442458100558659 0.0743155625679312\\
0.449162011173184 0.0649909219112104\\
0.455865921787709 0.0568518377653335\\
0.462569832402235 0.0497447584449642\\
0.46927374301676 0.0435365754569664\\
0.475977653631285 0.038111785245413\\
0.48268156424581 0.0333700702705961\\
0.489385474860335 0.0292242319257983\\
0.49608938547486 0.0255984198492675\\
0.502793296089385 0.0224266118409266\\
0.509497206703911 0.0196513063714532\\
0.516201117318436 0.0172223959771654\\
0.522905027932961 0.0150961949753259\\
0.529608938547486 0.0132345991480851\\
0.536312849162011 0.0116043585129573\\
0.543016759776536 0.0101764471662506\\
0.549720670391061 0.00892551656464476\\
0.556424581005586 0.00782942058592429\\
0.563128491620112 0.00686880235002779\\
0.569832402234637 0.00602673413741112\\
0.576536312849162 0.00528840285101979\\
0.583240223463687 0.00464083435650554\\
0.589944134078212 0.00407265071643948\\
0.596648044692737 0.00357385480936141\\
0.603351955307263 0.00313563708032974\\
0.610055865921788 0.00275019917505066\\
0.616759776536313 0.00241058891013868\\
0.623463687150838 0.00211054034131\\
0.630167597765363 0.00184431147902985\\
0.636871508379888 0.00160651027504368\\
0.643575418994413 0.00139189658305295\\
0.650279329608939 0.00119514347668633\\
0.656983240223464 0.00101053500201219\\
0.663687150837989 0.000831568305633009\\
0.670391061452514 0.000650414895754042\\
0.677094972067039 0.000457176807292293\\
0.683798882681564 0.000238846118874035\\
0.690502793296089 -2.21630556001324e-05\\
0.697206703910615 -0.000350097617093148\\
0.70391061452514 -0.000778832761038309\\
0.710614525139665 -0.00135611062968546\\
0.71731843575419 -0.0021496081816603\\
0.724022346368715 -0.00325563975860768\\
0.73072625698324 -0.00481166011692082\\
0.737430167597765 -0.0070142596761366\\
0.744134078212291 -0.0101451146817393\\
0.750837988826816 -0.0146084901678033\\
0.757541899441341 -0.0209855738569599\\
0.764245810055866 -0.0301134206926174\\
0.770949720670391 -0.0432000358269696\\
0.777653631284916 -0.0619927780073118\\
0.784357541899441 -0.0890258541291341\\
0.791061452513967 -0.127985810431055\\
0.797765363128492 -0.184254130616132\\
0.804469273743017 -0.162988778517851\\
0.811173184357542 -0.144161494968921\\
0.817877094972067 -0.127494757554016\\
0.824581005586592 -0.112742388748646\\
0.831284916201117 -0.0996860454632495\\
0.837988826815642 -0.0881320981433138\\
0.844692737430167 -0.0779088566265752\\
0.851396648044693 -0.0688641046095002\\
0.858100558659218 -0.0608629087269159\\
0.864804469273743 -0.0537856719538072\\
0.871508379888268 -0.0475264043443248\\
0.878212290502793 -0.0419911870723929\\
0.884916201117318 -0.0370968083689781\\
0.891620111731844 -0.0327695522970729\\
0.898324022346369 -0.0289441233971884\\
0.905027932960894 -0.0255626921008676\\
0.911731843575419 -0.0225740474717474\\
0.918435754189944 -0.0199328453148033\\
0.925139664804469 -0.0175989410140526\\
0.931843575418994 -0.0155367976345649\\
0.93854748603352 -0.0137149608716907\\
0.945251396648045 -0.0121055933628367\\
0.95195530726257 -0.0106840617073269\\
0.958659217877095 -0.0094285702789414\\
0.96536312849162 -0.00831983657354313\\
0.972067039106145 -0.00734080341960563\\
0.97877094972067 -0.00647638390033308\\
0.985474860335195 -0.00571323529946082\\
0.992178770949721 -0.00503955879501857\\
0.998882681564246 -0.00444492199193912\\
1.00558659217877 -0.0039201017104071\\
1.0122905027933 -0.00345694473673142\\
1.01899441340782 -0.00304824450128348\\
1.02569832402235 -0.00268763187723492\\
1.03240223463687 -0.00236947849764766\\
1.0391061452514 -0.00208881116977848\\
1.04581005586592 -0.00184123612683843\\
1.05251396648045 -0.00162287200123186\\
1.05921787709497 -0.00143029053162598\\
1.0659217877095 -0.00126046413105006\\
1.07262569832402 -0.00111071954647027\\
1.07932960893855 -0.000978696933757753\\
1.08603351955307 -0.000862313757516619\\
1.0927374301676 -0.000759733004831702\\
1.09944134078212 -0.000669335277836598\\
1.10614525139665 -0.000589694404695596\\
1.11284916201117 -0.000519556285369801\\
1.1195530726257 -0.000457820771573622\\
1.12625698324022 -0.00040352647518669\\
1.13296089385475 -0.00035583851365145\\
1.13966480446927 -0.000314039345059214\\
1.1463687150838 -0.000277523034410691\\
1.15307262569832 -0.000245793546683862\\
1.15977653631285 -0.000218468011322025\\
1.16648044692737 -0.000195286388628031\\
1.1731843575419 -0.000176129651632092\\
1.17988826815642 -0.000161049564203848\\
1.18659217877095 -0.000150314513422757\\
1.19329608938547 -0.000144477825065407\\
1.2 -0.000144477825065407\\
};
\addlegendentry{$p = 0.9$};

\end{axis}
\end{tikzpicture}%
